Data-driven optimal approximation on Hardy spaces in simply connected domains

We consider optimal interpolation of functions analytic in simply connected domains in the complex plane. By choosing a specific structure for the approximant, we show that the resulting first order optimality conditions can be interpreted as optimal $\mathcal{H}_2$ interpolation conditions for discrete-time dynamical systems. Connections to the implicit Euler method, the midpoint method, and backward differentiation methods are also established. A data-driven algorithm is developed to compute a (locally) optimal approximant. Our method is tested on three numerical experiments.

==> figures/E2Cplus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=5cm,
  height=5cm,
  at={(0,0)},
scale only axis,
xmin=4,
xmax=18,
xtick={4, 6, 8, 10, 12, 14, 16, 18},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel={$\etwod$ relative error},
legend style={at={(1,1)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark options={solid, blue}, line width = 1.5pt]
  table[row sep=crcr]{%
4	0.02843034808139\\
6	0.00913032108222961\\
8	0.00258748018618611\\
10	0.000648000460536056\\
12	0.000240800413644906\\
14	0.000122141962027006\\
16	5.54071763337514e-05\\
18	1.67025511088851e-05\\
};
\addlegendentry{TF-IRKA}

\addplot [color=red, mark=square*, mark options={solid, red}, line width = 1.5pt]
  table[row sep=crcr]{%
4	0.0168502327508943\\
6	0.0128602867131481\\
8	0.00258745863643198\\
10	0.000647998614438113\\
12	0.000240800285542113\\
14	8.8413519643049e-05\\
16	6.03881239890363e-05\\
18	1.67025509973624e-05\\
};
\addlegendentry{Algorithm 1}

\end{axis}
\end{tikzpicture}%

==> figures/H2AerrorBDF2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.4940 0.1840 0.5560}%

\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=4cm,
at={(0,0)},
scale only axis,
% axis y line = right,
xmin=4,
xmax=40,
xtick={4, 8, 12, 16, 20, 24, 28, 32, 36, 40},
ymode=log,
% ymin=7e-7,
ymin = 1e-4,
ymax=1e-1,
yminorticks=true,
xlabel = {$r$},
ylabel = {\small $\durenhardy$ relative error},
axis background/.style={fill=white},
legend columns = 2,
legend style={at={(1,1.35)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark options={solid, blue}, line width = 1.5pt]
  table[row sep=crcr]{%
4	0.0435393164548685\\
8	0.0292079770950595\\
12	0.0123649290178558\\
16	0.00673109368877329\\
20	0.00544937901251946\\
24	0.00330748769688569\\
28	0.00312674515910364\\
32	0.00150708977694266\\
36	0.00121822887526225\\
40	0.000324511199229888\\
};
\addlegendentry{\small AAA on $\unitdisk$}

\addplot [color=mycolor1, dashed, mark=o, mark size = 4pt, mark options={solid, mycolor1}, line width = 1.5pt]
  table[row sep=crcr]{%
4	0.0437971274316339\\
8	0.0299006244625715\\
12	0.0150299435670798\\
16	0.0107906561031024\\
20	0.00776838919783458\\
24	0.00617774091943019\\
28	0.00605055803743892\\
32	0.00371909561924997\\
36	0.00321356638925865\\
40	0.000463776107591807\\
};
\addlegendentry{\small AAA on $\A$}


% \addplot [color=green, mark=x, mark size = 3pt, mark options={solid, green}, line width = 1.5pt]
%   table[row sep=crcr]{%
% 4	9.6728073896437e-07\\
% 8	9.6728073896437e-07\\
% 12	9.6728073896437e-07\\
% 16	9.6728073896437e-07\\
% 20	9.6728073896437e-07\\
% 24	9.6728073896437e-07\\
% 28	9.6728073896437e-07\\
% 32	9.6728073896437e-07\\
% 36	9.6728073896437e-07\\
% 40	9.6728073896437e-07\\
% };
% \addlegendentry{AAA on $\unitdisk$ Lawson}

\addplot [color=red, mark=square*, mark options={solid, red}, line width = 1.5pt]
  table[row sep=crcr]{%
4	0.0425427302065721\\
8	0.0339979322925562\\
12	0.0122266207420413\\
16	0.00233790968122407\\
20	0.00210437704365361\\
24	0.00141415596257468\\
28	0.000735672479244166\\
32	0.000464981688940679\\
36	0.000438932523808747\\
40	0.000196238788536356\\
};
\addlegendentry{\small Algorithm 1}

\end{axis}
\end{tikzpicture}%

==> figures/H2errorBDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=5.5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=4,
xmax=14,
% xtick={4, 3.14, 6.28},
ymode=log,
ymin=1e-07,
ymax=0.02,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {$r$},
ylabel = {$\durenhardy$ relative error},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=square*, line width = 1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
4	0.0108446616494035\\
6	0.0021019330977888\\
8	0.000251359290588723\\
10	3.38690806299531e-05\\
12	4.05595332015679e-06\\
14	5.23591491065137e-07\\
};
% \addlegendentry{$H^2(D)$ error TF-IRKA}

\end{axis}
\end{tikzpicture}%

==> figures/anticonformal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99174,0.99174,0.99174}%
\definecolor{mycolor2}{rgb}{0.99174,0.99174,1.00000}%
\definecolor{mycolor3}{rgb}{0.96694,0.96694,0.96694}%
\definecolor{mycolor4}{rgb}{0.96694,0.96694,1.00000}%
\definecolor{mycolor5}{rgb}{0.92562,0.92562,0.92562}%
\definecolor{mycolor6}{rgb}{0.92562,0.92562,1.00000}%
\definecolor{mycolor7}{rgb}{0.86777,0.86777,0.86777}%
\definecolor{mycolor8}{rgb}{0.86777,0.86777,1.00000}%
\definecolor{mycolor9}{rgb}{0.70248,0.70248,0.70248}%
\definecolor{mycolor10}{rgb}{0.70248,0.70248,1.00000}%
\definecolor{mycolor11}{rgb}{0.47107,0.47107,0.47107}%
\definecolor{mycolor12}{rgb}{0.47107,0.47107,1.00000}%
\definecolor{mycolor13}{rgb}{0.33058,0.33058,0.33058}%
\definecolor{mycolor14}{rgb}{0.33058,0.33058,1.00000}%
\definecolor{mycolor15}{rgb}{0.30250,0.30250,1.00000}%
\definecolor{mycolor16}{rgb}{0.72250,0.72250,1.00000}%
\definecolor{mycolor17}{rgb}{0.27976,0.27976,0.27976}%
\definecolor{mycolor18}{rgb}{0.27976,0.27976,1.00000}%
\definecolor{mycolor19}{rgb}{0.30881,0.30881,0.30881}%
\definecolor{mycolor20}{rgb}{0.30881,0.30881,1.00000}%
\definecolor{mycolor21}{rgb}{0.34005,0.34005,0.34005}%
\definecolor{mycolor22}{rgb}{0.34005,0.34005,1.00000}%
\definecolor{mycolor23}{rgb}{0.37361,0.37361,0.37361}%
\definecolor{mycolor24}{rgb}{0.37361,0.37361,1.00000}%
\definecolor{mycolor25}{rgb}{0.40960,0.40960,0.40960}%
\definecolor{mycolor26}{rgb}{0.40960,0.40960,1.00000}%
\definecolor{mycolor27}{rgb}{0.48931,0.48931,1.00000}%
\definecolor{mycolor28}{rgb}{0.53326,0.53326,0.53326}%
\definecolor{mycolor29}{rgb}{0.53326,0.53326,1.00000}%
\definecolor{mycolor30}{rgb}{0.58012,0.58012,0.58012}%
\definecolor{mycolor31}{rgb}{0.58012,0.58012,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-1.5,
xmax=3.5,
ymin=-2.5,
ymax=2.5,
title = {Implicit Euler method},
axis background/.style={fill=white}
]
\addplot [color=white!16!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!16!black}, forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.600805329411246	-0.0253695678626258\\
0.603218074867682	-0.0506369814294998\\
0.607228521094917	-0.075700497744164\\
0.612820519441458	-0.100459194872432\\
0.619971552903622	-0.124813378279395\\
0.628652826793571	-0.148664982264131\\
0.638829384685351	-0.171917964835669\\
0.650460249172086	-0.194478694440188\\
0.663498586867528	-0.216256326982239\\
0.677891896987576	-0.237163171621856\\
0.693582222752409	-0.257115043874616\\
0.710506384757972	-0.276031604592845\\
0.728596235377147	-0.293836683463013\\
0.747778933166191	-0.310458585716703\\
0.767977236171521	-0.325830380820134\\
0.789109812955799	-0.339890171979806\\
0.811091570090927	-0.352581345379033\\
0.833833994799245	-0.363852798141807\\
0.857245511363251	-0.373659144106043\\
0.88123184986869	-0.38196089657763\\
0.905696425796229	-0.388724627329417\\
0.930540728933228	-0.393923101204883\\
0.955664720039596	-0.397535385784502\\
0.980967233670503	-0.399546935673203\\
1.00634638553392	-0.39994965106955\\
1.03169998274272	-0.398741910380777\\
1.05692593530931	-0.395928576752373\\
1.08192266722608	-0.391520978485911\\
1.10658952547601	-0.385536863423977\\
1.13082718532697	-0.378000327485867\\
1.15453805027725	-0.368941717641833\\
1.17762664504231	-0.358397509716534\\
1.2	-0.346410161513776\\
1.22156802554644	-0.333027941853909\\
1.24224387485507	-0.318304736212333\\
1.26194429357811	-0.302299829741703\\
1.28058995508253	-0.285077668551545\\
1.2981057798703	-0.266707600206517\\
1.31442123789711	-0.247263594488242\\
1.32947063257193	-0.226823945545108\\
1.34319336529399	-0.205470956629363\\
1.35553417946197	-0.183290608690964\\
1.36644338297283	-0.160372214162646\\
1.37587704831436	-0.136808057330268\\
1.3837971894458	-0.112693022736572\\
1.39017191475416	-0.0881242131146163\\
1.39497555547056	-0.06320055838934\\
1.39818876902923	-0.0380224173216732\\
1.39979861695327	-0.0126911733992272\\
1.39979861695327	0.0126911733992272\\
1.39818876902923	0.038022417321673\\
1.39497555547056	0.06320055838934\\
1.39017191475416	0.0881242131146163\\
1.3837971894458	0.112693022736572\\
1.37587704831436	0.136808057330267\\
1.36644338297283	0.160372214162645\\
1.35553417946197	0.183290608690964\\
1.34319336529399	0.205470956629363\\
1.32947063257193	0.226823945545108\\
1.31442123789712	0.247263594488242\\
1.2981057798703	0.266707600206517\\
1.28058995508253	0.285077668551545\\
1.26194429357811	0.302299829741703\\
1.24224387485507	0.318304736212333\\
1.22156802554644	0.333027941853909\\
1.2	0.346410161513775\\
1.17762664504231	0.358397509716534\\
1.15453805027725	0.368941717641833\\
1.13082718532697	0.378000327485867\\
1.10658952547601	0.385536863423977\\
1.08192266722608	0.391520978485911\\
1.05692593530931	0.395928576752373\\
1.03169998274272	0.398741910380777\\
1.00634638553392	0.39994965106955\\
0.980967233670503	0.399546935673203\\
0.955664720039596	0.397535385784502\\
0.930540728933228	0.393923101204883\\
0.905696425796229	0.388724627329417\\
0.88123184986869	0.38196089657763\\
0.857245511363251	0.373659144106043\\
0.833833994799246	0.363852798141807\\
0.811091570090927	0.352581345379033\\
0.789109812955799	0.339890171979806\\
0.767977236171521	0.325830380820134\\
0.747778933166191	0.310458585716703\\
0.728596235377147	0.293836683463014\\
0.710506384757972	0.276031604592845\\
0.693582222752409	0.257115043874616\\
0.677891896987576	0.237163171621856\\
0.663498586867528	0.216256326982239\\
0.650460249172086	0.194478694440188\\
0.638829384685352	0.171917964835669\\
0.628652826793571	0.148664982264131\\
0.619971552903622	0.124813378279395\\
0.612820519441458	0.100459194872432\\
0.607228521094917	0.0757004977441642\\
0.603218074867682	0.0506369814295\\
0.600805329411246	0.0253695678626262\\
0.6	0\\
};
\addplot [color=white!16!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!16!blue}, forget plot]
  table[row sep=crcr]{%
-1.5	0\\
-1.49496669117971	-0.158559799141411\\
-1.47988703207699	-0.316481133934373\\
-1.45482174315677	-0.473128110901026\\
-1.41987175349089	-0.627869967952698\\
-1.37517779435236	-0.780083614246218\\
-1.32091983254018	-0.929156139150819\\
-1.25731634571655	-1.07448728022293\\
-1.18462344267446	-1.21549184025117\\
-1.10313383207795	-1.35160204363899\\
-1.01317564382765	-1.4822698226366\\
-0.915111107797445	-1.60696902421635\\
-0.809335095262676	-1.72519752870528\\
-0.696273528892831	-1.83647927164383\\
-0.576381667711306	-1.94036616072939\\
-0.450142273927995	-2.03643988012584\\
-0.318063669026256	-2.12431357487379\\
-0.180677686931707	-2.20363340861896\\
-0.0385375325047157	-2.2740799883863\\
0.10778444602032	-2.33536965066277\\
0.257699061679312	-2.38725560361018\\
0.410602661226432	-2.42952892080885\\
0.565879555832673	-2.46201938253052\\
0.722904500247473	-2.48459616115314\\
0.881045210440644	-2.49716834795752\\
1.03966490958702	-2.49968531918469\\
1.19812489214197	-2.49213693987986\\
1.35578709568321	-2.47455360470233\\
1.51201667016298	-2.44700611553695\\
1.66618453422509	-2.40960539639985\\
1.81766990829355	-2.36250204678667\\
1.96586281423282	-2.30588573526145\\
2.11016653151444	-2.23998443572834\\
2.25	-2.1650635094611\\
2.38480015966528	-2.08142463658693\\
2.51402421784417	-1.98940460132708\\
2.63715183486321	-1.88937393588565\\
2.7536872192658	-1.78173542844716\\
2.86316112418939	-1.66692250129073\\
2.96513273685697	-1.54539746555151\\
3.05919145357458	-1.41764965965693\\
3.14495853308744	-1.28419347893352\\
3.22208862163731	-1.14556630431853\\
3.29027114358017	-1.00232633851654\\
3.34923155196477	-0.855050358314174\\
3.39873243403624	-0.704331392103574\\
3.43857446721352	-0.550776331966352\\
3.46859722169099	-0.395003489933375\\
3.48867980643271	-0.237640108260457\\
3.49874135595796	-0.0793198337451702\\
3.49874135595796	0.0793198337451697\\
3.48867980643271	0.237640108260456\\
3.46859722169099	0.395003489933376\\
3.43857446721352	0.550776331966351\\
3.39873243403624	0.704331392103573\\
3.34923155196477	0.855050358314172\\
3.29027114358017	1.00232633851653\\
3.22208862163731	1.14556630431852\\
3.14495853308744	1.28419347893352\\
3.05919145357458	1.41764965965693\\
2.96513273685697	1.54539746555151\\
2.86316112418939	1.66692250129073\\
2.7536872192658	1.78173542844716\\
2.63715183486321	1.88937393588565\\
2.51402421784417	1.98940460132708\\
2.38480015966528	2.08142463658693\\
2.25	2.1650635094611\\
2.11016653151444	2.23998443572834\\
1.96586281423282	2.30588573526145\\
1.81766990829355	2.36250204678667\\
1.66618453422509	2.40960539639985\\
1.51201667016298	2.44700611553695\\
1.35578709568321	2.47455360470233\\
1.19812489214197	2.49213693987986\\
1.03966490958702	2.49968531918469\\
0.881045210440644	2.49716834795752\\
0.722904500247473	2.48459616115314\\
0.565879555832675	2.46201938253052\\
0.410602661226434	2.42952892080885\\
0.257699061679312	2.38725560361018\\
0.107784446020321	2.33536965066277\\
-0.0385375325047148	2.2740799883863\\
-0.180677686931705	2.20363340861896\\
-0.318063669026256	2.12431357487379\\
-0.450142273927995	2.03643988012584\\
-0.576381667711305	1.94036616072939\\
-0.696273528892829	1.83647927164383\\
-0.809335095262674	1.72519752870528\\
-0.915111107797443	1.60696902421635\\
-1.01317564382765	1.4822698226366\\
-1.10313383207795	1.35160204363899\\
-1.18462344267446	1.21549184025117\\
-1.25731634571655	1.07448728022293\\
-1.32091983254018	0.929156139150821\\
-1.37517779435236	0.780083614246218\\
-1.41987175349089	0.627869967952699\\
-1.45482174315677	0.473128110901027\\
-1.47988703207699	0.316481133934375\\
-1.49496669117971	0.158559799141413\\
-1.5	4.44089209850063e-16\\
};
\addplot [color=darkgray, only marks, mark size=0.5pt, mark=*, mark options={solid, darkgray}, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.501006661764058	-0.0317119598282822\\
0.504022593584602	-0.0632962267868746\\
0.509035651368647	-0.0946256221802051\\
0.516025649301822	-0.12557399359054\\
0.524964441129527	-0.156016722849244\\
0.535816033491964	-0.185831227830164\\
0.548536730856689	-0.214897456044586\\
0.563075311465107	-0.243098368050234\\
0.57937323358441	-0.270320408727799\\
0.597364871234471	-0.29645396452732\\
0.616977778440511	-0.32139380484327\\
0.638132980947465	-0.345039505741056\\
0.660745294221434	-0.367295854328767\\
0.684723666457739	-0.388073232145878\\
0.709971545214401	-0.407287976025168\\
0.736387266194749	-0.424862714974757\\
0.763864462613659	-0.440726681723791\\
0.792292493499057	-0.454815997677259\\
0.821556889204064	-0.467073930132553\\
0.851539812335863	-0.477451120722037\\
0.882120532245286	-0.485905784161771\\
0.913175911166535	-0.492403876506104\\
0.944580900049494	-0.496919232230627\\
0.976209042088129	-0.499433669591504\\
1.0079329819174	-0.499937063836938\\
1.03962497842839	-0.498427387975971\\
1.07115741913664	-0.494910720940466\\
1.1024033340326	-0.489401223107389\\
1.13323690684502	-0.481921079279971\\
1.16353398165871	-0.472500409357334\\
1.19317256284656	-0.461177147052291\\
1.22203330630289	-0.447996887145668\\
1.25	-0.433012701892219\\
1.27696003193306	-0.416284927317386\\
1.30280484356883	-0.397880920265416\\
1.32743036697264	-0.377874787177129\\
1.35073744385316	-0.356347085689431\\
1.37263222483788	-0.333384500258146\\
1.39302654737139	-0.309079493110303\\
1.41183829071492	-0.283529931931386\\
1.42899170661749	-0.256838695786703\\
1.44441772432746	-0.229113260863705\\
1.45805422871603	-0.200465267703307\\
1.46984631039295	-0.171010071662835\\
1.47974648680725	-0.140866278420715\\
1.4877148934427	-0.11015526639327\\
1.4937194443382	-0.0790006979866749\\
1.49773596128654	-0.0475280216520915\\
1.49974827119159	-0.0158639667490341\\
1.49974827119159	0.0158639667490339\\
1.49773596128654	0.0475280216520912\\
1.4937194443382	0.0790006979866751\\
1.4877148934427	0.11015526639327\\
1.47974648680725	0.140866278420715\\
1.46984631039295	0.171010071662834\\
1.45805422871603	0.200465267703307\\
1.44441772432746	0.229113260863705\\
1.42899170661749	0.256838695786703\\
1.41183829071492	0.283529931931385\\
1.39302654737139	0.309079493110302\\
1.37263222483788	0.333384500258146\\
1.35073744385316	0.356347085689431\\
1.32743036697264	0.377874787177129\\
1.30280484356883	0.397880920265416\\
1.27696003193306	0.416284927317386\\
1.25	0.433012701892219\\
1.22203330630289	0.447996887145668\\
1.19317256284656	0.461177147052291\\
1.16353398165871	0.472500409357334\\
1.13323690684502	0.481921079279971\\
1.1024033340326	0.489401223107389\\
1.07115741913664	0.494910720940466\\
1.03962497842839	0.498427387975971\\
1.0079329819174	0.499937063836938\\
0.976209042088129	0.499433669591504\\
0.944580900049495	0.496919232230627\\
0.913175911166535	0.492403876506104\\
0.882120532245287	0.485905784161771\\
0.851539812335863	0.477451120722037\\
0.821556889204064	0.467073930132553\\
0.792292493499057	0.454815997677259\\
0.763864462613659	0.440726681723791\\
0.736387266194749	0.424862714974757\\
0.709971545214401	0.407287976025168\\
0.684723666457739	0.388073232145879\\
0.660745294221434	0.367295854328767\\
0.638132980947465	0.345039505741056\\
0.616977778440511	0.32139380484327\\
0.597364871234471	0.29645396452732\\
0.57937323358441	0.270320408727799\\
0.563075311465108	0.243098368050234\\
0.54853673085669	0.214897456044586\\
0.535816033491964	0.185831227830164\\
0.524964441129527	0.156016722849244\\
0.516025649301822	0.12557399359054\\
0.509035651368647	0.0946256221802053\\
0.504022593584602	0.0632962267868751\\
0.501006661764058	0.0317119598282827\\
0.5	2.22044604925031e-16\\
};
\addplot [color=white!25!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!25!blue}, forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.995973352943769	-0.126847839313129\\
-0.983909625661591	-0.253184907147499\\
-0.963857394525414	-0.37850248872082\\
-0.935897402792712	-0.502295974362158\\
-0.900142235481891	-0.624066891396974\\
-0.856735866032146	-0.743324911320655\\
-0.805853076573242	-0.859589824178343\\
-0.74769875413957	-0.972393472200937\\
-0.682507065662362	-1.0812816349112\\
-0.610540515062117	-1.18581585810928\\
-0.532088886237956	-1.28557521937308\\
-0.447468076210141	-1.38015802296422\\
-0.357018823114264	-1.46918341731507\\
-0.261105334169045	-1.55229292858351\\
-0.160113819142397	-1.62915190410067\\
-0.0544509352210047	-1.69945085989903\\
0.0554578504546344	-1.76290672689516\\
0.169169973996227	-1.81926399070904\\
0.286227556816256	-1.86829572053021\\
0.40615924934345	-1.90980448288815\\
0.528482128981145	-1.94362313664708\\
0.652703644666139	-1.96961550602442\\
0.778323600197978	-1.98767692892251\\
0.904836168352515	-1.99773467836602\\
1.03173192766962	-1.99974825534775\\
1.15849991371358	-1.99370955190388\\
1.28462967654657	-1.97964288376187\\
1.40961333613038	-1.95760489242956\\
1.53294762738007	-1.92768431711988\\
1.65413592663484	-1.89000163742934\\
1.77269025138626	-1.84470858820916\\
1.88813322521155	-1.79198754858267\\
2	-1.73205080756888\\
2.10784012773222	-1.66513970926954\\
2.21121937427533	-1.59152368106166\\
2.30972146789057	-1.51149914870852\\
2.40294977541264	-1.42538834275773\\
2.49052889935151	-1.33353800103258\\
2.57210618948557	-1.23631797244121\\
2.64735316285967	-1.13411972772554\\
2.71596682646995	-1.02735478314681\\
2.77767089730985	-0.916453043454821\\
2.83221691486414	-0.801861070813228\\
2.87938524157182	-0.684040286651339\\
2.91898594722899	-0.563465113682859\\
2.95085957377081	-0.440621065573081\\
2.97487777735279	-0.3160027919467\\
2.99094384514617	-0.190112086608366\\
2.99899308476637	-0.063455866996136\\
2.99899308476637	0.0634558669961356\\
2.99094384514617	0.190112086608365\\
2.97487777735279	0.3160027919467\\
2.95085957377081	0.440621065573081\\
2.91898594722899	0.563465113682859\\
2.87938524157182	0.684040286651338\\
2.83221691486414	0.801861070813227\\
2.77767089730985	0.91645304345482\\
2.71596682646995	1.02735478314681\\
2.64735316285967	1.13411972772554\\
2.57210618948558	1.23631797244121\\
2.49052889935151	1.33353800103258\\
2.40294977541264	1.42538834275773\\
2.30972146789057	1.51149914870852\\
2.21121937427533	1.59152368106166\\
2.10784012773222	1.66513970926954\\
2	1.73205080756888\\
1.88813322521155	1.79198754858267\\
1.77269025138626	1.84470858820916\\
1.65413592663484	1.89000163742934\\
1.53294762738007	1.92768431711988\\
1.40961333613038	1.95760489242956\\
1.28462967654657	1.97964288376187\\
1.15849991371358	1.99370955190389\\
1.03173192766962	1.99974825534775\\
0.904836168352515	1.99773467836602\\
0.778323600197978	1.98767692892251\\
0.65270364466614	1.96961550602442\\
0.528482128981147	1.94362313664708\\
0.40615924934345	1.90980448288815\\
0.286227556816256	1.86829572053021\\
0.169169973996228	1.81926399070904\\
0.0554578504546357	1.76290672689517\\
-0.0544509352210047	1.69945085989903\\
-0.160113819142396	1.62915190410067\\
-0.261105334169044	1.55229292858351\\
-0.357018823114263	1.46918341731507\\
-0.447468076210139	1.38015802296423\\
-0.532088886237954	1.28557521937308\\
-0.610540515062118	1.18581585810928\\
-0.682507065662363	1.0812816349112\\
-0.74769875413957	0.972393472200938\\
-0.805853076573242	0.859589824178344\\
-0.856735866032145	0.743324911320656\\
-0.900142235481891	0.624066891396974\\
-0.935897402792712	0.502295974362159\\
-0.963857394525413	0.378502488720821\\
-0.98390962566159	0.2531849071475\\
-0.995973352943769	0.126847839313131\\
-1	4.44089209850063e-16\\
};
\addplot [color=white!36!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!36!black}, forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.401207994116869	-0.0380543517939387\\
0.404827112301523	-0.0759554721442495\\
0.410842781642376	-0.113550746616246\\
0.419230779162186	-0.150688792308648\\
0.429957329355433	-0.187220067419092\\
0.442979240190357	-0.222997473396197\\
0.458244077028027	-0.257876947253503\\
0.475690373758129	-0.291718041660281\\
0.495247880301291	-0.324384490473359\\
0.516837845481365	-0.355744757432784\\
0.540373334128613	-0.385672565811924\\
0.565759577136958	-0.414047406889267\\
0.592894353065721	-0.44075502519452\\
0.621668399749286	-0.465687878575054\\
0.651965854257281	-0.488745571230201\\
0.683664719433699	-0.509835257969709\\
0.71663735513639	-0.528872018068549\\
0.750750992198868	-0.545779197212711\\
0.785868267044877	-0.560488716159064\\
0.821847774803035	-0.572941344866444\\
0.858544638694344	-0.583086940994125\\
0.895811093399842	-0.590884651807325\\
0.933497080059393	-0.596303078676752\\
0.971450850505755	-0.599320403509805\\
1.00951957830088	-0.599924476604325\\
1.04754997411407	-0.598112865571165\\
1.08538890296397	-0.59389286512856\\
1.12288400083911	-0.587281467728867\\
1.15988428821402	-0.578305295135965\\
1.19624077799045	-0.567000491228801\\
1.23180707541588	-0.553412576462749\\
1.26643996756346	-0.537596264574802\\
1.3	-0.519615242270663\\
1.33235203831967	-0.499541912780863\\
1.3633658122826	-0.477457104318499\\
1.39291644036717	-0.453449744612555\\
1.42088493262379	-0.427616502827318\\
1.44715866980545	-0.400061400309775\\
1.47163185684567	-0.370895391732363\\
1.4942059488579	-0.340235918317662\\
1.51479004794099	-0.308206434944044\\
1.53330126919295	-0.274935913036446\\
1.54966507445924	-0.240558321243968\\
1.56381557247154	-0.205212085995402\\
1.5756957841687	-0.169039534104858\\
1.58525787213124	-0.132186319671924\\
1.59246333320584	-0.0948008375840099\\
1.59728315354385	-0.0570336259825097\\
1.59969792542991	-0.0190367600988408\\
1.59969792542991	0.0190367600988408\\
1.59728315354385	0.0570336259825095\\
1.59246333320584	0.0948008375840101\\
1.58525787213124	0.132186319671924\\
1.5756957841687	0.169039534104858\\
1.56381557247155	0.205212085995401\\
1.54966507445924	0.240558321243968\\
1.53330126919295	0.274935913036446\\
1.51479004794099	0.308206434944044\\
1.4942059488579	0.340235918317662\\
1.47163185684567	0.370895391732363\\
1.44715866980545	0.400061400309775\\
1.42088493262379	0.427616502827318\\
1.39291644036717	0.453449744612555\\
1.3633658122826	0.477457104318499\\
1.33235203831967	0.499541912780863\\
1.3	0.519615242270663\\
1.26643996756346	0.537596264574802\\
1.23180707541588	0.553412576462749\\
1.19624077799045	0.567000491228801\\
1.15988428821402	0.578305295135965\\
1.12288400083911	0.587281467728867\\
1.08538890296397	0.59389286512856\\
1.04754997411407	0.598112865571165\\
1.00951957830088	0.599924476604325\\
0.971450850505755	0.599320403509805\\
0.933497080059394	0.596303078676752\\
0.895811093399842	0.590884651807325\\
0.858544638694344	0.583086940994125\\
0.821847774803035	0.572941344866444\\
0.785868267044877	0.560488716159064\\
0.750750992198868	0.545779197212711\\
0.716637355136391	0.52887201806855\\
0.683664719433699	0.509835257969709\\
0.651965854257281	0.488745571230202\\
0.621668399749287	0.465687878575054\\
0.592894353065721	0.44075502519452\\
0.565759577136958	0.414047406889268\\
0.540373334128614	0.385672565811924\\
0.516837845481365	0.355744757432784\\
0.495247880301291	0.324384490473358\\
0.475690373758129	0.291718041660281\\
0.458244077028027	0.257876947253503\\
0.442979240190357	0.222997473396197\\
0.429957329355433	0.187220067419092\\
0.419230779162186	0.150688792308648\\
0.410842781642376	0.113550746616246\\
0.404827112301523	0.0759554721442499\\
0.40120799411687	0.0380543517939393\\
0.4	2.22044604925031e-16\\
};
\addplot [color=white!36!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!36!blue}, forget plot]
  table[row sep=crcr]{%
-0.666666666666667	0\\
-0.663311127453141	-0.105706532760941\\
-0.653258021384659	-0.210987422622916\\
-0.636547828771178	-0.315418740600684\\
-0.613247835660594	-0.418579978635132\\
-0.583451862901576	-0.520055742830812\\
-0.547279888360121	-0.619437426100546\\
-0.504877563811036	-0.716324853481953\\
-0.456415628449642	-0.810327893500781\\
-0.402089221385302	-0.901068029092662\\
-0.342117095885098	-0.988179881757735\\
-0.27674073853163	-1.0713126828109\\
-0.206223396841783	-1.15013168580352\\
-0.130849019261887	-1.22431951442922\\
-0.0509211118075377	-1.29357744048626\\
0.0332384840480029	-1.35762658675056\\
0.121290887315829	-1.41620904991586\\
0.212881542045529	-1.4690889390793\\
0.307641644996856	-1.51605332559086\\
0.405189630680213	-1.55691310044184\\
0.505132707786208	-1.59150373574012\\
0.607068440817621	-1.6196859472059\\
0.710586370555116	-1.64134625502035\\
0.815269666831648	-1.65639744076876\\
0.920696806960429	-1.66477889863835\\
1.02644327305801	-1.66645687945646\\
1.13208326142798	-1.66142462658657\\
1.23719139712214	-1.64970240313489\\
1.34134444677532	-1.63133741035796\\
1.44412302281673	-1.6064035975999\\
1.5451132721957	-1.57500136452445\\
1.64390854282188	-1.53725715684097\\
1.74011102100962	-1.49332295715223\\
1.83333333333333	-1.44337567297406\\
1.92320010644352	-1.38761642439129\\
2.00934947856278	-1.32626973421805\\
2.09143455657548	-1.25958262392376\\
2.16912481284387	-1.18782361896477\\
2.24210741612626	-1.11128166752715\\
2.31008849123798	-1.03026497703434\\
2.37279430238305	-0.945099773104618\\
2.42997235539163	-0.856128985955678\\
2.48139241442487	-0.763710869545684\\
2.52684742905345	-0.668217559011024\\
2.56615436797651	-0.570033572209449\\
2.59915495602416	-0.469554261402383\\
2.62571631147568	-0.367184221310901\\
2.64573148112732	-0.263335659955583\\
2.65911987095514	-0.158426738840305\\
2.66582757063864	-0.0528798891634468\\
2.66582757063864	0.0528798891634463\\
2.65911987095514	0.158426738840304\\
2.64573148112732	0.263335659955584\\
2.62571631147568	0.367184221310901\\
2.59915495602416	0.469554261402382\\
2.56615436797651	0.570033572209448\\
2.52684742905345	0.668217559011022\\
2.48139241442487	0.763710869545684\\
2.42997235539163	0.856128985955678\\
2.37279430238305	0.945099773104618\\
2.31008849123798	1.03026497703434\\
2.24210741612626	1.11128166752715\\
2.16912481284387	1.18782361896477\\
2.09143455657548	1.25958262392376\\
2.00934947856278	1.32626973421805\\
1.92320010644352	1.38761642439129\\
1.83333333333333	1.44337567297406\\
1.74011102100962	1.49332295715223\\
1.64390854282188	1.53725715684097\\
1.5451132721957	1.57500136452445\\
1.44412302281673	1.6064035975999\\
1.34134444677532	1.63133741035796\\
1.23719139712214	1.64970240313489\\
1.13208326142798	1.66142462658657\\
1.02644327305801	1.66645687945646\\
0.920696806960429	1.66477889863835\\
0.815269666831649	1.65639744076876\\
0.710586370555117	1.64134625502035\\
0.607068440817622	1.6196859472059\\
0.505132707786208	1.59150373574012\\
0.405189630680214	1.55691310044184\\
0.307641644996857	1.51605332559086\\
0.21288154204553	1.4690889390793\\
0.121290887315829	1.41620904991586\\
0.0332384840480033	1.35762658675056\\
-0.0509211118075368	1.29357744048626\\
-0.130849019261886	1.22431951442922\\
-0.206223396841783	1.15013168580352\\
-0.276740738531629	1.0713126828109\\
-0.342117095885098	0.988179881757734\\
-0.402089221385302	0.901068029092662\\
-0.456415628449642	0.810327893500781\\
-0.504877563811035	0.716324853481953\\
-0.547279888360121	0.619437426100547\\
-0.583451862901576	0.520055742830812\\
-0.613247835660594	0.418579978635132\\
-0.636547828771178	0.315418740600685\\
-0.653258021384659	0.210987422622916\\
-0.663311127453141	0.105706532760943\\
-0.666666666666667	4.44089209850063e-16\\
};
\addplot [color=white!49!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!49!black}, forget plot]
  table[row sep=crcr]{%
0.3	0\\
0.301409326469681	-0.0443967437595951\\
0.305631631018443	-0.0886147175016245\\
0.312649911916105	-0.132475871052287\\
0.322435909022551	-0.175803591026755\\
0.334950217581338	-0.218423411988941\\
0.350142446888749	-0.260163718962229\\
0.367951423199365	-0.30085643846242\\
0.388305436051151	-0.340337715270328\\
0.411122527018173	-0.378448572218918\\
0.436310819728259	-0.415035550338248\\
0.463768889816715	-0.449951326780577\\
0.493386173326451	-0.483055308037478\\
0.525043411910008	-0.514214196060273\\
0.558613133040834	-0.54330252500423\\
0.593960163300161	-0.570203166435235\\
0.630942172672648	-0.59480780096466\\
0.669410247659122	-0.617017354413308\\
0.709209490898679	-0.636742396748163\\
0.75017964488569	-0.653903502185575\\
0.792155737270208	-0.668431569010852\\
0.834968745143401	-0.680268097826479\\
0.878446275633149	-0.689365427108546\\
0.922413260069292	-0.695686925122878\\
0.96669265892338	-0.699207137428106\\
1.01110617468437	-0.699911889371713\\
1.05547496979975	-0.69779834316636\\
1.0996203867913	-0.692875009316653\\
1.14336466764563	-0.685161712350345\\
1.18653166958302	-0.67468951099196\\
1.22894757432219	-0.661500573100268\\
1.27044158798519	-0.645648005873207\\
1.31084662882404	-0.627195642003935\\
1.35	-0.606217782649107\\
1.38774404470628	-0.58279889824434\\
1.42392678099637	-0.557033288371583\\
1.4584025137617	-0.529024702047981\\
1.49103242139442	-0.498885919965204\\
1.52168511477303	-0.466738300361404\\
1.55023716631995	-0.432711290354424\\
1.57657360700088	-0.39694190470394\\
1.60058838926448	-0.359574174101385\\
1.62218481405845	-0.320758565209187\\
1.64127592020245	-0.28065137478463\\
1.65778483455014	-0.239414100327969\\
1.67164508153015	-0.197212789789001\\
1.68280085081978	-0.154217372950578\\
1.69120722207348	-0.110600977181345\\
1.69683034580116	-0.066539230312928\\
1.69964757966823	-0.0222095534486477\\
1.69964757966823	0.0222095534486475\\
1.69683034580116	0.0665392303129277\\
1.69120722207348	0.110600977181345\\
1.68280085081978	0.154217372950578\\
1.67164508153015	0.197212789789001\\
1.65778483455014	0.239414100327968\\
1.64127592020245	0.280651374784629\\
1.62218481405845	0.320758565209187\\
1.60058838926448	0.359574174101384\\
1.57657360700088	0.39694190470394\\
1.55023716631995	0.432711290354423\\
1.52168511477303	0.466738300361404\\
1.49103242139443	0.498885919965204\\
1.4584025137617	0.529024702047981\\
1.42392678099637	0.557033288371583\\
1.38774404470628	0.58279889824434\\
1.35	0.606217782649107\\
1.31084662882404	0.627195642003935\\
1.27044158798519	0.645648005873207\\
1.2289475743222	0.661500573100268\\
1.18653166958302	0.674689510991959\\
1.14336466764563	0.685161712350345\\
1.0996203867913	0.692875009316653\\
1.05547496979975	0.69779834316636\\
1.01110617468437	0.699911889371713\\
0.96669265892338	0.699207137428106\\
0.922413260069292	0.695686925122878\\
0.878446275633149	0.689365427108546\\
0.834968745143401	0.680268097826479\\
0.792155737270208	0.668431569010852\\
0.75017964488569	0.653903502185575\\
0.70920949089868	0.636742396748163\\
0.669410247659123	0.617017354413308\\
0.630942172672648	0.59480780096466\\
0.593960163300161	0.570203166435235\\
0.558613133040835	0.54330252500423\\
0.525043411910008	0.514214196060274\\
0.493386173326452	0.483055308037479\\
0.463768889816716	0.449951326780578\\
0.436310819728259	0.415035550338248\\
0.411122527018173	0.378448572218918\\
0.388305436051151	0.340337715270328\\
0.367951423199365	0.30085643846242\\
0.35014244688875	0.26016371896223\\
0.334950217581338	0.218423411988941\\
0.322435909022551	0.175803591026755\\
0.312649911916105	0.132475871052288\\
0.305631631018443	0.088614717501625\\
0.301409326469681	0.0443967437595958\\
0.3	2.22044604925031e-16\\
};
\addplot [color=white!49!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!49!blue}, forget plot]
  table[row sep=crcr]{%
-0.428571428571429	0\\
-0.425695252102692	-0.0906055995093777\\
-0.417078304043993	-0.180846362248213\\
-0.402755281803867	-0.270358920514872\\
-0.382783859137652	-0.358782838830113\\
-0.357244453915636	-0.445762065283553\\
-0.326239904308675	-0.53094636522904\\
-0.289895054695173	-0.613992731555959\\
-0.248356252956836	-0.694566765857812\\
-0.201790761187402	-0.772344024936568\\
-0.150386082187227	-0.847011327220915\\
-0.0943492044556833	-0.918268013837913\\
-0.033905768721529	-0.98582715926016\\
0.0307008406326683	-1.04941672665362\\
0.099210475593539	-1.10878066327394\\
0.171347272041146	-1.16367993150048\\
0.246820760556425	-1.21389347135645\\
0.325327036039025	-1.2592190906394\\
0.406549981425877	-1.29947427907788\\
0.49016254058304	-1.33449694323587\\
0.575828035245322	-1.36414605920582\\
0.663201520700818	-1.3883022404622\\
0.751931174761528	-1.40686821858887\\
0.841659714427127	-1.41976923494465\\
0.932025834537511	-1.42695334169001\\
1.02266566262115	-1.42839161096268\\
1.11321422408113	-1.42407825135992\\
1.20330691181898	-1.41403063125848\\
1.29258095437884	-1.39828920887826\\
1.38067687670005	-1.37691736937135\\
1.46723994759632	-1.35000116959238\\
1.55192160813304	-1.31764899157797\\
1.63438087515111	-1.27999110613048\\
1.71428571428571	-1.23717914826348\\
1.79131437695159	-1.1893855066211\\
1.86515669591095	-1.13680262932976\\
1.93551533420755	-1.07964224907751\\
2.0021069824376	-1.01813453054123\\
2.06466349953679	-0.952527143594703\\
2.1229329924897	-0.883084266029436\\
2.17668083061405	-0.810085519803958\\
2.22569059033568	-0.733824845104866\\
2.26976492664989	-0.654609316753444\\
2.3087263677601	-0.572757907723734\\
2.34241802969415	-0.488600204750956\\
2.37070424802071	-0.402475081202042\\
2.39347112412201	-0.314729332552201\\
2.41062698382342	-0.225716279961929\\
2.42210274653298	-0.135794347577404\\
2.42785220340455	-0.0453256192829543\\
2.42785220340455	0.0453256192829539\\
2.42210274653298	0.135794347577404\\
2.41062698382342	0.225716279961929\\
2.39347112412201	0.314729332552201\\
2.37070424802071	0.402475081202042\\
2.34241802969416	0.488600204750955\\
2.3087263677601	0.572757907723734\\
2.26976492664989	0.654609316753443\\
2.22569059033568	0.733824845104866\\
2.17668083061405	0.810085519803958\\
2.1229329924897	0.883084266029436\\
2.06466349953679	0.952527143594702\\
2.0021069824376	1.01813453054123\\
1.93551533420755	1.07964224907751\\
1.86515669591095	1.13680262932976\\
1.79131437695159	1.1893855066211\\
1.71428571428571	1.23717914826348\\
1.63438087515111	1.27999110613048\\
1.55192160813304	1.31764899157797\\
1.46723994759632	1.35000116959238\\
1.38067687670005	1.37691736937135\\
1.29258095437884	1.39828920887826\\
1.20330691181898	1.41403063125848\\
1.11321422408113	1.42407825135992\\
1.02266566262115	1.42839161096268\\
0.932025834537511	1.42695334169001\\
0.841659714427127	1.41976923494465\\
0.751931174761529	1.40686821858887\\
0.663201520700819	1.3883022404622\\
0.575828035245322	1.36414605920582\\
0.49016254058304	1.33449694323587\\
0.406549981425877	1.29947427907788\\
0.325327036039026	1.2592190906394\\
0.246820760556425	1.21389347135645\\
0.171347272041146	1.16367993150048\\
0.0992104755935399	1.10878066327394\\
0.0307008406326692	1.04941672665362\\
-0.0339057687215281	0.985827159260161\\
-0.094349204455682	0.918268013837915\\
-0.150386082187227	0.847011327220915\\
-0.201790761187402	0.772344024936568\\
-0.248356252956836	0.694566765857813\\
-0.289895054695173	0.61399273155596\\
-0.326239904308675	0.53094636522904\\
-0.357244453915636	0.445762065283553\\
-0.382783859137652	0.358782838830114\\
-0.402755281803867	0.270358920514872\\
-0.417078304043993	0.180846362248214\\
-0.425695252102692	0.0906055995093791\\
-0.428571428571429	4.44089209850063e-16\\
};
\addplot [color=white!64!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.201610658822492	-0.0507391357252516\\
0.206436149735364	-0.101273962858999\\
0.214457042189835	-0.151400995488328\\
0.225641038882915	-0.200918389744863\\
0.239943105807244	-0.24962675655879\\
0.257305653587142	-0.297329964528262\\
0.277658769370703	-0.343835929671337\\
0.300920498344172	-0.388957388880375\\
0.326997173735055	-0.432512653964478\\
0.355783793975153	-0.474326343243712\\
0.387164445504818	-0.514230087749231\\
0.421012769515944	-0.55206320918569\\
0.457192470754294	-0.587673366926027\\
0.495557866332382	-0.620917171433406\\
0.535954472343041	-0.651660761640269\\
0.578219625911598	-0.679780343959612\\
0.622183140181854	-0.705162690758066\\
0.667667989598491	-0.727705596283615\\
0.714491022726502	-0.747318288212085\\
0.76246369973738	-0.763921793155259\\
0.811392851592458	-0.777449254658833\\
0.861081457866456	-0.787846202409767\\
0.911329440079191	-0.795070771569003\\
0.961934467341006	-0.799093871346406\\
1.01269277106785	-0.7998993021391\\
1.06339996548543	-0.797483820761554\\
1.11385187061863	-0.791857153504746\\
1.16384533445215	-0.783041956971823\\
1.21317905095203	-0.771073726847954\\
1.26165437065394	-0.756000654971735\\
1.3090761005545	-0.737883435283665\\
1.35525329008462	-0.716795019433069\\
1.4	-0.692820323027551\\
1.44313605109289	-0.666055883707817\\
1.48448774971013	-0.636609472424666\\
1.52388858715623	-0.604599659483407\\
1.56117991016506	-0.57015533710309\\
1.5962115597406	-0.533415200413033\\
1.62884247579423	-0.494527188976484\\
1.65894126514387	-0.453647891090217\\
1.68638673058798	-0.410941913258725\\
1.71106835892394	-0.366581217381929\\
1.73288676594566	-0.320744428325291\\
1.75175409662873	-0.273616114660536\\
1.7675943788916	-0.225386045473144\\
1.78034382950833	-0.176248426229233\\
1.78995111094112	-0.12640111677868\\
1.79637753805847	-0.0760448346433462\\
1.79959723390655	-0.0253823467984544\\
1.79959723390655	0.0253823467984542\\
1.79637753805847	0.0760448346433462\\
1.78995111094112	0.12640111677868\\
1.78034382950833	0.176248426229233\\
1.7675943788916	0.225386045473144\\
1.75175409662873	0.273616114660535\\
1.73288676594566	0.320744428325291\\
1.71106835892394	0.366581217381928\\
1.68638673058798	0.410941913258725\\
1.65894126514387	0.453647891090217\\
1.62884247579423	0.494527188976484\\
1.5962115597406	0.533415200413033\\
1.56117991016506	0.57015533710309\\
1.52388858715623	0.604599659483407\\
1.48448774971013	0.636609472424666\\
1.44313605109289	0.666055883707817\\
1.4	0.692820323027551\\
1.35525329008462	0.716795019433069\\
1.3090761005545	0.737883435283665\\
1.26165437065394	0.756000654971735\\
1.21317905095203	0.771073726847954\\
1.16384533445215	0.783041956971823\\
1.11385187061863	0.791857153504746\\
1.06339996548543	0.797483820761554\\
1.01269277106785	0.7998993021391\\
0.961934467341006	0.799093871346406\\
0.911329440079191	0.795070771569003\\
0.861081457866456	0.787846202409767\\
0.811392851592459	0.777449254658834\\
0.76246369973738	0.763921793155259\\
0.714491022726503	0.747318288212085\\
0.667667989598491	0.727705596283615\\
0.622183140181854	0.705162690758066\\
0.578219625911598	0.679780343959612\\
0.535954472343042	0.651660761640269\\
0.495557866332382	0.620917171433406\\
0.457192470754295	0.587673366926027\\
0.421012769515944	0.55206320918569\\
0.387164445504818	0.514230087749232\\
0.355783793975153	0.474326343243712\\
0.326997173735055	0.432512653964478\\
0.300920498344172	0.388957388880375\\
0.277658769370703	0.343835929671338\\
0.257305653587142	0.297329964528263\\
0.239943105807244	0.24962675655879\\
0.225641038882915	0.200918389744864\\
0.214457042189835	0.151400995488329\\
0.206436149735364	0.101273962859\\
0.201610658822493	0.0507391357252522\\
0.2	2.22044604925031e-16\\
};
\addplot [color=white!64!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!64!blue}, forget plot]
  table[row sep=crcr]{%
-0.25	0\\
-0.247483345589855	-0.0792798995707056\\
-0.239943516038494	-0.158240566967187\\
-0.227410871578384	-0.236564055450513\\
-0.209935876745445	-0.313934983976349\\
-0.187588897176182	-0.390041807123109\\
-0.160459916270091	-0.464578069575409\\
-0.128658172858276	-0.537243640111464\\
-0.0923117213372309	-0.607745920125586\\
-0.0515669160389765	-0.675801021819497\\
-0.00658782191382334	-0.741134911318301\\
0.0424444461012774	-0.803484512108174\\
0.0953324523686621	-0.86259876435264\\
0.151863235553585	-0.918239635821917\\
0.211809166144347	-0.970183080364696\\
0.274928863036002	-1.01821994006292\\
0.340968165486872	-1.06215678743689\\
0.409661156534147	-1.10181670430948\\
0.480731233747642	-1.13703999419315\\
0.55389222301016	-1.16768482533138\\
0.628849530839656	-1.19362780180509\\
0.705301330613216	-1.21476446040443\\
0.782939777916337	-1.23100969126526\\
0.861452250123736	-1.24229808057657\\
0.940522605220322	-1.24858417397876\\
1.01983245479351	-1.24984265959234\\
1.09906244607099	-1.24606846993993\\
1.17789354784161	-1.23727680235117\\
1.25600833508149	-1.22350305776847\\
1.33309226711254	-1.20480269819993\\
1.40883495414678	-1.18125102339334\\
1.48293140711641	-1.15294286763073\\
1.55508326575722	-1.11999221786417\\
1.625	-1.08253175473055\\
1.69240007983264	-1.04071231829346\\
1.75701210892208	-0.99470230066354\\
1.81857591743161	-0.944686967942823\\
1.8768436096329	-0.890867714223579\\
1.93158056209469	-0.833461250645365\\
1.98256636842848	-0.772698732775757\\
2.02959572678729	-0.708824829828464\\
2.07247926654372	-0.642096739466758\\
2.11104431081865	-0.572783152159264\\
2.14513557179009	-0.501163169258267\\
2.17461577598239	-0.427525179157087\\
2.19936621701812	-0.352165696051787\\
2.21928723360676	-0.275388165983176\\
2.23429861084549	-0.197501744966687\\
2.24433990321636	-0.118820054130229\\
2.24937067797898	-0.0396599168725853\\
2.24937067797898	0.0396599168725849\\
2.24433990321636	0.118820054130228\\
2.23429861084549	0.197501744966687\\
2.21928723360676	0.275388165983176\\
2.19936621701812	0.352165696051787\\
2.17461577598239	0.427525179157086\\
2.14513557179009	0.501163169258267\\
2.11104431081865	0.572783152159262\\
2.07247926654372	0.642096739466758\\
2.02959572678729	0.708824829828463\\
1.98256636842848	0.772698732775756\\
1.93158056209469	0.833461250645364\\
1.8768436096329	0.890867714223579\\
1.81857591743161	0.944686967942823\\
1.75701210892208	0.99470230066354\\
1.69240007983264	1.04071231829346\\
1.625	1.08253175473055\\
1.55508326575722	1.11999221786417\\
1.48293140711641	1.15294286763073\\
1.40883495414678	1.18125102339334\\
1.33309226711254	1.20480269819993\\
1.25600833508149	1.22350305776847\\
1.17789354784161	1.23727680235117\\
1.09906244607099	1.24606846993993\\
1.01983245479351	1.24984265959234\\
0.940522605220322	1.24858417397876\\
0.861452250123737	1.24229808057657\\
0.782939777916338	1.23100969126526\\
0.705301330613217	1.21476446040443\\
0.628849530839656	1.19362780180509\\
0.55389222301016	1.16768482533138\\
0.480731233747643	1.13703999419315\\
0.409661156534147	1.10181670430948\\
0.340968165486872	1.06215678743689\\
0.274928863036003	1.01821994006292\\
0.211809166144347	0.970183080364696\\
0.151863235553586	0.918239635821917\\
0.0953324523686629	0.862598764352641\\
0.0424444461012783	0.803484512108176\\
-0.00658782191382334	0.7411349113183\\
-0.0515669160389765	0.675801021819497\\
-0.0923117213372313	0.607745920125586\\
-0.128658172858276	0.537243640111465\\
-0.16045991627009	0.46457806957541\\
-0.187588897176182	0.390041807123109\\
-0.209935876745445	0.313934983976349\\
-0.227410871578383	0.236564055450514\\
-0.239943516038494	0.158240566967188\\
-0.247483345589855	0.0792798995707069\\
-0.25	4.44089209850063e-16\\
};
% \addplot [color=white!81!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!81!black}, forget plot]
%   table[row sep=crcr]{%
% 0.1	0\\
% 0.101811991175304	-0.057081527690908\\
% 0.107240668452284	-0.113933208216374\\
% 0.116264172463564	-0.170326119924369\\
% 0.128846168743279	-0.226033188462971\\
% 0.144935994033149	-0.280830101128638\\
% 0.164468860285535	-0.334496210094295\\
% 0.187366115542041	-0.386815420880255\\
% 0.213535560637194	-0.437577062490422\\
% 0.242871820451937	-0.486576735710038\\
% 0.275256768222047	-0.533617136149176\\
% 0.31056000119292	-0.578508848717885\\
% 0.348639365705437	-0.621071110333901\\
% 0.389341529598581	-0.66113253779178\\
% 0.43250259962393	-0.698531817862581\\
% 0.477948781385922	-0.733118356845302\\
% 0.525497079150548	-0.764752886954563\\
% 0.574956032704586	-0.793308027102824\\
% 0.626126488298302	-0.818668795819067\\
% 0.678802400567315	-0.840733074238596\\
% 0.732771662204553	-0.859412017299667\\
% 0.787816958041516	-0.874630411491188\\
% 0.843716640099762	-0.886326977710987\\
% 0.90024562008909	-0.894454618015129\\
% 0.957176275758632	-0.898980605264707\\
% 1.01427936745133	-0.899886714906488\\
% 1.07132496117111	-0.897169298356748\\
% 1.12808335444596	-0.89083929769284\\
% 1.18432600125867	-0.880922201593301\\
% 1.23982643232103	-0.867457942703948\\
% 1.29436116698568	-0.850500736843202\\
% 1.34771061312382	-0.830118864694123\\
% 1.3996599513452	-0.806394396862202\\
% 1.45	-0.779422863405995\\
% 1.4985280574795	-0.749312869171294\\
% 1.5450487184239	-0.716185656477749\\
% 1.58937466055076	-0.680174616918833\\
% 1.63132739893569	-0.641424754240977\\
% 1.67073800470818	-0.600092100464662\\
% 1.70744778526851	-0.556343087598545\\
% 1.74130892328685	-0.510353877476494\\
% 1.77218507191148	-0.462309652416066\\
% 1.79995190378943	-0.412403869554669\\
% 1.82449761168886	-0.360837481865953\\
% 1.84572335870732	-0.307818128993102\\
% 1.86354367625305	-0.253559301157287\\
% 1.87788680819687	-0.198279479507887\\
% 1.88869499980875	-0.142201256376015\\
% 1.89592473031578	-0.0855504389737647\\
% 1.89954688814487	-0.0285551401482613\\
% 1.89954688814487	0.0285551401482611\\
% 1.89592473031578	0.0855504389737645\\
% 1.88869499980875	0.142201256376015\\
% 1.87788680819687	0.198279479507887\\
% 1.86354367625305	0.253559301157287\\
% 1.84572335870732	0.307818128993102\\
% 1.82449761168886	0.360837481865952\\
% 1.79995190378943	0.412403869554669\\
% 1.77218507191148	0.462309652416066\\
% 1.74130892328685	0.510353877476494\\
% 1.70744778526851	0.556343087598544\\
% 1.67073800470818	0.600092100464662\\
% 1.63132739893569	0.641424754240976\\
% 1.58937466055076	0.680174616918833\\
% 1.5450487184239	0.716185656477749\\
% 1.4985280574795	0.749312869171294\\
% 1.45	0.779422863405995\\
% 1.3996599513452	0.806394396862202\\
% 1.34771061312382	0.830118864694123\\
% 1.29436116698568	0.850500736843202\\
% 1.23982643232103	0.867457942703948\\
% 1.18432600125867	0.880922201593301\\
% 1.12808335444596	0.890839297692839\\
% 1.07132496117111	0.897169298356748\\
% 1.01427936745133	0.899886714906488\\
% 0.957176275758632	0.898980605264707\\
% 0.90024562008909	0.894454618015129\\
% 0.843716640099763	0.886326977710987\\
% 0.787816958041516	0.874630411491188\\
% 0.732771662204553	0.859412017299667\\
% 0.678802400567315	0.840733074238596\\
% 0.626126488298303	0.818668795819067\\
% 0.574956032704586	0.793308027102824\\
% 0.525497079150548	0.764752886954563\\
% 0.477948781385922	0.733118356845302\\
% 0.43250259962393	0.698531817862581\\
% 0.389341529598582	0.66113253779178\\
% 0.348639365705438	0.621071110333901\\
% 0.310560001192921	0.578508848717886\\
% 0.275256768222047	0.533617136149176\\
% 0.242871820451937	0.486576735710038\\
% 0.213535560637194	0.437577062490422\\
% 0.187366115542041	0.386815420880255\\
% 0.164468860285535	0.334496210094295\\
% 0.144935994033149	0.280830101128638\\
% 0.128846168743279	0.226033188462971\\
% 0.116264172463564	0.17032611992437\\
% 0.107240668452284	0.113933208216375\\
% 0.101811991175304	0.0570815276909089\\
% 0.1	2.22044604925031e-16\\
% };
% \addplot [color=white!81!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!81!blue}, forget plot]
%   table[row sep=crcr]{%
% -0.111111111111111	0\\
% -0.108874084968761	-0.070471021840627\\
% -0.102172014256439	-0.14065828174861\\
% -0.0910318858474519	-0.210279160400456\\
% -0.0754985571070623	-0.279053319090088\\
% -0.055634575267717	-0.346703828553875\\
% -0.0315199255734142	-0.412958284067031\\
% -0.00325170920735696	-0.477549902321302\\
% 0.0290562477002387	-0.540218595667187\\
% 0.0652738524097987	-0.600712019395108\\
% 0.105255269409935	-0.65878658783849\\
% 0.14883950764558	-0.714208455207266\\
% 0.195851068772144	-0.766754457202347\\
% 0.246100653825409	-0.816213009619482\\
% 0.299385925461642	-0.862384960324174\\
% 0.355492322698669	-0.90508439116704\\
% 0.41419392487722	-0.944139366610572\\
% 0.475254361363686	-0.979392626052869\\
% 0.538427763331237	-1.01070221706058\\
% 0.603459753786809	-1.03794206696123\\
% 0.670088471857472	-1.06100249049342\\
% 0.738045627211747	-1.0797906314706\\
% 0.807057580370077	-1.09423083668023\\
% 0.876846444554432	-1.1042649605125\\
% 0.947131204640286	-1.10985259909223\\
% 1.01762884870534	-1.11097125297097\\
% 1.08805550761865	-1.10761641772438\\
% 1.15812759808143	-1.09980160208993\\
% 1.22756296451688	-1.08755827357198\\
% 1.29608201521115	-1.07093573173327\\
% 1.36340884813047	-1.05000090968297\\
% 1.42927236188125	-1.02483810456065\\
% 1.49340734733975	-0.995548638101484\\
% 1.55555555555556	-0.962250448649377\\
% 1.61546673762901	-0.925077616260857\\
% 1.67289965237519	-0.884179822812036\\
% 1.72762303771698	-0.839721749282509\\
% 1.77941654189591	-0.791882412643181\\
% 1.82807161075084	-0.740854445018102\\
% 1.87339232749199	-0.686843318022895\\
% 1.9151962015887	-0.630066515403079\\
% 1.95331490359442	-0.570752657303785\\
% 1.98759494294992	-0.509140579697123\\
% 2.01789828603563	-0.445478372674016\\
% 2.04410291198434	-0.380022381472966\\
% 2.06610330401611	-0.313036174268255\\
% 2.08381087431712	-0.244789480873934\\
% 2.09715432075155	-0.175557106637056\\
% 2.10607991397009	-0.105617825893536\\
% 2.11055171375909	-0.0352532594422978\\
% 2.1105517137591	0.0352532594422978\\
% 2.10607991397009	0.105617825893536\\
% 2.09715432075155	0.175557106637056\\
% 2.08381087431712	0.244789480873934\\
% 2.06610330401611	0.313036174268255\\
% 2.04410291198434	0.380022381472965\\
% 2.01789828603563	0.445478372674015\\
% 1.98759494294992	0.509140579697122\\
% 1.95331490359442	0.570752657303785\\
% 1.9151962015887	0.630066515403079\\
% 1.87339232749199	0.686843318022894\\
% 1.82807161075084	0.740854445018102\\
% 1.77941654189591	0.791882412643181\\
% 1.72762303771698	0.839721749282509\\
% 1.67289965237519	0.884179822812036\\
% 1.61546673762901	0.925077616260857\\
% 1.55555555555556	0.962250448649376\\
% 1.49340734733975	0.995548638101484\\
% 1.42927236188125	1.02483810456065\\
% 1.36340884813047	1.05000090968296\\
% 1.29608201521115	1.07093573173327\\
% 1.22756296451688	1.08755827357198\\
% 1.15812759808143	1.09980160208993\\
% 1.08805550761865	1.10761641772438\\
% 1.01762884870534	1.11097125297097\\
% 0.947131204640286	1.10985259909223\\
% 0.876846444554432	1.1042649605125\\
% 0.807057580370078	1.09423083668023\\
% 0.738045627211748	1.0797906314706\\
% 0.670088471857472	1.06100249049342\\
% 0.603459753786809	1.03794206696123\\
% 0.538427763331238	1.01070221706058\\
% 0.475254361363687	0.979392626052869\\
% 0.41419392487722	0.944139366610572\\
% 0.355492322698669	0.90508439116704\\
% 0.299385925461642	0.862384960324174\\
% 0.246100653825409	0.816213009619482\\
% 0.195851068772145	0.766754457202348\\
% 0.148839507645581	0.714208455207267\\
% 0.105255269409934	0.658786587838489\\
% 0.0652738524097987	0.600712019395108\\
% 0.0290562477002392	0.540218595667188\\
% -0.00325170920735696	0.477549902321302\\
% -0.0315199255734138	0.412958284067031\\
% -0.055634575267717	0.346703828553875\\
% -0.0754985571070623	0.279053319090088\\
% -0.0910318858474519	0.210279160400456\\
% -0.102172014256439	0.140658281748611\\
% -0.10887408496876	0.0704710218406284\\
% -0.111111111111111	4.44089209850063e-16\\
% };
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000969002044695744	-0.0440121020223816\\
0.00387413024885719	-0.0879389084110613\\
0.00870975446214461	-0.131695288835624\\
0.015466503225058	-0.175196443251869\\
0.0241312819308639	-0.218358066244645\\
0.0346872982029967	-0.261096510412088\\
0.0471140944387534	-0.303328948474627\\
0.0613875874562106	-0.344973533794591\\
0.0774801151675313	-0.385949558995329\\
0.0953604901882019	-0.426177612372435\\
0.114994060278313	-0.465579731793957\\
0.136342775498739	-0.504079555791325\\
0.159365261952082	-0.54160247154819\\
0.184016901965445	-0.578075759500371\\
0.210249920559674	-0.613428734266662\\
0.238013478037455	-0.647592881637394\\
0.26725376851086	-0.680501991355252\\
0.297914124177378	-0.712092285431025\\
0.329935125142343	-0.742302541745609\\
0.363254714574939	-0.771074212698725\\
0.39780831897459	-0.798351538674406\\
0.433528973314666	-0.824081656103364\\
0.47034745082098	-0.848214699912802\\
0.508192397133558	-0.870703900165128\\
0.546990468591686	-0.891505672698284\\
0.586666474374216	-0.910579703592036\\
0.627143522219691	-0.927889027296509\\
0.668343167443861	-0.943400098271581\\
0.710185564965799	-0.957082855998271\\
0.752589624047998	-0.96891078323615\\
0.795473165450549	-0.978860957413862\\
0.838753080694848	-0.98691409505316\\
0.882345493128162	-0.993054589140368\\
0.926165920476928	-0.997270539372833\\
0.970129438573747	-0.999553775221764\\
1.01415084594076	-0.999899871766749\\
1.05814482891048	-0.998308158271268\\
1.10202612696398	-0.994781719482585\\
1.14570969796621	-0.989327389653494\\
1.18911088297792	-0.981955739297507\\
1.23214557032506	-0.97268105470316\\
1.27473035860758	-0.961521310247126\\
1.31678271833164	-0.948498133559795\\
1.35822115185213	-0.933636763610846\\
1.39896535131542	-0.916966001796014\\
1.43893635429633	-0.898518156119867\\
1.47805669682764	-0.878328978582769\\
1.51625056352553	-0.856437595893346\\
1.55344393452016	-0.832886433640773\\
1.58956472890644	-0.807721134073807\\
1.62454294443714	-0.780990467645918\\
1.65831079318752	-0.752746238497955\\
1.69080283292861	-0.723043184061509\\
1.72195609395452	-0.691938868977546\\
1.75171020111799	-0.659493573535896\\
1.78000749083766	-0.625770176851806\\
1.80679312285032	-0.590834035005958\\
1.83201518649161	-0.554752854384117\\
1.85562480129905	-0.517596560461878\\
1.87757621174258	-0.47943716228881\\
1.897826875899	-0.440348612934619\\
1.91633754789836	-0.400406666167804\\
1.93307235398264	-0.359688729644536\\
1.9479988620292	-0.318273714892309\\
1.9610881444044	-0.276241884379075\\
1.97231483402549	-0.233674695964252\\
1.98165717352206	-0.190654645033065\\
1.98909705740196	-0.147265104620142\\
1.99462006713981	-0.10359016383224\\
1.99821549912016	-0.05971446488321\\
1.99987638538112	-0.0157230390570409\\
1.99959950711832	0.0282988580831181\\
1.99738540092298	0.0722659119205866\\
1.99323835774194	0.11609291412523\\
1.98716641456187	0.159694927787549\\
1.97918133883346	0.202987452026761\\
1.96929860566614	0.24588658575385\\
1.95753736783719	0.288309190272222\\
1.94392041867363	0.330173050400836\\
1.92847414787863	0.371397033807568\\
1.91122849038814	0.411901248243993\\
1.8922168683569	0.451607196376895\\
1.87147612638617	0.49043792791642\\
1.8490464601187	0.528318188746052\\
1.82497133833943	0.565174566765393\\
1.79929741873283	0.600935634163123\\
1.77207445746009	0.635532085844384\\
1.74335521273147	0.668896873744339\\
1.71319534256071	0.700965336767598\\
1.68165329689953	0.731675326101678\\
1.64879020436142	0.760967325661668\\
1.61466975375409	0.788784567432631\\
1.57935807065037	0.815073141486262\\
1.5429235892365	0.83978210045854\\
1.50543691968646	0.862863558285931\\
1.46697071131915	0.884272783008778\\
1.42759951180367	0.903968283462016\\
1.38739962268569	0.921911889685225\\
1.34644895151472	0.938068826896166\\
1.30482686085895	0.952407782884451\\
1.26261401450028	0.964900968694739\\
1.21989222110758	0.975524172481839\\
1.17674427569114	0.984256806433369\\
1.13325379914564	0.99108194666902\\
1.08950507619247	0.995986366039104\\
1.04558289203561	0.998960559758827\\
1.00157236804758	0.999998763828597\\
0.957558796803852	0.999098966204682\\
0.913627476785472	0.996262910698554\\
0.869863547070292	0.991496093597385\\
0.82635182233307	0.984807753012208\\
0.783176628474281	0.97621085097443\\
0.740421639196185	0.965722048315355\\
0.698169713842844	0.95336167237743\\
0.656502736818377	0.939153677619768\\
0.615501458894651	0.923125599194313\\
0.575245340715952	0.905308499582597\\
0.535812398803934	0.885736908396529\\
0.497279054361278	0.864448755459865\\
0.459719985167093	0.84148529730005\\
0.42320798085107	0.816891037192905\\
0.387813801826886	0.790713638915094\\
0.353606042158231	0.763003834371528\\
0.320650996623231	0.733815325276728\\
0.289012532234898	0.703204679080684\\
0.2587519644666	0.671231219340903\\
0.229927938422419	0.637956910753112\\
0.202596315182701	0.603446239063427\\
0.176810063545055	0.567766086094708\\
0.152619157370604	0.530985600129321\\
0.13007047873444	0.493176061899474\\
0.109207727067972	0.454410746444877\\
0.0900713344692432	0.414764781105407\\
0.0726983873453679	0.374314999924019\\
0.0571225545389162	0.333139794742058\\
0.0433740220775625	0.291318963275548\\
0.0314794346734404	0.248933554466892\\
0.0214618440855805	0.206065711411693\\
0.0133406644455081	0.162798512165095\\
0.00713163463257627	0.119215808736173\\
0.00284678777195357	0.0754020645824014\\
0.000494427914378592	0.0314421909191203\\
0	2.22044604925031e-16\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(5cm, 0)},
scale only axis,
unbounded coords=jump,
xmin=-6,
xmax=6,
ymin=-10,
ymax=10,
title = {Midpoint method},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.5	-8\\
0.5	-7.1578947368421\\
0.5	-6.31578947368421\\
0.5	-5.47368421052632\\
0.5	-4.63157894736842\\
0.5	-3.78947368421053\\
0.5	-2.94736842105263\\
0.5	-2.10526315789474\\
0.5	-1.26315789473684\\
0.5	-0.421052631578947\\
0.5	0.421052631578947\\
0.5	1.26315789473684\\
0.5	2.10526315789474\\
0.5	2.94736842105263\\
0.5	3.78947368421053\\
0.5	4.63157894736842\\
0.5	5.47368421052632\\
0.5	6.31578947368421\\
0.5	7.1578947368421\\
0.5	8\\
};
\addplot [color=mycolor2, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-0.5	-8\\
-0.5	-7.1578947368421\\
-0.5	-6.31578947368421\\
-0.5	-5.47368421052632\\
-0.5	-4.63157894736842\\
-0.5	-3.78947368421053\\
-0.5	-2.94736842105263\\
-0.5	-2.10526315789474\\
-0.5	-1.26315789473684\\
-0.5	-0.421052631578947\\
-0.5	0.421052631578947\\
-0.5	1.26315789473684\\
-0.5	2.10526315789474\\
-0.5	2.94736842105263\\
-0.5	3.78947368421053\\
-0.5	4.63157894736842\\
-0.5	5.47368421052632\\
-0.5	6.31578947368421\\
-0.5	7.1578947368421\\
-0.5	8\\
};
\addplot [color=mycolor3, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	-8\\
1	-7.1578947368421\\
1	-6.31578947368421\\
1	-5.47368421052632\\
1	-4.63157894736842\\
1	-3.78947368421053\\
1	-2.94736842105263\\
1	-2.10526315789474\\
1	-1.26315789473684\\
1	-0.421052631578947\\
1	0.421052631578947\\
1	1.26315789473684\\
1	2.10526315789474\\
1	2.94736842105263\\
1	3.78947368421053\\
1	4.63157894736842\\
1	5.47368421052632\\
1	6.31578947368421\\
1	7.1578947368421\\
1	8\\
};
\addplot [color=mycolor4, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-1	-8\\
-1	-7.1578947368421\\
-1	-6.31578947368421\\
-1	-5.47368421052632\\
-1	-4.63157894736842\\
-1	-3.78947368421053\\
-1	-2.94736842105263\\
-1	-2.10526315789474\\
-1	-1.26315789473684\\
-1	-0.421052631578947\\
-1	0.421052631578947\\
-1	1.26315789473684\\
-1	2.10526315789474\\
-1	2.94736842105263\\
-1	3.78947368421053\\
-1	4.63157894736842\\
-1	5.47368421052632\\
-1	6.31578947368421\\
-1	7.1578947368421\\
-1	8\\
};
\addplot [color=mycolor5, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
1.5	-8\\
1.5	-7.1578947368421\\
1.5	-6.31578947368421\\
1.5	-5.47368421052632\\
1.5	-4.63157894736842\\
1.5	-3.78947368421053\\
1.5	-2.94736842105263\\
1.5	-2.10526315789474\\
1.5	-1.26315789473684\\
1.5	-0.421052631578947\\
1.5	0.421052631578947\\
1.5	1.26315789473684\\
1.5	2.10526315789474\\
1.5	2.94736842105263\\
1.5	3.78947368421053\\
1.5	4.63157894736842\\
1.5	5.47368421052632\\
1.5	6.31578947368421\\
1.5	7.1578947368421\\
1.5	8\\
};
\addplot [color=mycolor6, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
-1.5	-8\\
-1.5	-7.1578947368421\\
-1.5	-6.31578947368421\\
-1.5	-5.47368421052632\\
-1.5	-4.63157894736842\\
-1.5	-3.78947368421053\\
-1.5	-2.94736842105263\\
-1.5	-2.10526315789474\\
-1.5	-1.26315789473684\\
-1.5	-0.421052631578947\\
-1.5	0.421052631578947\\
-1.5	1.26315789473684\\
-1.5	2.10526315789474\\
-1.5	2.94736842105263\\
-1.5	3.78947368421053\\
-1.5	4.63157894736842\\
-1.5	5.47368421052632\\
-1.5	6.31578947368421\\
-1.5	7.1578947368421\\
-1.5	8\\
};
\addplot [color=mycolor7, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
2	-8\\
2	-7.1578947368421\\
2	-6.31578947368421\\
2	-5.47368421052632\\
2	-4.63157894736842\\
2	-3.78947368421053\\
2	-2.94736842105263\\
2	-2.10526315789474\\
2	-1.26315789473684\\
2	-0.421052631578947\\
2	0.421052631578947\\
2	1.26315789473684\\
2	2.10526315789474\\
2	2.94736842105263\\
2	3.78947368421053\\
2	4.63157894736842\\
2	5.47368421052632\\
2	6.31578947368421\\
2	7.1578947368421\\
2	8\\
};
\addplot [color=mycolor8, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
-2	-8\\
-2	-7.1578947368421\\
-2	-6.31578947368421\\
-2	-5.47368421052632\\
-2	-4.63157894736842\\
-2	-3.78947368421053\\
-2	-2.94736842105263\\
-2	-2.10526315789474\\
-2	-1.26315789473684\\
-2	-0.421052631578947\\
-2	0.421052631578947\\
-2	1.26315789473684\\
-2	2.10526315789474\\
-2	2.94736842105263\\
-2	3.78947368421053\\
-2	4.63157894736842\\
-2	5.47368421052632\\
-2	6.31578947368421\\
-2	7.1578947368421\\
-2	8\\
};
\addplot [color=black!20!mycolor1, only marks, mark size=0.5pt, mark=*, mark options={solid, black!20!mycolor1}, forget plot]
  table[row sep=crcr]{%
2.5	-8\\
2.5	-7.1578947368421\\
2.5	-6.31578947368421\\
2.5	-5.47368421052632\\
2.5	-4.63157894736842\\
2.5	-3.78947368421053\\
2.5	-2.94736842105263\\
2.5	-2.10526315789474\\
2.5	-1.26315789473684\\
2.5	-0.421052631578947\\
2.5	0.421052631578947\\
2.5	1.26315789473684\\
2.5	2.10526315789474\\
2.5	2.94736842105263\\
2.5	3.78947368421053\\
2.5	4.63157894736842\\
2.5	5.47368421052632\\
2.5	6.31578947368421\\
2.5	7.1578947368421\\
2.5	8\\
};
\addplot [color=blue!20!mycolor2, only marks, mark size=0.5pt, mark=*, mark options={solid, blue!20!mycolor2}, forget plot]
  table[row sep=crcr]{%
-2.5	-8\\
-2.5	-7.1578947368421\\
-2.5	-6.31578947368421\\
-2.5	-5.47368421052632\\
-2.5	-4.63157894736842\\
-2.5	-3.78947368421053\\
-2.5	-2.94736842105263\\
-2.5	-2.10526315789474\\
-2.5	-1.26315789473684\\
-2.5	-0.421052631578947\\
-2.5	0.421052631578947\\
-2.5	1.26315789473684\\
-2.5	2.10526315789474\\
-2.5	2.94736842105263\\
-2.5	3.78947368421053\\
-2.5	4.63157894736842\\
-2.5	5.47368421052632\\
-2.5	6.31578947368421\\
-2.5	7.1578947368421\\
-2.5	8\\
};
\addplot [color=mycolor9, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
3	-8\\
3	-7.1578947368421\\
3	-6.31578947368421\\
3	-5.47368421052632\\
3	-4.63157894736842\\
3	-3.78947368421053\\
3	-2.94736842105263\\
3	-2.10526315789474\\
3	-1.26315789473684\\
3	-0.421052631578947\\
3	0.421052631578947\\
3	1.26315789473684\\
3	2.10526315789474\\
3	2.94736842105263\\
3	3.78947368421053\\
3	4.63157894736842\\
3	5.47368421052632\\
3	6.31578947368421\\
3	7.1578947368421\\
3	8\\
};
\addplot [color=mycolor10, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
-3	-8\\
-3	-7.1578947368421\\
-3	-6.31578947368421\\
-3	-5.47368421052632\\
-3	-4.63157894736842\\
-3	-3.78947368421053\\
-3	-2.94736842105263\\
-3	-2.10526315789474\\
-3	-1.26315789473684\\
-3	-0.421052631578947\\
-3	0.421052631578947\\
-3	1.26315789473684\\
-3	2.10526315789474\\
-3	2.94736842105263\\
-3	3.78947368421053\\
-3	4.63157894736842\\
-3	5.47368421052632\\
-3	6.31578947368421\\
-3	7.1578947368421\\
-3	8\\
};
\addplot [color=black!40!mycolor1, only marks, mark size=0.5pt, mark=*, mark options={solid, black!40!mycolor1}, forget plot]
  table[row sep=crcr]{%
3.5	-8\\
3.5	-7.1578947368421\\
3.5	-6.31578947368421\\
3.5	-5.47368421052632\\
3.5	-4.63157894736842\\
3.5	-3.78947368421053\\
3.5	-2.94736842105263\\
3.5	-2.10526315789474\\
3.5	-1.26315789473684\\
3.5	-0.421052631578947\\
3.5	0.421052631578947\\
3.5	1.26315789473684\\
3.5	2.10526315789474\\
3.5	2.94736842105263\\
3.5	3.78947368421053\\
3.5	4.63157894736842\\
3.5	5.47368421052632\\
3.5	6.31578947368421\\
3.5	7.1578947368421\\
3.5	8\\
};
\addplot [color=blue!40!mycolor2, only marks, mark size=0.5pt, mark=*, mark options={solid, blue!40!mycolor2}, forget plot]
  table[row sep=crcr]{%
-3.5	-8\\
-3.5	-7.1578947368421\\
-3.5	-6.31578947368421\\
-3.5	-5.47368421052632\\
-3.5	-4.63157894736842\\
-3.5	-3.78947368421053\\
-3.5	-2.94736842105263\\
-3.5	-2.10526315789474\\
-3.5	-1.26315789473684\\
-3.5	-0.421052631578947\\
-3.5	0.421052631578947\\
-3.5	1.26315789473684\\
-3.5	2.10526315789474\\
-3.5	2.94736842105263\\
-3.5	3.78947368421053\\
-3.5	4.63157894736842\\
-3.5	5.47368421052632\\
-3.5	6.31578947368421\\
-3.5	7.1578947368421\\
-3.5	8\\
};
\addplot [color=mycolor11, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
4	-8\\
4	-7.1578947368421\\
4	-6.31578947368421\\
4	-5.47368421052632\\
4	-4.63157894736842\\
4	-3.78947368421053\\
4	-2.94736842105263\\
4	-2.10526315789474\\
4	-1.26315789473684\\
4	-0.421052631578947\\
4	0.421052631578947\\
4	1.26315789473684\\
4	2.10526315789474\\
4	2.94736842105263\\
4	3.78947368421053\\
4	4.63157894736842\\
4	5.47368421052632\\
4	6.31578947368421\\
4	7.1578947368421\\
4	8\\
};
\addplot [color=mycolor12, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
-4	-8\\
-4	-7.1578947368421\\
-4	-6.31578947368421\\
-4	-5.47368421052632\\
-4	-4.63157894736842\\
-4	-3.78947368421053\\
-4	-2.94736842105263\\
-4	-2.10526315789474\\
-4	-1.26315789473684\\
-4	-0.421052631578947\\
-4	0.421052631578947\\
-4	1.26315789473684\\
-4	2.10526315789474\\
-4	2.94736842105263\\
-4	3.78947368421053\\
-4	4.63157894736842\\
-4	5.47368421052632\\
-4	6.31578947368421\\
-4	7.1578947368421\\
-4	8\\
};
\addplot [color=mycolor13, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
4.5	-8\\
4.5	-7.1578947368421\\
4.5	-6.31578947368421\\
4.5	-5.47368421052632\\
4.5	-4.63157894736842\\
4.5	-3.78947368421053\\
4.5	-2.94736842105263\\
4.5	-2.10526315789474\\
4.5	-1.26315789473684\\
4.5	-0.421052631578947\\
4.5	0.421052631578947\\
4.5	1.26315789473684\\
4.5	2.10526315789474\\
4.5	2.94736842105263\\
4.5	3.78947368421053\\
4.5	4.63157894736842\\
4.5	5.47368421052632\\
4.5	6.31578947368421\\
4.5	7.1578947368421\\
4.5	8\\
};
\addplot [color=mycolor14, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
-4.5	-8\\
-4.5	-7.1578947368421\\
-4.5	-6.31578947368421\\
-4.5	-5.47368421052632\\
-4.5	-4.63157894736842\\
-4.5	-3.78947368421053\\
-4.5	-2.94736842105263\\
-4.5	-2.10526315789474\\
-4.5	-1.26315789473684\\
-4.5	-0.421052631578947\\
-4.5	0.421052631578947\\
-4.5	1.26315789473684\\
-4.5	2.10526315789474\\
-4.5	2.94736842105263\\
-4.5	3.78947368421053\\
-4.5	4.63157894736842\\
-4.5	5.47368421052632\\
-4.5	6.31578947368421\\
-4.5	7.1578947368421\\
-4.5	8\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	-10.0443610195995\\
nan	nan\\
-2.17159623616681e-11	-12\\
-2.17141860048287e-11	12\\
nan	nan\\
-0	10.0443610195995\\
-0	0\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,-5cm)},
scale only axis,
xmin=-3,
xmax=9,
ymin=-6,
ymax=6,
title = {\small BDF2},
axis background/.style={fill=white}
]
\addplot [color=darkgray, only marks, mark size=0.5pt, mark=*, mark options={solid, darkgray}, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.626007675131965	-0.0475998629598458\\
0.629038774843749	-0.0951989551761145\\
0.634117294364303	-0.142793437402869\\
0.641282470737367	-0.190373395168521\\
0.650587664450437	-0.237919954566657\\
0.662098821747061	-0.285402579225063\\
0.675892545098944	-0.332776604052702\\
0.692053806381528	-0.379981057356779\\
0.710673343794054	-0.426936818036283\\
0.731844789384976	-0.473545148874131\\
0.755661579089388	-0.519686640560013\\
0.782213701372898	-0.565220594084236\\
0.811584343835769	-0.60998486166354\\
0.843846499407329	-0.653796158514909\\
0.879059595014124	-0.696450849711002\\
0.917266205813776	-0.737726208163097\\
0.958488917244054	-0.777382131618236\\
1.00272739525495	-0.815163298560236\\
1.04995572219866	-0.85080173520057\\
1.100120051993	-0.884019758461227\\
1.15313663340871	-0.914533253107615\\
1.20889024473483	-0.942055235096499\\
1.26723307673831	-0.966299647862936\\
1.32798409385462	-0.986985333769985\\
1.39092889603691	-1.00384011936113\\
1.45582009577224	-1.01660495044861\\
1.52237821657147	-1.02503801148611\\
1.59029311088618	-1.02891876314061\\
1.65922588703566	-1.02805183250662\\
1.72881132647457	-1.02227069199224\\
1.79866076472984	-1.01144106552694\\
1.86836540171357	-0.99546400435769\\
1.9375	-0.974278579257494\\
2.00562692315447	-0.947864141397844\\
2.07230046042641	-0.916242110350825\\
2.13707137916112	-0.879477254589375\\
2.19949164222697	-0.837678437338097\\
2.25911922466338	-0.790998808573948\\
2.31552296168147	-0.739635432261048\\
2.36828735912882	-0.683828346395909\\
2.41701729758156	-0.623859062004354\\
2.46134256235132	-0.560048515733703\\
2.50092213387671	-0.492754498988806\\
2.53544817617578	-0.422368594536487\\
2.5646496652184	-0.349312659023379\\
2.58829560417123	-0.274034896797688\\
2.60619777839401	-0.197005576685661\\
2.61821300973092	-0.118712448849234\\
2.62424487694217	-0.0396559234551388\\
2.62424487694217	0.0396559234551384\\
2.61821300973092	0.118712448849234\\
2.60619777839401	0.197005576685661\\
2.58829560417123	0.274034896797687\\
2.5646496652184	0.349312659023379\\
2.53544817617578	0.422368594536486\\
2.50092213387671	0.492754498988805\\
2.46134256235132	0.560048515733702\\
2.41701729758156	0.623859062004354\\
2.36828735912882	0.683828346395909\\
2.31552296168147	0.739635432261048\\
2.25911922466338	0.790998808573948\\
2.19949164222697	0.837678437338097\\
2.13707137916112	0.879477254589375\\
2.07230046042641	0.916242110350825\\
2.00562692315447	0.947864141397844\\
1.9375	0.974278579257494\\
1.86836540171357	0.99546400435769\\
1.79866076472984	1.01144106552694\\
1.72881132647457	1.02227069199224\\
1.65922588703566	1.02805183250662\\
1.59029311088618	1.02891876314061\\
1.52237821657147	1.02503801148611\\
1.45582009577224	1.01660495044861\\
1.39092889603691	1.00384011936113\\
1.32798409385462	0.986985333769985\\
1.26723307673831	0.966299647862936\\
1.20889024473483	0.9420552350965\\
1.15313663340871	0.914533253107616\\
1.100120051993	0.884019758461227\\
1.04995572219866	0.85080173520057\\
1.00272739525495	0.815163298560237\\
0.958488917244054	0.777382131618236\\
0.917266205813776	0.737726208163097\\
0.879059595014124	0.696450849711002\\
0.843846499407329	0.65379615851491\\
0.811584343835769	0.609984861663541\\
0.782213701372898	0.565220594084237\\
0.755661579089389	0.519686640560014\\
0.731844789384976	0.473545148874131\\
0.710673343794055	0.426936818036283\\
0.692053806381528	0.37998105735678\\
0.675892545098944	0.332776604052702\\
0.662098821747061	0.285402579225064\\
0.650587664450437	0.237919954566657\\
0.641282470737367	0.190373395168521\\
0.634117294364303	0.14279343740287\\
0.629038774843749	0.095198955176115\\
0.626007675131965	0.0475998629598466\\
0.625	0\\
};
\addplot [color=white!25!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!25!blue}, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.508037080225948	-0.000510771478759331\\
-0.53192184853047	-0.00407383993283883\\
-0.570978923018679	-0.013680066120985\\
-0.624096051445855	-0.0321984765233791\\
-0.689743955901665	-0.0623179246846686\\
-0.766003655854151	-0.106491799677087\\
-0.85060081897744	-0.166886719773173\\
-0.940946573058135	-0.245336084502846\\
-1.03418410532095	-0.343299279113353\\
-1.12724027946769	-0.46182723333041\\
-1.21688141714205	-0.60153493272174\\
-1.2997723207728	-0.762581367562435\\
-1.37253755994211	-0.944657282726252\\
-1.43182400446847	-1.14698096473747\\
-1.47436356491963	-1.36830217077201\\
-1.49703509565356	-1.60691417121539\\
-1.49692442682296	-1.86067374452079\\
-1.47138151989812	-2.12702883270956\\
-1.418073785719	-2.40305344002784\\
-1.33503466417276	-2.68548923805076\\
-1.22070663934756	-2.97079322983935\\
-1.07397795223954	-3.25519072539749\\
-0.894212373374861	-3.53473279227194\\
-0.681271508441137	-3.80535727012366\\
-0.435529229427135	-4.06295237769164\\
-0.157877949925636	-4.30342189575447\\
0.150273405864145	-4.52275088120657\\
0.487009757396622	-4.71707085567232\\
0.849928428290188	-4.88272341738659\\
1.23616566378412	-5.0163212472999\\
1.64243072735986	-5.11480551917603\\
2.06504707614777	-5.17549877822701\\
2.5	-5.19615242270663\\
2.9429900040782	-5.17498800674824\\
3.3894911211706	-5.11073167924321\\
3.83481325923456	-5.0026411811789\\
4.27416762315564	-4.85052494086321\\
4.70273419850504	-4.65475293098767\\
5.11573024998999	-4.41625908152952\\
5.50847876890305	-4.13653517598134\\
5.87647580248527	-3.81761629318877\\
6.21545561376209	-3.46205799101031\\
6.52145265284254	-3.07290555894154\\
6.79085936938158	-2.65365579267575\\
7.02047896012035	-2.20821186227691\\
7.20757222411487	-1.74083195532451\\
7.34989779018746	-1.25607247529037\\
7.44574508481777	-0.758726661937561\\
7.49395952247652	-0.253759573305405\\
7.49395952247652	0.253759573305403\\
7.44574508481778	0.758726661937559\\
7.34989779018746	1.25607247529037\\
7.20757222411487	1.7408319553245\\
7.02047896012035	2.20821186227691\\
6.79085936938161	2.65365579267579\\
6.52145265284255	3.07290555894154\\
6.2154556137621	3.46205799101032\\
5.87647580248528	3.81761629318878\\
5.50847876890307	4.1365351759813\\
5.11573024999001	4.41625908152948\\
4.70273419850504	4.65475293098768\\
4.27416762315565	4.85052494086322\\
3.83481325923456	5.0026411811789\\
3.38949112117056	5.11073167924322\\
2.9429900040782	5.17498800674825\\
2.5	5.19615242270664\\
2.06504707614774	5.17549877822699\\
1.64243072735986	5.11480551917603\\
1.23616566378413	5.0163212472999\\
0.849928428290198	4.88272341738658\\
0.487009757396622	4.71707085567232\\
0.150273405864152	4.5227508812066\\
-0.15787794992563	4.30342189575446\\
-0.43552922942713	4.06295237769161\\
-0.681271508441137	3.80535727012366\\
-0.894212373374855	3.53473279227194\\
-1.07397795223954	3.2551907253975\\
-1.22070663934755	2.97079322983935\\
-1.33503466417276	2.68548923805076\\
-1.418073785719	2.40305344002785\\
-1.47138151989812	2.12702883270956\\
-1.49692442682295	1.86067374452079\\
-1.49703509565356	1.60691417121539\\
-1.47436356491964	1.36830217077201\\
-1.43182400446847	1.14698096473747\\
-1.37253755994211	0.944657282726256\\
-1.2997723207728	0.762581367562432\\
-1.21688141714205	0.601534932721747\\
-1.12724027946768	0.46182723333041\\
-1.03418410532095	0.343299279113357\\
-0.940946573058135	0.245336084502846\\
-0.850600818977442	0.166886719773176\\
-0.766003655854148	0.106491799677084\\
-0.689743955901665	0.0623179246846686\\
-0.624096051445855	0.0321984765233791\\
-0.570978923018686	0.0136800661209868\\
-0.53192184853047	0.00407383993283883\\
-0.5	0\\
};
\addplot [color=white!7!darkgray, only marks, mark size=0.5pt, mark=*, mark options={solid, white!7!darkgray}, forget plot]
  table[row sep=crcr]{%
0.55125	0\\
0.552247821321585	-0.0506192030191914\\
0.555251946972324	-0.101265565869986\\
0.560294082879704	-0.151962422377827\\
0.567426146745813	-0.202725529563991\\
0.576718896936533	-0.253559465998821\\
0.588260046945712	-0.304454250739691\\
0.60215189878125	-0.355382250573961\\
0.618508537199325	-0.406295438430651\\
0.637452634602236	-0.457123059903787\\
0.659111923484237	-0.507769757941688\\
0.683615399441247	-0.558114198012097\\
0.711089322852764	-0.608008227578893\\
0.741653091312565	-0.657276594660555\\
0.775415057662165	-0.705717240730947\\
0.812468370019922	-0.753102173424776\\
0.852886910471824	-0.799178914582901\\
0.8967214080903	-0.843672509278831\\
0.943995799688701	-0.886288071768889\\
0.994703908235483	-0.926713834963528\\
1.04880650419764	-0.964624661179237\\
1.10622880933057	-0.999685963744625\\
1.16685849567251	-1.03155798163542\\
1.23054422484247	-1.05990034282342\\
1.2970947643047	-1.08437684655155\\
1.36627870818283	-1.10466039038285\\
1.43782482063016	-1.12043796468811\\
1.51142300984142	-1.13141563529129\\
1.58672593068511	-1.13732343431651\\
1.66335120380725	-1.13792007989141\\
1.74088422906932	-1.132997447252\\
1.81888156149686	-1.12238471693609\\
1.89687480868678	-1.10595213010076\\
1.974375	-1.08361428648528\\
2.05087736999164	-1.05533292708157\\
2.12586649153082	-1.02111915106611\\
2.19882168805098	-0.981035024874175\\
2.26922264944694	-0.935194550327423\\
2.33655517237836	-0.883763968317686\\
2.40031694321287	-0.826961384551602\\
2.46002328058859	-0.765055714114145\\
2.51521275461784	-0.698364951952194\\
2.56545260109306	-0.627253786647765\\
2.61034385167329	-0.552130584881728\\
2.64952610488624	-0.473443783623325\\
2.68268186781666	-0.391677736165732\\
2.7095404044898	-0.307348066518682\\
2.72988103410235	-0.220996594232581\\
2.74353583029138	-0.133185898344113\\
2.75039168143788	-0.0444935946959304\\
2.75039168143788	0.0444935946959299\\
2.74353583029138	0.133185898344113\\
2.72988103410235	0.220996594232581\\
2.7095404044898	0.307348066518682\\
2.68268186781666	0.391677736165732\\
2.64952610488624	0.473443783623325\\
2.61034385167329	0.552130584881727\\
2.56545260109306	0.627253786647764\\
2.51521275461784	0.698364951952194\\
2.46002328058859	0.765055714114145\\
2.40031694321287	0.826961384551601\\
2.33655517237836	0.883763968317686\\
2.26922264944694	0.935194550327423\\
2.19882168805098	0.981035024874175\\
2.12586649153082	1.02111915106611\\
2.05087736999164	1.05533292708157\\
1.974375	1.08361428648528\\
1.89687480868678	1.10595213010076\\
1.81888156149686	1.12238471693609\\
1.74088422906932	1.132997447252\\
1.66335120380725	1.13792007989141\\
1.58672593068511	1.13732343431651\\
1.51142300984142	1.13141563529129\\
1.43782482063016	1.12043796468811\\
1.36627870818283	1.10466039038285\\
1.2970947643047	1.08437684655155\\
1.23054422484247	1.05990034282342\\
1.16685849567251	1.03155798163542\\
1.10622880933057	0.999685963744625\\
1.04880650419764	0.964624661179237\\
0.994703908235483	0.926713834963528\\
0.943995799688701	0.886288071768889\\
0.8967214080903	0.843672509278832\\
0.852886910471824	0.799178914582901\\
0.812468370019922	0.753102173424776\\
0.775415057662165	0.705717240730948\\
0.741653091312566	0.657276594660556\\
0.711089322852764	0.608008227578894\\
0.683615399441248	0.558114198012098\\
0.659111923484237	0.507769757941688\\
0.637452634602236	0.457123059903787\\
0.618508537199325	0.406295438430652\\
0.602151898781251	0.355382250573961\\
0.588260046945712	0.304454250739691\\
0.576718896936533	0.253559465998821\\
0.567426146745813	0.202725529563991\\
0.560294082879704	0.151962422377827\\
0.555251946972324	0.101265565869987\\
0.552247821321585	0.0506192030191923\\
0.55125	0\\
};
\addplot [color=mycolor15, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
-0.483471074380164	0\\
-0.489447727946031	-0.0213887101994921\\
-0.507193201374208	-0.0452155548449085\\
-0.53615735696179	-0.0738682345992974\\
-0.575434323970577	-0.109634439170092\\
-0.623778845452927	-0.154653969391786\\
-0.679628784347585	-0.210873373505137\\
-0.741133416770322	-0.280003871577557\\
-0.806187044533925	-0.363483288382671\\
-0.872467370622665	-0.462442649665782\\
-0.937478002049677	-0.577678020621715\\
-0.998594375528631	-0.7096280798317\\
-1.0531123438139	-0.858357828227501\\
-1.09829861534294	-1.02354873238782\\
-1.13144220768784	-1.20449549624312\\
-1.14990605681662	-1.40010954677036\\
-1.15117791958493	-1.60892920925222\\
-1.13291971630746	-1.82913643793373\\
-1.09301448355278	-2.05857986020774\\
-1.02961014409566	-2.2948037885404\\
-0.941159350664528	-2.53508275589123\\
-0.826454721943248	-2.77646103898245\\
-0.684658862236624	-3.01579655091106\\
-0.515328639120056	-3.2498084116169\\
-0.31843328493441	-3.47512744280733\\
-0.0943659866886062	-3.68834878410014\\
0.156051266790974	-3.88608579019443\\
0.431569703449139	-4.06502434542063\\
0.730522664977435	-4.22197672244483\\
1.05084128410429	-4.35393411637236\\
1.39007673480255	-4.45811700395518\\
1.74542874184887	-4.53202250976685\\
2.11377993486784	-4.57346800656492\\
2.4917355371901	-4.5806302348929\\
2.87566779307821	-4.55207929636542\\
3.26176445952535	-4.48680695492194\\
3.64608062215924	-4.38424876935586\\
4.02459303986628	-4.24429967720227\\
4.39325618047549	-4.06732275305305\\
4.74805908089846	-3.85415097191547\\
5.08508214997936	-3.60608191861684\\
5.40055303122253	-3.32486549571749\\
5.69090065555707	-3.01268479314155\\
5.95280664116973	-2.67213039099521\\
6.18325323776525	-2.30616847107936\\
6.37956706575716	-1.91810321075496\\
6.53945796600744	-1.51153402350339\\
6.66105235178348	-1.09030829229728\\
6.7429205403694	-0.658470313437374\\
6.78409763589237	-0.220207228681511\\
6.78409763589237	0.22020722868151\\
6.7429205403694	0.658470313437372\\
6.66105235178351	1.0903082922973\\
6.53945796600745	1.51153402350339\\
6.37956706575716	1.91810321075496\\
6.18325323776524	2.30616847107933\\
5.95280664116973	2.67213039099518\\
5.69090065555708	3.01268479314155\\
5.40055303122253	3.32486549571749\\
5.08508214997936	3.60608191861684\\
4.74805908089846	3.85415097191547\\
4.39325618047549	4.06732275305305\\
4.02459303986628	4.24429967720226\\
3.64608062215921	4.38424876935588\\
3.26176445952535	4.48680695492194\\
2.87566779307818	4.55207929636542\\
2.49173553719007	4.5806302348929\\
2.11377993486784	4.57346800656492\\
1.74542874184887	4.53202250976685\\
1.39007673480255	4.45811700395517\\
1.0508412841043	4.35393411637236\\
0.730522664977435	4.22197672244483\\
0.431569703449139	4.06502434542063\\
0.156051266790971	3.88608579019443\\
-0.0943659866886115	3.68834878410016\\
-0.31843328493441	3.47512744280733\\
-0.515328639120052	3.24980841161689\\
-0.684658862236613	3.01579655091106\\
-0.826454721943241	2.77646103898245\\
-0.941159350664528	2.53508275589123\\
-1.02961014409566	2.2948037885404\\
-1.09301448355279	2.05857986020774\\
-1.13291971630746	1.82913643793374\\
-1.15117791958493	1.60892920925222\\
-1.14990605681662	1.40010954677037\\
-1.13144220768784	1.20449549624312\\
-1.09829861534294	1.02354873238782\\
-1.0531123438139	0.858357828227505\\
-0.998594375528631	0.709628079831704\\
-0.937478002049675	0.577678020621706\\
-0.872467370622667	0.462442649665781\\
-0.806187044533925	0.363483288382671\\
-0.741133416770322	0.280003871577555\\
-0.679628784347584	0.210873373505136\\
-0.623778845452927	0.154653969391786\\
-0.575434323970577	0.109634439170092\\
-0.53615735696179	0.0738682345992983\\
-0.507193201374208	0.0452155548449085\\
-0.489447727946031	0.0213887101994921\\
-0.483471074380164	0\\
};
\addplot [color=white!36!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!36!black}, forget plot]
  table[row sep=crcr]{%
0.48	0\\
0.480967854543282	-0.0533220619446024\\
0.48388499085439	-0.106704306595905\\
0.488791791227645	-0.160202251213633\\
0.495754446196934	-0.213862172119211\\
0.504863305066456	-0.267716707608349\\
0.516230607239626	-0.321780724725613\\
0.529987634131269	-0.37604753093449\\
0.546281331686149	-0.43048550592965\\
0.565270462942922	-0.485035221782904\\
0.587121358521819	-0.539607111405635\\
0.612003340237274	-0.59407973608165\\
0.640083899122189	-0.648298692725593\\
0.67152371389722	-0.70207619071769\\
0.706471599246839	-0.755191316831448\\
0.745059475117426	-0.807390995091763\\
0.787397448598358	-0.858391636566977\\
0.833569098776881	-0.90788146230284\\
0.883627052287585	-0.955523471041655\\
0.937588933148118	-1.0009590122252\\
0.9954337649487	-1.04381191423759\\
1.0570988966308	-1.08369310807732\\
1.12247751505822	-1.12020567781603\\
1.19141679847941	-1.15295026145193\\
1.26371675494835	-1.18153071922486\\
1.3391297789728	-1.2055599812383\\
1.4173609482664	-1.22466598241753\\
1.49806907067733	-1.23849759048858\\
1.58086847934046	-1.24673043183093\\
1.66533156204575	-1.24907252075514\\
1.7509919989272	-1.24526959997731\\
1.83734867104462	-1.23511010377369\\
1.92387019144215	-1.21842966044515\\
2.01	-1.19511505722253\\
2.09516195401457	-1.16510759850055\\
2.17876633810099	-1.12840579717779\\
2.26021620984515	-1.08506734876368\\
2.33891399175732	-1.03521034863593\\
2.41426821559309	-0.979013724222576\\
2.48570032208304	-0.916716865762964\\
2.55265141760234	-0.848618451483044\\
2.61458888934105	-0.775074475308653\\
2.67101278210872	-0.696495497441953\\
2.72146184299877	-0.613343150046293\\
2.76551914470451	-0.526125941734381\\
2.80281720424701	-0.435394415351723\\
2.83304252115408	-0.3417357235199\\
2.85593946760504	-0.245767695393748\\
2.87131347259499	-0.148132475949893\\
2.87903345262476	-0.0494898257358636\\
2.87903345262476	0.0494898257358631\\
2.87131347259499	0.148132475949893\\
2.85593946760504	0.245767695393748\\
2.83304252115408	0.341735723519899\\
2.80281720424701	0.435394415351723\\
2.76551914470451	0.526125941734379\\
2.72146184299877	0.613343150046292\\
2.67101278210872	0.696495497441952\\
2.61458888934106	0.775074475308652\\
2.55265141760234	0.848618451483044\\
2.48570032208304	0.916716865762964\\
2.41426821559309	0.979013724222575\\
2.33891399175732	1.03521034863593\\
2.26021620984515	1.08506734876368\\
2.17876633810099	1.12840579717779\\
2.09516195401457	1.16510759850055\\
2.01	1.19511505722253\\
1.92387019144215	1.21842966044515\\
1.83734867104462	1.23511010377369\\
1.7509919989272	1.24526959997731\\
1.66533156204575	1.24907252075514\\
1.58086847934046	1.24673043183093\\
1.49806907067733	1.23849759048858\\
1.4173609482664	1.22466598241753\\
1.3391297789728	1.2055599812383\\
1.26371675494835	1.18153071922486\\
1.19141679847941	1.15295026145193\\
1.12247751505822	1.12020567781603\\
1.0570988966308	1.08369310807732\\
0.9954337649487	1.04381191423759\\
0.937588933148118	1.0009590122252\\
0.883627052287586	0.955523471041656\\
0.833569098776882	0.90788146230284\\
0.787397448598358	0.858391636566977\\
0.745059475117427	0.807390995091763\\
0.706471599246839	0.755191316831449\\
0.67152371389722	0.702076190717691\\
0.64008389912219	0.648298692725594\\
0.612003340237274	0.594079736081651\\
0.587121358521819	0.539607111405635\\
0.565270462942922	0.485035221782903\\
0.546281331686149	0.43048550592965\\
0.529987634131269	0.37604753093449\\
0.516230607239626	0.321780724725613\\
0.504863305066456	0.267716707608349\\
0.495754446196934	0.213862172119211\\
0.488791791227645	0.160202251213634\\
0.48388499085439	0.106704306595905\\
0.480967854543282	0.0533220619446033\\
0.48	0\\
};
\addplot [color=white!36!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!36!blue}, forget plot]
  table[row sep=crcr]{%
-0.444444444444443	0\\
-0.448907237085733	-0.0355902133361186\\
-0.462142846385488	-0.0731581963832202\\
-0.483695750575588	-0.114639626117579\\
-0.512815980946487	-0.16188671268628\\
-0.548472812565569	-0.216628250863511\\
-0.589373612685423	-0.280431780698158\\
-0.633987534449122	-0.354668506558686\\
-0.680573662995807	-0.440481578738348\\
-0.727213146934649	-0.538758286859603\\
-0.771844781592035	-0.650106650398697\\
-0.812303452525856	-0.774836819771511\\
-0.846360799483926	-0.912947622741748\\
-0.87176742304709	-1.06411850670297\\
-0.886295929261172	-1.22770703900755\\
-0.887784092067079	-1.40275203639741\\
-0.874177409543027	-1.58798230220486\\
-0.843570337945208	-1.78183085783253\\
-0.794245507152518	-1.98245446457859\\
-0.724710252078119	-2.18775814461106\\
-0.633729836413461	-2.3954243272264\\
-0.52035679705215	-2.6029461697904\\
-0.383955898870192	-2.80766453319949\\
-0.224224259233104	-3.0068080304451\\
-0.0412062785417548	-3.19753551490977\\
0.164696903917164	-3.37698033321578\\
0.392723621916525	-3.54229563646947\\
0.641753664224148	-3.69070002410509\\
0.910316036006092	-3.81952278655845\\
1.19660241614042	-3.92624801682954\\
1.49848613502642	-4.00855687657751\\
1.81354640827386	-4.06436732948592\\
2.13909747655025	-4.09187069281949\\
2.47222222222222	-4.08956440675985\\
2.80980976053549	-4.05628047948338\\
3.14859643811163	-3.99120913310269\\
3.48520961554916	-3.89391725045994\\
3.81621356480606	-3.76436130414326\\
4.13815677655949	-3.60289453569493\\
4.44761994846127	-3.41026824340695\\
4.7412639125326	-3.18762712991077\\
5.01587675907865	-2.93649875447745\\
5.26841942547641	-2.65877722805016\\
5.49606904082513	-2.35670138004638\\
5.69625935139605	-2.03282771342798\\
5.86671759653608	-1.68999854704865\\
6.00549725946056	-1.33130582052343\\
6.11100618133928	-0.960051105603504\\
6.18202959921961	-0.579702428181185\\
6.21774774748825	-0.193848555627681\\
6.21774774748825	0.193848555627679\\
6.18202959921961	0.579702428181183\\
6.11100618133928	0.960051105603504\\
6.00549725946056	1.33130582052343\\
5.86671759653608	1.68999854704865\\
5.69625935139607	2.03282771342801\\
5.49606904082514	2.35670138004641\\
5.26841942547642	2.65877722805019\\
5.01587675907865	2.93649875447745\\
4.7412639125326	3.18762712991077\\
4.44761994846128	3.41026824340693\\
4.13815677655948	3.60289453569492\\
3.81621356480606	3.76436130414326\\
3.48520961554918	3.89391725045992\\
3.14859643811161	3.99120913310269\\
2.80980976053547	4.05628047948338\\
2.47222222222222	4.08956440675985\\
2.13909747655025	4.09187069281949\\
1.81354640827387	4.06436732948591\\
1.49848613502644	4.00855687657753\\
1.19660241614043	3.92624801682953\\
0.910316036006092	3.81952278655845\\
0.641753664224145	3.69070002410509\\
0.392723621916526	3.54229563646945\\
0.164696903917154	3.37698033321579\\
-0.0412062785417548	3.19753551490977\\
-0.224224259233098	3.00680803044509\\
-0.383955898870197	2.80766453319949\\
-0.520356797052147	2.6029461697904\\
-0.633729836413461	2.3954243272264\\
-0.724710252078117	2.18775814461106\\
-0.794245507152517	1.98245446457859\\
-0.843570337945209	1.78183085783254\\
-0.874177409543027	1.58798230220486\\
-0.887784092067081	1.40275203639741\\
-0.886295929261173	1.22770703900755\\
-0.871767423047094	1.06411850670297\\
-0.846360799483925	0.912947622741753\\
-0.812303452525858	0.77483681977151\\
-0.771844781592034	0.650106650398697\\
-0.72721314693465	0.538758286859603\\
-0.680573662995808	0.440481578738349\\
-0.633987534449123	0.354668506558689\\
-0.589373612685425	0.28043178069816\\
-0.548472812565569	0.216628250863511\\
-0.512815980946487	0.16188671268628\\
-0.483695750575588	0.114639626117579\\
-0.462142846385488	0.0731581963832211\\
-0.448907237085733	0.0355902133361194\\
-0.444444444444443	0\\
};
\addplot [color=white!23!darkgray, only marks, mark size=0.5pt, mark=*, mark options={solid, white!23!darkgray}, forget plot]
  table[row sep=crcr]{%
0.41125	0\\
0.412167774797056	-0.0557084397360792\\
0.414937906489946	-0.111515177353871\\
0.419610419408127	-0.167512923910289\\
0.426267369090729	-0.223783322834179\\
0.435020888840207	-0.28039167939524\\
0.446010502628802	-0.33738200118283\\
0.459399751148998	-0.39477244513429\\
0.475372189841998	-0.452551259853775\\
0.494126828816113	-0.510673303673635\\
0.515873094497722	-0.569057209265972\\
0.540825401477468	-0.627583254768672\\
0.569197430181174	-0.686091989524335\\
0.601196211589732	-0.744383649834945\\
0.637016124161349	-0.802218386816412\\
0.676832910306637	-0.859317314711963\\
0.720797820193377	-0.915364374115324\\
0.769031989303797	-0.970008990690261\\
0.821621153051606	-1.02286949637854\\
0.878610796936564	-1.07353726698557\\
0.94000183424619	-1.12158151763629\\
1.00574689530939	-1.16655468610569\\
1.07574730289197	-1.20799832363832\\
1.14985079764914	-1.24544940374847\\
1.22785006578557	-1.2784469517899\\
1.3094821084068	-1.3065388919275\\
1.39442847868094	-1.3292890036369\\
1.48231639907921	-1.34628387707796\\
1.57272075685222	-1.35713975568386\\
1.66516696175116	-1.36150915509781\\
1.75913463604823	-1.35908715016817\\
1.85406209337311	-1.34961722603974\\
1.94935154997967	-1.33289659539088\\
2.044375	-1.30878089146923\\
2.13848067522327	-1.2771881556548\\
2.23100000013695	-1.23810204868587\\
2.32125494454364	-1.19157422625788\\
2.40856566915811	-1.13772583226363\\
2.49225835430757	-1.07674807628862\\
2.57167309829199	-1.00890187589514\\
2.64617177017007	-0.934516558502606\\
2.7151457017512	-0.853987632073731\\
2.77802310539832	-0.767773648116267\\
2.83427610785313	-0.676392194482502\\
2.88342729563056	-0.580415068869652\\
2.92505567450943	-0.480462696581354\\
2.95880195416408	-0.377197867801341\\
2.98437307890209	-0.27131888016916\\
3.00154593664176	-0.163552181666574\\
3.01017019050283	-0.0546446165749379\\
3.01017019050283	0.0546446165749375\\
3.00154593664176	0.163552181666574\\
2.98437307890209	0.271318880169161\\
2.95880195416408	0.37719786780134\\
2.92505567450943	0.480462696581353\\
2.88342729563057	0.580415068869651\\
2.83427610785313	0.676392194482502\\
2.77802310539832	0.767773648116266\\
2.7151457017512	0.85398763207373\\
2.64617177017007	0.934516558502606\\
2.57167309829199	1.00890187589513\\
2.49225835430757	1.07674807628862\\
2.40856566915811	1.13772583226363\\
2.32125494454364	1.19157422625788\\
2.23100000013695	1.23810204868587\\
2.13848067522327	1.2771881556548\\
2.044375	1.30878089146923\\
1.94935154997967	1.33289659539088\\
1.85406209337311	1.34961722603974\\
1.75913463604823	1.35908715016817\\
1.66516696175116	1.36150915509781\\
1.57272075685222	1.35713975568386\\
1.48231639907921	1.34628387707796\\
1.39442847868094	1.3292890036369\\
1.3094821084068	1.3065388919275\\
1.22785006578557	1.2784469517899\\
1.14985079764914	1.24544940374847\\
1.07574730289197	1.20799832363832\\
1.00574689530939	1.16655468610569\\
0.94000183424619	1.12158151763629\\
0.878610796936564	1.07353726698557\\
0.821621153051606	1.02286949637854\\
0.769031989303797	0.970008990690262\\
0.720797820193377	0.915364374115324\\
0.676832910306637	0.859317314711963\\
0.63701612416135	0.802218386816413\\
0.601196211589732	0.744383649834946\\
0.569197430181175	0.686091989524336\\
0.540825401477468	0.627583254768673\\
0.515873094497722	0.569057209265972\\
0.494126828816113	0.510673303673635\\
0.475372189841998	0.452551259853775\\
0.459399751148998	0.39477244513429\\
0.446010502628802	0.33738200118283\\
0.435020888840207	0.28039167939524\\
0.426267369090729	0.223783322834179\\
0.419610419408127	0.167512923910289\\
0.414937906489946	0.111515177353872\\
0.412167774797056	0.0557084397360801\\
0.41125	0\\
};
\addplot [color=mycolor10!30!mycolor15, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor10!30!mycolor15}, forget plot]
  table[row sep=crcr]{%
-0.393491124260354	0\\
-0.396817214196573	-0.045336967495051\\
-0.40666723309315	-0.0922986888883655\\
-0.422658792741971	-0.142474295475431\\
-0.444162421965375	-0.197382284698625\\
-0.470313193604023	-0.258436721611154\\
-0.50002673104937	-0.326915234597323\\
-0.532019328355849	-0.403929357562236\\
-0.564831849433063	-0.490397732439887\\
-0.596857008709095	-0.587022639088798\\
-0.626369578997014	-0.694270265204723\\
-0.651559023008772	-0.81235506766011\\
-0.670564003845491	-0.941228509669208\\
-0.681508197521102	-1.08057238645875\\
-0.682536807674495	-1.22979687685655\\
-0.671853169470459	-1.38804338061089\\
-0.647754826500688	-1.55419212257681\\
-0.608668471331464	-1.72687442642478\\
-0.553183157100816	-1.90448948351182\\
-0.480081213981803	-2.08522536825205\\
-0.388366339980295	-2.26708398093707\\
-0.277288379857314	-2.4479095336258\\
-0.146364358248432	-2.62542013551015\\
0.00460460754078973	-2.79724198202689\\
0.175520824006135	-2.96094560777709\\
0.365982205428776	-3.11408362775166\\
0.5752792889364	-3.25422936502769\\
0.80239716674088	-3.37901574642823\\
1.04602234264784	-3.48617384090537\\
1.30455444066167	-3.57357041873284\\
1.57612261524557	-3.63924392293343\\
1.85860643679977	-3.68143826751571\\
2.14966095341698	-3.6986339096903\\
2.44674556213018	-3.68957568476211\\
2.74715626077961	-3.65329694219525\\
3.04806079629337	-3.58913957862735\\
3.34653617749641	-3.49676962745799\\
3.6396079813037	-3.37618813403422\\
3.92429085095618	-3.22773711929421\\
4.19762956430849	-3.05210051183091\\
4.45674003941945	-2.85030000746547\\
4.69884964400429	-2.62368589531176\\
4.92133618470296	-2.37392296868829\\
5.12176497145623	-2.10297171682216\\
5.29792338125721	-1.81306506785004\\
5.44785238370281	-1.50668102395658\\
5.56987453750141	-1.18651159447833\\
5.6626180216563	-0.855428491395504\\
5.72503632657127	-0.516446102900928\\
5.75642329783215	-0.17268230384798\\
5.75642329783215	0.172682303847978\\
5.72503632657127	0.516446102900927\\
5.6626180216563	0.855428491395505\\
5.56987453750141	1.18651159447833\\
5.44785238370281	1.50668102395658\\
5.29792338125721	1.81306506785004\\
5.12176497145623	2.10297171682216\\
4.92133618470296	2.37392296868829\\
4.69884964400429	2.62368589531176\\
4.45674003941945	2.85030000746547\\
4.19762956430849	3.05210051183091\\
3.92429085095618	3.22773711929422\\
3.6396079813037	3.37618813403422\\
3.3465361774964	3.49676962745799\\
3.04806079629335	3.58913957862735\\
2.74715626077959	3.65329694219525\\
2.44674556213018	3.6895756847621\\
2.14966095341699	3.69863390969031\\
1.85860643679979	3.68143826751571\\
1.57612261524557	3.63924392293342\\
1.30455444066167	3.57357041873284\\
1.04602234264784	3.48617384090537\\
0.802397166740879	3.37901574642824\\
0.575279288936398	3.25422936502769\\
0.365982205428776	3.11408362775164\\
0.175520824006139	2.96094560777709\\
0.00460460754078618	2.79724198202689\\
-0.146364358248436	2.62542013551015\\
-0.277288379857317	2.4479095336258\\
-0.388366339980295	2.26708398093707\\
-0.480081213981804	2.08522536825205\\
-0.553183157100817	1.90448948351182\\
-0.608668471331463	1.72687442642479\\
-0.647754826500688	1.55419212257681\\
-0.67185316947046	1.38804338061089\\
-0.682536807674497	1.22979687685655\\
-0.681508197521104	1.08057238645875\\
-0.670564003845493	0.941228509669212\\
-0.651559023008772	0.812355067660111\\
-0.626369578997015	0.694270265204723\\
-0.596857008709095	0.5870226390888\\
-0.564831849433063	0.490397732439887\\
-0.532019328355849	0.403929357562236\\
-0.500026731049372	0.326915234597326\\
-0.470313193604023	0.258436721611154\\
-0.444162421965374	0.197382284698624\\
-0.422658792741971	0.142474295475432\\
-0.40666723309315	0.0922986888883663\\
-0.396817214196573	0.0453369674950519\\
-0.393491124260354	0\\
};
\addplot [color=white!49!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!49!black}, forget plot]
  table[row sep=crcr]{%
0.345	0\\
0.345847582082907	-0.0577783363936217\\
0.348410693878994	-0.115698178143885\\
0.352749967421149	-0.173894440467794\\
0.358964915427199	-0.232488981708896\\
0.367191648257786	-0.291584381359495\\
0.377599733113241	-0.351258080111341\\
0.390388249834438	-0.41155699317336\\
0.405781111666874	-0.472492700203025\\
0.424021732221809	-0.53403730557598\\
0.445367131411945	-0.596120051522699\\
0.470081583161829	-0.658624754073164\\
0.498429916029719	-0.72138811797512\\
0.530670584390102	-0.784198972012321\\
0.567048632405697	-0.846798450685839\\
0.607788675587554	-0.908881132285376\\
0.653088025256882	-0.970097127227943\\
0.703110079671047	-1.0300550944411\\
0.757978101980764	-1.08832614777953\\
0.81776949960082	-1.14444859924466\\
0.882510712090106	-1.19793347137532\\
0.952172805366346	-1.24827069782974\\
1.02666785917375	-1.2949359191023\\
1.10584622235166	-1.33739776971305\\
1.18949469681636	-1.37512554424669\\
1.27733569648485	-1.40759712245045\\
1.36902741187379	-1.43430702834619\\
1.46416499504705	-1.45477449505946\\
1.56228276322041	-1.46855140587531\\
1.66285740292348	-1.4752299829194\\
1.76531214043241	-1.47445009782458\\
1.86902182848233	-1.46590608373424\\
1.97331888429936	-1.44935293493792\\
2.0775	-1.4246117892254\\
2.18083353361774	-1.3915745985443\\
2.28256747763867	-1.35020790559035\\
2.38193789214644	-1.30055565735679\\
2.47817768164932	-1.24274100121051\\
2.5705255885218	-1.17696702451582\\
2.65823527183971	-1.10351641494812\\
2.74058433829177	-1.02275003517283\\
2.81688319184827	-0.935104422247427\\
2.88648357096184	-0.841088238670707\\
2.94878664623639	-0.741277718190355\\
3.00325055766442	-0.636311165029139\\
3.04939727860394	-0.526882579854623\\
3.08681870351979	-0.413734499363004\\
3.11518186799348	-0.297650148558819\\
3.13423322243168	-0.179445015494156\\
3.14380189507207	-0.0599579672131538\\
3.14380189507207	0.0599579672131534\\
3.13423322243168	0.179445015494156\\
3.11518186799348	0.297650148558819\\
3.08681870351979	0.413734499363004\\
3.04939727860394	0.526882579854623\\
3.00325055766442	0.636311165029138\\
2.9487866462364	0.741277718190354\\
2.88648357096184	0.841088238670706\\
2.81688319184827	0.935104422247427\\
2.74058433829177	1.02275003517283\\
2.65823527183971	1.10351641494811\\
2.5705255885218	1.17696702451582\\
2.47817768164932	1.24274100121051\\
2.38193789214644	1.30055565735679\\
2.28256747763867	1.35020790559035\\
2.18083353361774	1.3915745985443\\
2.0775	1.4246117892254\\
1.97331888429935	1.44935293493792\\
1.86902182848233	1.46590608373424\\
1.76531214043241	1.47445009782458\\
1.66285740292348	1.4752299829194\\
1.56228276322041	1.46855140587531\\
1.46416499504705	1.45477449505946\\
1.36902741187379	1.43430702834619\\
1.27733569648485	1.40759712245045\\
1.18949469681636	1.37512554424669\\
1.10584622235166	1.33739776971305\\
1.02666785917375	1.2949359191023\\
0.952172805366347	1.24827069782974\\
0.882510712090106	1.19793347137532\\
0.81776949960082	1.14444859924466\\
0.757978101980765	1.08832614777953\\
0.703110079671048	1.0300550944411\\
0.653088025256882	0.970097127227943\\
0.607788675587555	0.908881132285376\\
0.567048632405697	0.846798450685839\\
0.530670584390102	0.784198972012322\\
0.498429916029719	0.721388117975121\\
0.470081583161829	0.658624754073165\\
0.445367131411945	0.596120051522698\\
0.424021732221809	0.53403730557598\\
0.405781111666875	0.472492700203025\\
0.390388249834439	0.41155699317336\\
0.377599733113241	0.351258080111342\\
0.367191648257786	0.291584381359495\\
0.358964915427199	0.232488981708896\\
0.352749967421149	0.173894440467794\\
0.348410693878994	0.115698178143885\\
0.345847582082907	0.0577783363936226\\
0.345	4.44089209850063e-16\\
};
\addplot [color=white!49!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!49!blue}, forget plot]
  table[row sep=crcr]{%
-0.336734693877552	0\\
-0.339191715602532	-0.0520352259843175\\
-0.346453851561091	-0.105419268189203\\
-0.358196346244395	-0.161470437294716\\
-0.373884680448993	-0.22144655919036\\
-0.392784563411826	-0.286516039695024\\
-0.413975688101972	-0.357730473843678\\
-0.436369020528588	-0.435999275059105\\
-0.458727334882546	-0.52206676646102\\
-0.479688651964715	-0.616492136246076\\
-0.497792189549683	-0.719632612151958\\
-0.511506390883885	-0.831630157255206\\
-0.519258562112709	-0.952401931598881\\
-0.519465621649754	-1.08163470233587\\
-0.51056544479781	-1.21878332020627\\
-0.491048275629367	-1.36307331329211\\
-0.459487675423652	-1.51350758119113\\
-0.414570482887369	-1.66887710512088\\
-0.355125275867929	-1.8277755231004\\
-0.280148847074487	-1.98861735533266\\
-0.188830237090814	-2.14965960426595\\
-0.0805719062054298	-2.30902639752909\\
0.0449923283129454	-2.46473629092706\\
0.187982911624247	-2.61473180378058\\
0.34826399298004	-2.75691072082473\\
0.525436894239057	-2.88915866427033\\
0.718837745431239	-3.00938241697836\\
0.927539360766022	-3.11554346337555\\
1.15035736035761	-3.20569120898774\\
1.3858604745889	-3.27799534238903\\
1.63238490055714	-3.33077681492008\\
1.88805251452494	-3.36253693354254\\
2.15079268179439	-3.37198409035365\\
2.41836734693878	-3.35805768814374\\
2.68839903380816	-3.31994886436933\\
2.95840133703616	-3.25711766535334\\
3.22581144568727	-3.16930637762536\\
3.4880242058601	-3.05654878319866\\
3.74242720305421	-2.91917516929273\\
3.98643632733594	-2.75781298953189\\
4.21753127509735	-2.57338314191924\\
4.43329044064349	-2.36709189780931\\
4.63142465898468	-2.14041858457866\\
4.80980927792544	-1.89509919162862\\
4.96651406257094	-1.63310613367185\\
5.09983046831814	-1.35662446593021\\
5.20829585874057	-1.06802490193008\\
5.29071429187231	-0.7698340351264\\
5.34617355149727	-0.464702209808284\\
5.37405815831103	-0.155369523929751\\
5.37405815831103	0.155369523929751\\
5.34617355149728	0.464702209808284\\
5.2907142918723	0.7698340351264\\
5.20829585874057	1.06802490193008\\
5.09983046831815	1.35662446593021\\
4.96651406257095	1.63310613367186\\
4.80980927792544	1.89509919162862\\
4.63142465898468	2.14041858457868\\
4.43329044064349	2.36709189780931\\
4.21753127509735	2.57338314191924\\
3.98643632733596	2.75781298953186\\
3.74242720305422	2.91917516929272\\
3.48802420586009	3.05654878319867\\
3.22581144568725	3.16930637762537\\
2.95840133703616	3.25711766535334\\
2.68839903380815	3.31994886436933\\
2.41836734693878	3.35805768814375\\
2.15079268179438	3.37198409035364\\
1.88805251452494	3.36253693354254\\
1.63238490055714	3.33077681492009\\
1.3858604745889	3.27799534238903\\
1.15035736035761	3.20569120898774\\
0.927539360766023	3.11554346337555\\
0.718837745431237	3.00938241697835\\
0.525436894239057	2.88915866427032\\
0.34826399298004	2.75691072082473\\
0.187982911624244	2.61473180378059\\
0.0449923283129454	2.46473629092706\\
-0.0805719062054289	2.30902639752909\\
-0.188830237090814	2.14965960426595\\
-0.280148847074484	1.98861735533266\\
-0.355125275867924	1.8277755231004\\
-0.41457048288737	1.66887710512088\\
-0.459487675423652	1.51350758119113\\
-0.491048275629365	1.36307331329211\\
-0.510565444797811	1.21878332020627\\
-0.519465621649753	1.08163470233587\\
-0.51925856211271	0.952401931598883\\
-0.511506390883887	0.83163015725521\\
-0.497792189549684	0.719632612151958\\
-0.479688651964715	0.616492136246076\\
-0.458727334882546	0.522066766461018\\
-0.436369020528589	0.435999275059106\\
-0.413975688101972	0.357730473843678\\
-0.392784563411826	0.286516039695024\\
-0.373884680448992	0.22144655919036\\
-0.358196346244395	0.161470437294716\\
-0.346453851561094	0.105419268189204\\
-0.339191715602531	0.0520352259843184\\
-0.336734693877552	0\\
};
\addplot [color=black!25!lightgray, only marks, mark size=0.5pt, mark=*, mark options={solid, black!25!lightgray}, forget plot]
  table[row sep=crcr]{%
0.28125	0\\
0.282007276400835	-0.0595317519172296\\
0.284303353021532	-0.119253308965945\\
0.288210435266711	-0.179346800886148\\
0.293847085206343	-0.239979148743362\\
0.301375583319192	-0.301294813501113\\
0.310998298692942	-0.363408961511147\\
0.32295313018759	-0.426401175051701\\
0.337508097160776	-0.490309826977402\\
0.354955173160009	-0.555127227489938\\
0.375603469264489	-0.620795638175815\\
0.399771885290357	-0.687204233995125\\
0.427781356667822	-0.754187078077947\\
0.45994683229833	-0.821522157249816\\
0.496569123979882	-0.888931508439729\\
0.537926770960178	-0.956082447812003\\
0.584268063788873	-1.02258989590483\\
0.635803369878632	-1.08801977355534\\
0.692697899075059	-1.15189342524464\\
0.755065041140886	-1.21369300900245\\
0.822960398480447	-1.27286777545471\\
0.896376626801662	-1.32884114324948\\
0.975239183903568	-1.38101846420797\\
1.05940307258696	-1.42879535934567\\
1.14865064804071	-1.47156649659521\\
1.24269054320694	-1.50873467280714\\
1.34115774784495	-1.53972005654542\\
1.44361485858085	-1.56396944443305\\
1.54955449844502	-1.58096538240528\\
1.65840288556272	-1.59023500421993\\
1.76952451207972	-1.59135844294655\\
1.88222787637229	-1.58397667685718\\
1.99577219440119	-1.5677986790863\\
2.109375	-1.54260775049103\\
2.22222052919797	-1.50826692716907\\
2.33346877060618	-1.46472336789123\\
2.44226505265357	-1.4120116420604\\
2.54775002923094	-1.35025585547657\\
2.64906991823579	-1.27967056890417\\
2.74538684272621	-1.2005604829219\\
2.83588912196746	-1.11331888149372\\
2.91980135963228	-1.01842484582974\\
2.99639417879928	-0.916439269105273\\
3.06499345814855	-0.807999721169852\\
3.12498893080607	-0.693814230212844\\
3.17584201653052	-0.574654065171532\\
3.21709276922122	-0.451345618204891\\
3.24836583487923	-0.324761500562724\\
3.26937532996476	-0.19581097743264\\
3.2799285663325	-0.0654298776505113\\
3.2799285663325	0.0654298776505109\\
3.26937532996476	0.19581097743264\\
3.24836583487923	0.324761500562725\\
3.21709276922122	0.45134561820489\\
3.17584201653052	0.574654065171531\\
3.12498893080607	0.693814230212842\\
3.06499345814855	0.807999721169851\\
2.99639417879929	0.916439269105272\\
2.91980135963228	1.01842484582974\\
2.83588912196746	1.11331888149372\\
2.74538684272621	1.2005604829219\\
2.64906991823579	1.27967056890416\\
2.54775002923094	1.35025585547657\\
2.44226505265357	1.4120116420604\\
2.33346877060618	1.46472336789123\\
2.22222052919797	1.50826692716907\\
2.109375	1.54260775049103\\
1.99577219440119	1.5677986790863\\
1.88222787637229	1.58397667685718\\
1.76952451207972	1.59135844294655\\
1.65840288556272	1.59023500421993\\
1.54955449844502	1.58096538240528\\
1.44361485858085	1.56396944443305\\
1.34115774784495	1.53972005654542\\
1.24269054320694	1.50873467280714\\
1.14865064804071	1.47156649659521\\
1.05940307258696	1.42879535934567\\
0.975239183903569	1.38101846420797\\
0.896376626801663	1.32884114324948\\
0.822960398480447	1.27286777545471\\
0.755065041140886	1.21369300900245\\
0.692697899075059	1.15189342524464\\
0.635803369878633	1.08801977355534\\
0.584268063788873	1.02258989590483\\
0.537926770960178	0.956082447812003\\
0.496569123979882	0.888931508439729\\
0.45994683229833	0.821522157249817\\
0.427781356667823	0.754187078077948\\
0.399771885290358	0.687204233995127\\
0.375603469264489	0.620795638175815\\
0.354955173160009	0.555127227489938\\
0.337508097160776	0.490309826977402\\
0.32295313018759	0.426401175051701\\
0.310998298692942	0.363408961511148\\
0.301375583319192	0.301294813501113\\
0.293847085206343	0.239979148743362\\
0.288210435266711	0.179346800886149\\
0.284303353021532	0.119253308965946\\
0.282007276400835	0.0595317519172305\\
0.28125	4.44089209850063e-16\\
};
\addplot [color=mycolor10!65!mycolor15, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor10!65!mycolor15}, forget plot]
  table[row sep=crcr]{%
-0.277777777777778	0\\
-0.279560192519874	-0.0566038270186171\\
-0.284813988529804	-0.114337220924594\\
-0.293260585575153	-0.174303357707469\\
-0.304441535217141	-0.237553089282462\\
-0.317727196170469	-0.305059918258507\\
-0.332328676393908	-0.377696315998995\\
-0.347312842466969	-0.456211797311784\\
-0.361620145421202	-0.541213136312794\\
-0.374084964881472	-0.633147072899799\\
-0.383458130902135	-0.732285818417643\\
-0.38843124594667	-0.838715623153253\\
-0.387662398659083	-0.952328618011846\\
-0.379802836913943	-1.07281808890725\\
-0.363524150505563	-1.19967728592044\\
-0.33754550402757	-1.33220181105453\\
-0.300660458166474	-1.46949556938418\\
-0.251762922830362	-1.6104802095182\\
-0.189871798178617	-1.75390792151937\\
-0.11415387951233	-1.89837740469247\\
-0.0239446288130285	-2.04235276486173\\
0.0812335509482622	-2.18418505177175\\
0.20165586330071	-2.32213610285418\\
0.337382767476942	-2.45440432053087\\
0.488250959960612	-2.57915197710652\\
0.65386786588555	-2.69453361468417\\
0.83360976168353	-2.79872508784815\\
1.02662359218254	-2.88995278443042\\
1.231832486012	-2.96652255471196\\
1.44794491363122	-3.02684788200287\\
1.67346737351953	-3.06947683765743\\
1.90672043499828	-3.09311738106009\\
2.14585791171525	-3.09666058969319\\
2.38888888888889	-3.079201435678\\
2.63370228080463	-3.04005676267457\\
2.87809355353152	-2.9787801601355\\
3.11979321205562	-2.89517347994996\\
3.35649662158591	-2.78929479272042\\
3.58589471015847	-2.66146263645344\\
3.80570508421137	-2.51225646843142\\
4.01370308078344	-2.34251329053637\\
4.20775227953566	-2.15332047837138\\
4.38583400492086	-1.94600490420673\\
4.54607536342519	-1.72211850211321\\
4.68677538264595	-1.48342047970093\\
4.80642884771082	-1.2318564337599\\
4.90374746572697	-0.969534675954479\\
4.97767803001789	-0.698700118772029\\
5.02741730220619	-0.421706110464854\\
5.05242338099682	-0.140984640134016\\
5.05242338099682	0.140984640134016\\
5.02741730220619	0.421706110464853\\
4.97767803001789	0.698700118772029\\
4.90374746572697	0.969534675954479\\
4.80642884771083	1.2318564337599\\
4.68677538264596	1.48342047970093\\
4.5460753634252	1.72211850211323\\
4.38583400492086	1.94600490420672\\
4.20775227953566	2.15332047837138\\
4.01370308078344	2.34251329053637\\
3.80570508421137	2.51225646843143\\
3.58589471015847	2.66146263645344\\
3.35649662158592	2.78929479272041\\
3.11979321205562	2.89517347994996\\
2.87809355353153	2.9787801601355\\
2.63370228080463	3.04005676267457\\
2.38888888888889	3.079201435678\\
2.14585791171525	3.09666058969319\\
1.90672043499829	3.0931173810601\\
1.67346737351954	3.06947683765743\\
1.44794491363123	3.02684788200287\\
1.231832486012	2.96652255471196\\
1.02662359218254	2.88995278443042\\
0.833609761683531	2.79872508784815\\
0.653867865885545	2.69453361468416\\
0.488250959960612	2.57915197710652\\
0.337382767476941	2.45440432053086\\
0.201655863300713	2.32213610285418\\
0.0812335509482631	2.18418505177175\\
-0.0239446288130285	2.04235276486173\\
-0.114153879512328	1.89837740469247\\
-0.189871798178616	1.75390792151938\\
-0.251762922830362	1.6104802095182\\
-0.300660458166474	1.46949556938418\\
-0.337545504027568	1.33220181105452\\
-0.363524150505561	1.19967728592044\\
-0.379802836913941	1.07281808890725\\
-0.387662398659081	0.952328618011851\\
-0.388431245946671	0.838715623153255\\
-0.383458130902135	0.732285818417643\\
-0.374084964881472	0.633147072899799\\
-0.361620145421202	0.541213136312793\\
-0.34731284246697	0.456211797311786\\
-0.332328676393909	0.377696315998997\\
-0.317727196170469	0.305059918258507\\
-0.304441535217141	0.237553089282462\\
-0.293260585575154	0.17430335770747\\
-0.284813988529804	0.114337220924595\\
-0.279560192519873	0.056603827018618\\
-0.277777777777778	0\\
};
\addplot [color=white!64!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!64!black}, forget plot]
  table[row sep=crcr]{%
0.22	0\\
0.22064685775084	-0.0609686863069037\\
0.222615883917562	-0.122180569820054\\
0.225991822944813	-0.183870005165351\\
0.230913878428161	-0.246253823937577\\
0.237572694024426	-0.309522975820094\\
0.246206199367906	-0.373834645382248\\
0.257094392208453	-0.439304990769312\\
0.270553146323705	-0.506002640176905\\
0.286927151630714	-0.57394306941551\\
0.306582108055354	-0.643083969225321\\
0.329896307863053	-0.713321694534556\\
0.357251752095485	-0.784488869832817\\
0.389024955314416	-0.856353205547432\\
0.425577598883903	-0.928617560078082\\
0.467247196424508	-1.00092126129184\\
0.514337935789348	-1.072842680146\\
0.567111859926552	-1.143903028033\\
0.625780544334491	-1.21357132877387\\
0.690497421556763	-1.28127049625896\\
0.761350893417214	-1.34638442987443\\
0.838358359615341	-1.4082660223649\\
0.92146127708142	-1.46624595895532\\
1.01052134835505	-1.51964217264631\\
1.10531791945863	-1.56776980883547\\
1.20554664857307	-1.60995154299758\\
1.31081948659442	-1.64552808823458\\
1.42066598968062	-1.67386872519875\\
1.53453596252604	-1.69438168527376\\
1.65180340966886	-1.7065242189994\\
1.77177175099018	-1.70981218553406\\
1.89368023704298	-1.70382900540857\\
2.01671148028519	-1.688233827836\\
2.14	-1.66276877526612\\
2.26264166196398	-1.6272651415291\\
2.38370387903946	-1.58164843558851\\
2.502236426065	-1.52594218036871\\
2.61728271190298	-1.46027039506182\\
2.72789134344953	-1.38485870945367\\
2.83312781095148	-1.3000340798165\\
2.93208612119713	-1.20622309746527\\
3.02390020510322	-1.10394890282068\\
3.10775492891066	-0.993826739419965\\
3.18289654358959	-0.876558203420993\\
3.24864241505553	-0.752924264420764\\
3.30438988828917	-0.623777152532079\\
3.34962415126837	-0.490031224327\\
3.38392497955933	-0.352652936180876\\
3.406972259241	-0.212650067482024\\
3.4185502042841	-0.07106034788701\\
3.4185502042841	0.0710603478870095\\
3.406972259241	0.212650067482024\\
3.38392497955933	0.352652936180876\\
3.34962415126837	0.490031224327\\
3.30438988828917	0.623777152532078\\
3.24864241505553	0.752924264420762\\
3.18289654358959	0.876558203420992\\
3.10775492891066	0.993826739419963\\
3.02390020510322	1.10394890282068\\
2.93208612119713	1.20622309746527\\
2.83312781095148	1.3000340798165\\
2.72789134344953	1.38485870945367\\
2.61728271190298	1.46027039506182\\
2.502236426065	1.52594218036871\\
2.38370387903946	1.58164843558851\\
2.26264166196398	1.6272651415291\\
2.14	1.66276877526612\\
2.01671148028518	1.688233827836\\
1.89368023704298	1.70382900540857\\
1.77177175099018	1.70981218553406\\
1.65180340966886	1.7065242189994\\
1.53453596252604	1.69438168527376\\
1.42066598968062	1.67386872519875\\
1.31081948659442	1.64552808823458\\
1.20554664857307	1.60995154299758\\
1.10531791945863	1.56776980883547\\
1.01052134835505	1.51964217264631\\
0.921461277081421	1.46624595895532\\
0.838358359615342	1.4082660223649\\
0.761350893417214	1.34638442987443\\
0.690497421556764	1.28127049625896\\
0.625780544334491	1.21357132877387\\
0.567111859926553	1.14390302803301\\
0.514337935789348	1.072842680146\\
0.467247196424508	1.00092126129184\\
0.425577598883903	0.928617560078083\\
0.389024955314416	0.856353205547433\\
0.357251752095486	0.784488869832818\\
0.329896307863053	0.713321694534558\\
0.306582108055354	0.643083969225321\\
0.286927151630714	0.57394306941551\\
0.270553146323705	0.506002640176906\\
0.257094392208453	0.439304990769313\\
0.246206199367907	0.373834645382249\\
0.237572694024426	0.309522975820094\\
0.230913878428161	0.246253823937577\\
0.225991822944812	0.183870005165352\\
0.222615883917562	0.122180569820054\\
0.22064685775084	0.0609686863069041\\
0.22	4.44089209850063e-16\\
};
\addplot [color=white!64!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!64!blue}, forget plot]
  table[row sep=crcr]{%
-0.21875	0\\
-0.220001993655652	-0.0596594447869201\\
-0.223677109111086	-0.120271768949156\\
-0.22953429548796	-0.182766817416394\\
-0.237176927655121	-0.248028767874207\\
-0.246060405656224	-0.31687429467228\\
-0.255502615270594	-0.390031911430418\\
-0.26469707455677	-0.468122854994994\\
-0.272728546103758	-0.551643848103114\\
-0.278590853170229	-0.640952047268276\\
-0.281206600602432	-0.736252446508419\\
-0.279448468995156	-0.83758796717556\\
-0.272161723525377	-0.944832419968555\\
-0.258187557687195	-1.05768647793138\\
-0.236386877137236	-1.1756767496241\\
-0.205664120269732	-1.298157990505\\
-0.164990710124517	-1.42431843870868\\
-0.113427736827106	-1.55318820968554\\
-0.0501474808994677	-1.68365063342203\\
0.0255465947111375	-1.81445636900941\\
0.114201732437255	-1.94424008496739\\
0.216199966964774	-2.07153945070931\\
0.331744695843681	-2.19481614555734\\
0.460849979243248	-2.31247855741365\\
0.603332770930423	-2.42290581412613\\
0.758808235850157	-2.52447276723005\\
0.926688260363537	-2.61557553048404\\
1.10618321004689	-2.69465716473469\\
1.29630693779417	-2.76023309632337\\
1.49588499263526	-2.81091585856658\\
1.70356592802575	-2.84543875477152\\
1.91783555821225	-2.86267805665119\\
2.13703396343813	-2.86167337364305\\
2.359375	-2.84164585616769\\
2.58296803021752	-2.80201392885613\\
2.80584155089883	-2.74240628770204\\
3.02596836746221	-2.66267193735513\\
3.24129193501986	-2.56288709069237\\
3.44975346786205	-2.44335880165108\\
3.64931940522371	-2.30462525330429\\
3.83800881419323	-2.14745267548904\\
4.0139203102536	-1.97282891912694\\
4.17525808223981	-1.78195376685786\\
4.32035662135918	-1.57622611090523\\
4.44770377315147	-1.35722817838178\\
4.5559617565606	-1.12670703074076\\
4.64398582524994	-0.886553607036015\\
4.71084028242609	-0.638779619385315\\
4.7558116011692	-0.385492642917027\\
4.77841844695163	-0.128869770976863\\
4.77841844695162	0.128869770976861\\
4.7558116011692	0.385492642917026\\
4.71084028242609	0.638779619385316\\
4.64398582524994	0.886553607036014\\
4.5559617565606	1.12670703074076\\
4.44770377315148	1.35722817838179\\
4.32035662135918	1.57622611090523\\
4.17525808223981	1.78195376685785\\
4.0139203102536	1.97282891912694\\
3.83800881419323	2.14745267548904\\
3.64931940522371	2.30462525330428\\
3.44975346786205	2.44335880165108\\
3.24129193501987	2.56288709069236\\
3.02596836746221	2.66267193735513\\
2.80584155089883	2.74240628770204\\
2.58296803021752	2.80201392885613\\
2.359375	2.84164585616769\\
2.13703396343813	2.86167337364305\\
1.91783555821226	2.86267805665119\\
1.70356592802575	2.84543875477152\\
1.49588499263526	2.81091585856658\\
1.29630693779417	2.76023309632337\\
1.10618321004689	2.6946571647347\\
0.926688260363539	2.61557553048403\\
0.758808235850154	2.52447276723005\\
0.603332770930423	2.42290581412613\\
0.460849979243247	2.31247855741365\\
0.331744695843685	2.19481614555734\\
0.216199966964774	2.07153945070931\\
0.114201732437255	1.94424008496739\\
0.0255465947111366	1.81445636900941\\
-0.0501474808994695	1.68365063342203\\
-0.113427736827104	1.55318820968554\\
-0.164990710124517	1.42431843870868\\
-0.205664120269732	1.298157990505\\
-0.236386877137235	1.1756767496241\\
-0.258187557687195	1.05768647793138\\
-0.272161723525378	0.944832419968557\\
-0.279448468995157	0.837587967175563\\
-0.281206600602432	0.736252446508417\\
-0.278590853170229	0.640952047268277\\
-0.272728546103758	0.551643848103114\\
-0.26469707455677	0.468122854994995\\
-0.255502615270595	0.39003191143042\\
-0.246060405656224	0.31687429467228\\
-0.237176927655121	0.248028767874207\\
-0.229534295487959	0.182766817416395\\
-0.223677109111085	0.120271768949156\\
-0.220001993655652	0.0596594447869201\\
-0.21875	0\\
};
% \addplot [color=white!63!darkgray, only marks, mark size=0.5pt, mark=*, mark options={solid, white!63!darkgray}, forget plot]
%   table[row sep=crcr]{%
% 0.16125	0\\
% 0.161766326132922	-0.0620891395626426\\
% 0.163348286567082	-0.124479960706209\\
% 0.166094130455455	-0.187464053305404\\
% 0.170165295092654	-0.25131300729154\\
% 0.175782980373488	-0.316268868316439\\
% 0.183223435138133	-0.382535131724644\\
% 0.192812035897028	-0.450268440326195\\
% 0.204916259155659	-0.519571139801535\\
% 0.219937667633924	-0.590484831352696\\
% 0.23830304778454	-0.662985044671217\\
% 0.260454850879916	-0.736977135691457\\
% 0.286841102312708	-0.812293493239729\\
% 0.317904953438361	-0.888692116905168\\
% 0.354074057117762	-0.965856605600898\\
% 0.395749951980545	-1.0433975727249\\
% 0.44329764125831	-1.12085547995143\\
% 0.497035549814807	-1.19770485787408\\
% 0.557226037759059	-1.27335985836721\\
% 0.624066640848452	-1.34718106101417\\
% 0.697682196900406	-1.4184834346345\\
% 0.778118003807382	-1.48654533517599\\
% 0.865334138707309	-1.55061840334436\\
% 0.959201049655928	-1.60993820961499\\
% 1.05949651107011	-1.66373548096748\\
% 1.16590401258325	-1.71124773302176\\
% 1.27801262812219	-1.75173112341367\\
% 1.39531838834635	-1.78447233735655\\
% 1.51722715546349	-1.80880031448076\\
% 1.64305897524192	-1.82409762725779\\
% 1.77205385716378	-1.82981132558713\\
% 1.90337891049441	-1.8254630693884\\
% 2.03613674195133	-1.81065838118703\\
% 2.169375	-1.78509486355067\\
% 2.30209693191574	-1.74856924162439\\
% 2.43327280293851	-1.70098310868219\\
% 2.56185201238076	-1.64234727228173\\
% 2.68677572966542	-1.57278461996625\\
% 2.80698986416302	-1.49253144616432\\
% 2.92145817651552	-1.40193720563191\\
% 3.02917533598078	-1.30146268308748\\
% 3.12917972826109	-1.19167659322023\\
% 3.22056582129597	-1.07325064961478\\
% 3.30249590255953	-0.946953164943778\\
% 3.37421101041277	-0.813641267652901\\
% 3.43504089387991	-0.674251841936265\\
% 3.48441284966123	-0.529791317729333\\
% 3.52185930203379	-0.381324455413273\\
% 3.5470240102604	-0.229962285642309\\
% 3.55966680892688	-0.0768493779226502\\
% 3.55966680892688	0.0768493779226493\\
% 3.5470240102604	0.229962285642308\\
% 3.52185930203379	0.381324455413274\\
% 3.48441284966123	0.529791317729332\\
% 3.43504089387991	0.674251841936265\\
% 3.37421101041277	0.813641267652899\\
% 3.30249590255953	0.946953164943777\\
% 3.22056582129597	1.07325064961478\\
% 3.12917972826109	1.19167659322023\\
% 3.02917533598078	1.30146268308748\\
% 2.92145817651552	1.40193720563191\\
% 2.80698986416302	1.49253144616432\\
% 2.68677572966542	1.57278461996625\\
% 2.56185201238076	1.64234727228173\\
% 2.43327280293851	1.70098310868219\\
% 2.30209693191575	1.74856924162439\\
% 2.169375	1.78509486355067\\
% 2.03613674195133	1.81065838118703\\
% 1.90337891049441	1.8254630693884\\
% 1.77205385716379	1.82981132558713\\
% 1.64305897524193	1.82409762725779\\
% 1.51722715546349	1.80880031448076\\
% 1.39531838834635	1.78447233735655\\
% 1.27801262812219	1.75173112341367\\
% 1.16590401258325	1.71124773302176\\
% 1.05949651107011	1.66373548096748\\
% 0.959201049655928	1.60993820961499\\
% 0.865334138707309	1.55061840334436\\
% 0.778118003807383	1.48654533517599\\
% 0.697682196900406	1.4184834346345\\
% 0.624066640848452	1.34718106101417\\
% 0.557226037759059	1.27335985836721\\
% 0.497035549814808	1.19770485787408\\
% 0.44329764125831	1.12085547995143\\
% 0.395749951980545	1.0433975727249\\
% 0.354074057117762	0.965856605600898\\
% 0.317904953438361	0.888692116905168\\
% 0.286841102312708	0.81229349323973\\
% 0.260454850879916	0.736977135691459\\
% 0.23830304778454	0.662985044671217\\
% 0.219937667633924	0.590484831352696\\
% 0.20491625915566	0.519571139801535\\
% 0.192812035897028	0.450268440326195\\
% 0.183223435138133	0.382535131724644\\
% 0.175782980373488	0.316268868316439\\
% 0.170165295092654	0.25131300729154\\
% 0.166094130455455	0.187464053305404\\
% 0.163348286567082	0.12447996070621\\
% 0.161766326132922	0.0620891395626435\\
% 0.16125	4.44089209850063e-16\\
% };
% \addplot [color=mycolor16, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor16}, forget plot]
%   table[row sep=crcr]{%
% -0.160899653979238	0\\
% -0.161730025725683	-0.0616255178260001\\
% -0.164150631299894	-0.124059761224684\\
% -0.167951306350955	-0.188091193885859\\
% -0.172786302891229	-0.254468110944775\\
% -0.178180998469313	-0.323879436899803\\
% -0.183541130899362	-0.396936565925953\\
% -0.188164403522483	-0.474156565267423\\
% -0.191254266039285	-0.555947039994519\\
% -0.191935639186249	-0.642592930100009\\
% -0.18927231853102	-0.734245479129207\\
% -0.182285763970654	-0.830913577800709\\
% -0.169974957601035	-0.932457646959289\\
% -0.15133699387615	-1.03858618234164\\
% -0.125388052700738	-1.1488550397074\\
% -0.0911843985186813	-1.2626694936031\\
% -0.0478430466999873	-1.37928905711904\\
% 0.00543825737492742	-1.49783500421246\\
% 0.0693620912444999	-1.61730049124644\\
% 0.14451376948919	-1.73656313106233\\
% 0.231345427303827	-1.85439983186649\\
% 0.330162055787561	-1.96950367513677\\
% 0.441109740585833	-2.0805025722601\\
% 0.564166320727442	-2.18597940926071\\
% 0.69913464610809	-2.28449336326508\\
% 0.845638570695613	-2.37460205369498\\
% 1.00312177483508	-2.45488417592384\\
% 1.17084946471604	-2.52396225552706\\
% 1.34791295085784	-2.58052515746496\\
% 1.53323706111498	-2.62334998662782\\
% 1.7255902979491	-2.65132302411798\\
% 1.92359760529433	-2.66345935732487\\
% 2.12575556797368	-2.65892088105286\\
% 2.33044982698962	-2.63703237138514\\
% 2.53597445775201	-2.59729536322685\\
% 2.74055302600555	-2.53939959610019\\
% 2.94236100840185	-2.46323183023212\\
% 3.13954924177626	-2.36888187568305\\
% 3.33026804761147	-2.25664572056515\\
% 3.51269166618332	-2.12702568960112\\
% 3.68504262868741	-1.98072761065641\\
% 3.84561569534367	-1.81865501370046\\
% 3.99280099307816	-1.64190043316507\\
% 4.12510599780358	-1.45173393013151\\
% 4.24117602338482	-1.24958899445939\\
% 4.33981290181347	-1.03704602817748\\
% 4.41999156657233	-0.815813649524856\\
% 4.48087428321155	-0.587708091354934\\
% 4.52182230727419	-0.354630997643346\\
% 4.54240478932506	-0.118545947093423\\
% 4.54240478932506	0.118545947093422\\
% 4.52182230727419	0.354630997643345\\
% 4.48087428321155	0.587708091354934\\
% 4.41999156657233	0.815813649524855\\
% 4.33981290181348	1.03704602817748\\
% 4.24117602338482	1.24958899445938\\
% 4.12510599780358	1.4517339301315\\
% 3.99280099307816	1.64190043316507\\
% 3.84561569534367	1.81865501370046\\
% 3.68504262868741	1.98072761065642\\
% 3.51269166618332	2.12702568960111\\
% 3.33026804761147	2.25664572056515\\
% 3.13954924177625	2.36888187568305\\
% 2.94236100840185	2.46323183023212\\
% 2.74055302600556	2.53939959610019\\
% 2.535974457752	2.59729536322685\\
% 2.33044982698962	2.63703237138514\\
% 2.12575556797367	2.65892088105285\\
% 1.92359760529434	2.66345935732487\\
% 1.72559029794909	2.65132302411797\\
% 1.53323706111498	2.62334998662783\\
% 1.34791295085784	2.58052515746496\\
% 1.17084946471604	2.52396225552706\\
% 1.00312177483508	2.45488417592384\\
% 0.845638570695614	2.37460205369498\\
% 0.69913464610809	2.28449336326508\\
% 0.564166320727445	2.18597940926071\\
% 0.441109740585834	2.0805025722601\\
% 0.330162055787561	1.96950367513677\\
% 0.231345427303827	1.85439983186649\\
% 0.144513769489191	1.73656313106233\\
% 0.0693620912445008	1.61730049124644\\
% 0.00543825737492742	1.49783500421246\\
% -0.0478430466999873	1.37928905711904\\
% -0.0911843985186804	1.2626694936031\\
% -0.125388052700737	1.1488550397074\\
% -0.15133699387615	1.03858618234164\\
% -0.169974957601036	0.93245764695929\\
% -0.182285763970653	0.830913577800711\\
% -0.18927231853102	0.734245479129206\\
% -0.191935639186249	0.642592930100009\\
% -0.191254266039285	0.555947039994519\\
% -0.188164403522484	0.474156565267425\\
% -0.183541130899362	0.396936565925953\\
% -0.178180998469313	0.323879436899803\\
% -0.172786302891229	0.254468110944775\\
% -0.167951306350956	0.18809119388586\\
% -0.164150631299894	0.124059761224684\\
% -0.161730025725683	0.061625517826001\\
% -0.160899653979238	0\\
% };
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00188130579118484	-0.303954638420273\\
0.00679104737324998	-0.430282054606732\\
0.0146217494499883	-0.534314799540242\\
0.0253972867170558	-0.627915091300363\\
0.0395281008343336	-0.717394825419529\\
0.0566504157274861	-0.801728715748208\\
0.076105091928846	-0.879924040842889\\
0.0998870656556847	-0.960094824730255\\
0.128463239583453	-1.04197998649451\\
0.15825145864539	-1.11594242222525\\
0.192478032168248	-1.19072779072828\\
0.23141749427965	-1.26602364540955\\
0.269551566464577	-1.3320524642732\\
0.31163214000998	-1.39794930651379\\
0.35778702208286	-1.46343962325829\\
0.408122399742362	-1.52823181151598\\
0.462721118314715	-1.59201905530909\\
0.521641123087361	-1.65448132464358\\
0.584914078172455	-1.71528751756493\\
0.642616575250097	-1.76583154514866\\
0.703506730375098	-1.81469133266017\\
0.767554836290022	-1.8616466424327\\
0.834715166337388	-1.90647608001502\\
0.904925780674526	-1.94895828927039\\
0.97810842265434	-1.98887316443747\\
1.05416850661161	-2.02600307232099\\
1.1329951977762	-2.06013407769742\\
1.21446158451124	-2.09105716497855\\
1.29842494254889	-2.11856944917193\\
1.38472709037187	-2.14247536921388\\
1.47319483436846	-2.16258785682622\\
1.56364050187495	-2.17872947416298\\
1.65586255971571	-2.19073351366638\\
1.74964631535996	-2.19844505374242\\
1.84476469733852	-2.20172196409386\\
1.94097911110665	-2.20043585481117\\
2.0218155529729	-2.19579592428272\\
2.1030909014832	-2.18785028148261\\
2.18465159903702	-2.17654900739481\\
2.26634031915507	-2.16185021558161\\
2.34799642525845	-2.14372030343309\\
2.42945644531002	-2.12213417575281\\
2.51055456059981	-2.09707543970563\\
2.59112310689753	-2.06853657026239\\
2.67099308614322	-2.03651904538746\\
2.74999468680222	-2.00103345033042\\
2.82795781097307	-1.96209955050061\\
2.9047126063067	-1.91974633252273\\
2.98009000077259	-1.87401201319348\\
3.05392223829263	-1.82494401618141\\
3.12604341325594	-1.77259891643586\\
3.19629000192849	-1.71704235239426\\
3.26450138877923	-1.65834890620063\\
3.33052038576041	-1.59660195227064\\
3.39419374260333	-1.53189347466021\\
3.4553726462214	-1.46432385381444\\
3.5139132073513	-1.39400162339138\\
3.56967693260842	-1.32104319797002\\
3.62253118018574	-1.24557257256445\\
3.67234959748511	-1.16772099497397\\
3.71901253903619	-1.08762661210427\\
3.76240746313131	-1.00543409149461\\
3.80242930568334	-0.921294219381789\\
3.8389808298987	-0.835363476722039\\
3.87197295044759	-0.747803594677068\\
3.90132503090945	-0.658781091149767\\
3.92696515337143	-0.568466790028139\\
3.94883035916266	-0.477035324862851\\
3.96686685981536	-0.384664628763893\\
3.98103021745628	-0.291535412355053\\
3.99128549394699	-0.197830631671054\\
3.99760736820954	-0.103734947921027\\
3.99998022129423	-0.00943418107350613\\
3.99839818886784	0.084885240758132\\
3.99286518092403	0.179036834134506\\
3.98339486864149	0.272834613309607\\
3.97001063843922	0.366093641446207\\
3.95274551340298	0.458630578029746\\
3.93164204237958	0.550264220497818\\
3.90675215715822	0.640816038124787\\
3.87813699827859	0.730110696230915\\
3.8458667101235	0.81797656882281\\
3.8100202060702	0.904246237816703\\
3.77068490458664	0.988756977047843\\
3.72795643726909	1.07135121932806\\
3.68193832992209	1.15187700487908\\
3.63274165788362	1.23018840954087\\
3.58048467689441	1.30614595123262\\
3.52529243090161	1.37961697322764\\
3.46729633827342	1.45047600289291\\
3.40663375798091	1.51860508463876\\
3.34344753737784	1.58389408592345\\
3.27788554327662	1.64624097526109\\
3.21010017808007	1.70555207128949\\
3.14024788278246	1.76174226206555\\
3.06848862870084	1.81473519387048\\
2.99498539983742	1.86446342892451\\
2.91990366780619	1.91086857152976\\
2.84341086128223	1.95390136228173\\
2.76567583194909	1.99352174011174\\
2.68686831892978	2.02969887204649\\
2.6071584136883	2.06241115069411\\
2.5267160273834	2.09164615958984\\
2.44571036264221	2.11740060665701\\
2.36430939170072	2.13968022616089\\
2.282679342829	2.15849964965287\\
2.20098419692329	2.17388224652066\\
2.1193851961032	2.18585993487524\\
2.03804036610207	2.19447296361839\\
1.95710405418107	2.19976966664287\\
1.86073092334193	2.20182774682704\\
1.76541300233086	2.19930280818328\\
1.67139071793118	2.1923208625473\\
1.57889312353718	2.18102181445828\\
1.48813703111878	2.16555852199484\\
1.39932621795345	2.14609580041368\\
1.31265071201383	2.1228093744431\\
1.228286159445	2.09588478535242\\
1.14639327709311	2.06551625915146\\
1.06711739255771	2.03190554247145\\
0.99058807373873	1.99526071283848\\
0.91691884933644	1.95579497017161\\
0.846207021243453	1.91372541642029\\
0.778533569243579	1.86927183029861\\
0.713963147907041	1.82265544407696\\
0.652544175047642	1.77409772935573\\
0.584914078172456	1.71528751756493\\
0.521641123087362	1.65448132464358\\
0.462721118314715	1.59201905530909\\
0.408122399742362	1.52823181151598\\
0.35778702208286	1.46343962325829\\
0.31163214000998	1.39794930651379\\
0.269551566464576	1.3320524642732\\
0.2262835604767	1.25659534639184\\
0.187947370703269	1.18134493040131\\
0.154291094283196	1.10664612347752\\
0.125037233050809	1.0328066003952\\
0.097016276975165	0.951096941982566\\
0.0737384429329366	0.871133994948489\\
0.0528668568671837	0.78464102804491\\
0.0366159138408042	0.700865693060022\\
0.0232926071965132	0.612024174996982\\
0.0132236338992922	0.519118635536233\\
0.00600316824637392	0.415852975275145\\
0.00172729275573813	0.297153694401285\\
7.58598227910134e-05	0.132842322465204\\
0	4.44089209850063e-16\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(5cm,-5cm)},
scale only axis,
xmin=-5,
xmax=17,
ymin=-11,
ymax=11,
title = {BDF4},
axis background/.style={fill=white}
]
\addplot [color=mycolor17, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor17}, forget plot]
  table[row sep=crcr]{%
0.223066666666667	0\\
0.223117165616743	-0.0633769943021054\\
0.223255772895433	-0.126826740002421\\
0.223442553906071	-0.19042544102607\\
0.223607077375902	-0.254257880144845\\
0.223643780521618	-0.318425662859405\\
0.223407706814699	-0.383059582697071\\
0.222712562167451	-0.44833650072832\\
0.221333215522347	-0.514500404413266\\
0.219014710342408	-0.581886532687411\\
0.215489544217179	-0.650946698251894\\
0.210504425437966	-0.722273278187115\\
0.203856959280525	-0.796618849436208\\
0.19544180299609	-0.874908175417315\\
0.18530482288508	-0.958239247992796\\
0.173702766221886	-1.04787038028832\\
0.161165007956968	-1.14519093389843\\
0.148553129710066	-1.25167412962082\\
0.137113513100662	-1.36881149255247\\
0.128517845480186	-1.49802975845198\\
0.124886491039659	-1.6405924403024\\
0.128790100199119	-1.79748963164949\\
0.143225617198929	-1.96932091003551\\
0.171563976642027	-2.15617730341457\\
0.217468206217966	-2.35752910534005\\
0.284782304030716	-2.57212679461759\\
0.377393044831949	-2.79792237449999\\
0.499068686020635	-3.03201806128506\\
0.653280279681883	-3.27064841496843\\
0.843012838440618	-3.5092007362906\\
1.07057484395968	-3.74227690411781\\
1.33741543418622	-3.96379786977749\\
1.64395898518096	-4.16714985836489\\
1.98946666666667	-4.3453690660288\\
2.37193387720828	-4.49135941251291\\
2.78803126610143	-4.59813583896742\\
3.23309536689599	-4.65908385724081\\
3.7011727741443	-4.66822467166112\\
4.18511938899469	-4.62047430190811\\
4.6767536605368	-4.51188480507404\\
5.16706009307729	-4.33985596569828\\
5.64643671683991	-4.10330670085113\\
6.10497787222331	-3.80279688562479\\
6.53278166801487	-3.44059228189032\\
6.9202699573631	-3.02066765879893\\
7.2585077236403	-2.5486459104908\\
7.53950844399748	-2.03167386866488\\
7.75651233048002	-1.47823842695692\\
7.90422533063994	-0.897929388675408\\
7.97900835976264	-0.301157972409365\\
7.97900835976264	0.301157972409363\\
7.90422533063994	0.897929388675405\\
7.75651233048002	1.47823842695692\\
7.53950844399748	2.03167386866488\\
7.2585077236403	2.5486459104908\\
6.92026995736311	3.02066765879892\\
6.53278166801488	3.44059228189032\\
6.10497787222332	3.80279688562479\\
5.64643671683991	4.10330670085113\\
5.16706009307729	4.33985596569828\\
4.67675366053681	4.51188480507404\\
4.18511938899469	4.62047430190811\\
3.7011727741443	4.66822467166112\\
3.23309536689599	4.65908385724081\\
2.78803126610143	4.59813583896742\\
2.37193387720828	4.49135941251291\\
1.98946666666667	4.3453690660288\\
1.64395898518096	4.16714985836489\\
1.33741543418622	3.96379786977749\\
1.07057484395968	3.74227690411782\\
0.843012838440619	3.5092007362906\\
0.653280279681883	3.27064841496843\\
0.499068686020636	3.03201806128506\\
0.37739304483195	2.79792237449999\\
0.284782304030716	2.57212679461759\\
0.217468206217966	2.35752910534005\\
0.171563976642027	2.15617730341457\\
0.143225617198929	1.96932091003551\\
0.128790100199119	1.79748963164949\\
0.124886491039659	1.6405924403024\\
0.128517845480186	1.49802975845198\\
0.137113513100662	1.36881149255248\\
0.148553129710066	1.25167412962082\\
0.161165007956968	1.14519093389843\\
0.173702766221886	1.04787038028832\\
0.18530482288508	0.958239247992797\\
0.19544180299609	0.874908175417316\\
0.203856959280525	0.79661884943621\\
0.210504425437966	0.722273278187116\\
0.215489544217179	0.650946698251893\\
0.219014710342408	0.581886532687411\\
0.221333215522347	0.514500404413266\\
0.222712562167451	0.448336500728321\\
0.223407706814699	0.383059582697071\\
0.223643780521618	0.318425662859405\\
0.223607077375902	0.254257880144845\\
0.223442553906071	0.190425441026071\\
0.223255772895433	0.126826740002421\\
0.223117165616743	0.0633769943021063\\
0.223066666666667	0\\
};
\addplot [color=mycolor18, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor18}, forget plot]
  table[row sep=crcr]{%
-0.222981770833336	-0\\
-0.223128844019591	-0.0632706879497373\\
-0.223450685903719	-0.126826118678219\\
-0.223617674390033	-0.190816453444988\\
-0.223172388253259	-0.255142250636778\\
-0.221656976849856	-0.319376777746417\\
-0.218771261152163	-0.3827399920144\\
-0.214543362227548	-0.444133699161464\\
-0.209492162573705	-0.502241556607428\\
-0.204760171556281	-0.55569118038612\\
-0.202196495635235	-0.603269146633879\\
-0.204372575480877	-0.644173666324651\\
-0.214517975486398	-0.678284650315314\\
-0.236369498236073	-0.706427206538605\\
-0.273933839519119	-0.730602667231523\\
-0.331171408369537	-0.754161259081041\\
-0.411616271750949	-0.781892594940764\\
-0.517953892666128	-0.820014228784746\\
-0.651583887163909	-0.876044377193805\\
-0.812198966448006	-0.958552237396805\\
-0.997413188217728	-1.07678767486631\\
-1.20247237403888	-1.24020087624844\\
-1.42007695879983	-1.45787127612781\\
-1.64034268092533	-1.73787306394809\\
-1.85091761020549	-2.08661128072887\\
-2.03726540169934	-2.5081674090569\\
-2.18311484307648	-3.00369602974124\\
-2.27106531058845	-3.57091428067784\\
-2.28332730971368	-4.20372337681598\\
-2.20256751690967	-4.89199636908094\\
-2.01281930543938	-5.62155883684329\\
-1.70041321570423	-6.37437968445015\\
-1.25487770310161	-7.12897814927595\\
-0.669759114583327	-7.86104114079722\\
0.0566885997563276	-8.54423280789191\\
0.920989424919899	-9.15116650061823\\
1.91414375458582	-9.65449876977014\\
3.02156773246706	-10.0280963956482\\
4.22328968053854	-10.2482212244628\\
5.49440678266338	-10.2946742523706\\
6.80579152163663	-10.1518402081074\\
8.12502384690004	-9.80957693981672\\
9.41751245577179	-9.26390011503754\\
10.6477576399779	-8.51742281352257\\
11.7806995342807	-7.57952107686911\\
12.7830898334728	-6.46620977557577\\
13.6248224891318	-5.19972754817618\\
14.2801597485837	-3.80784427116067\\
14.7287941518967	-2.32291871843642\\
14.9566945595193	-0.780746972157916\\
14.9566945595193	0.78074697215793\\
14.7287941518967	2.32291871843644\\
14.2801597485837	3.8078442711607\\
13.6248224891318	5.19972754817618\\
12.7830898334728	6.46620977557578\\
11.7806995342807	7.57952107686908\\
10.6477576399779	8.51742281352253\\
9.41751245577179	9.26390011503752\\
8.12502384690005	9.8095769398167\\
6.80579152163661	10.1518402081074\\
5.49440678266338	10.2946742523706\\
4.22328968053854	10.2482212244628\\
3.02156773246707	10.0280963956481\\
1.91414375458583	9.65449876977016\\
0.920989424919902	9.15116650061825\\
0.0566885997563258	8.54423280789193\\
-0.669759114583325	7.86104114079723\\
-1.25487770310162	7.12897814927595\\
-1.70041321570423	6.37437968445016\\
-2.0128193054394	5.6215588368433\\
-2.20256751690967	4.89199636908094\\
-2.28332730971369	4.20372337681597\\
-2.27106531058845	3.57091428067784\\
-2.18311484307648	3.00369602974124\\
-2.03726540169933	2.50816740905689\\
-1.85091761020548	2.08661128072887\\
-1.64034268092532	1.73787306394809\\
-1.42007695879982	1.45787127612781\\
-1.20247237403888	1.24020087624844\\
-0.99741318821772	1.07678767486631\\
-0.812198966447994	0.958552237396813\\
-0.651583887163907	0.876044377193812\\
-0.517953892666126	0.820014228784759\\
-0.411616271750948	0.781892594940777\\
-0.331171408369537	0.754161259081053\\
-0.273933839519122	0.730602667231528\\
-0.236369498236078	0.706427206538612\\
-0.214517975486404	0.678284650315318\\
-0.204372575480884	0.644173666324653\\
-0.202196495635242	0.603269146633879\\
-0.204760171556284	0.555691180386118\\
-0.209492162573708	0.502241556607427\\
-0.214543362227552	0.44413369916146\\
-0.218771261152165	0.382739992014397\\
-0.221656976849856	0.319376777746415\\
-0.223172388253257	0.255142250636778\\
-0.223617674390031	0.190816453444986\\
-0.223450685903718	0.126826118678219\\
-0.223128844019589	0.0632706879497391\\
-0.222981770833336	1.77635683940025e-15\\
};
\addplot [color=mycolor19, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor19}, forget plot]
  table[row sep=crcr]{%
0.198406440000001	0\\
0.198443867960966	-0.0634102317623864\\
0.198542753300703	-0.126882876775589\\
0.198661273708254	-0.190482703293355\\
0.198724697265789	-0.254281148536183\\
0.198619180481067	-0.318364291601393\\
0.198185626402665	-0.382845689774181\\
0.197215829651157	-0.447884593785638\\
0.19545335084433	-0.513709235997508\\
0.19260150997666	-0.580644004995493\\
0.188340555058147	-0.649138461823579\\
0.182355460167299	-0.719795399551751\\
0.1743749704042	-0.79339457641211\\
0.164221495383744	-0.870908429539909\\
0.15187033064902	-0.953506050974688\\
0.137515543008266	-1.04254200861707\\
0.121638783224121	-1.13952722701706\\
0.105076379706302	-1.24608008572462\\
0.0890794052186639	-1.36385710127192\\
0.0753610673349723	-1.49446396497934\\
0.0661258058423222	-1.63934922633743\\
0.0640749164214984	-1.79968444099628\\
0.0723843630684264	-1.97623603666783\\
0.0946516671941886	-2.16923538283501\\
0.134810316916017	-2.37825448169833\\
0.197011948220025	-2.60209524324976\\
0.285478511716512	-2.83870040234658\\
0.404328640276908	-3.08509374153152\\
0.557384350765695	-3.33735639085\\
0.747965922943994	-3.59064460697803\\
0.978684182660471	-3.83925264157181\\
1.25124037126406	-4.07672217476951\\
1.56624422677318	-4.29599742098778\\
1.92306078	-4.48962253648599\\
2.31969565745647	-4.64997550962744\\
2.75272739347041	-4.76953043740401\\
3.21729343207103	-4.84113812323388\\
3.70713422330256	-4.85831339605332\\
4.21469719628743	-4.81551655336896\\
4.73129955376513	-4.70841594781586\\
5.24734592761648	-4.5341190117746\\
5.75259411788002	-4.29135995553488\\
6.23645956410358	-3.98063395177086\\
6.68834701294126	-3.60426976666371\\
7.09799617676427	-3.16643541645136\\
7.45582712579008	-2.6730743898344\\
7.7532707897425	-2.13177313245545\\
7.98307029663188	-1.55156367733184\\
8.13953993927658	-0.942668358257036\\
8.21877028909068	-0.31619630064573\\
8.21877028909068	0.316196300645727\\
8.13953993927658	0.942668358257032\\
7.98307029663188	1.55156367733184\\
7.7532707897425	2.13177313245545\\
7.45582712579008	2.6730743898344\\
7.09799617676427	3.16643541645135\\
6.68834701294127	3.60426976666371\\
6.23645956410359	3.98063395177086\\
5.75259411788002	4.29135995553488\\
5.24734592761649	4.5341190117746\\
4.73129955376514	4.70841594781586\\
4.21469719628743	4.81551655336896\\
3.70713422330256	4.85831339605333\\
3.21729343207102	4.84113812323388\\
2.75272739347042	4.76953043740401\\
2.31969565745648	4.64997550962744\\
1.92306078	4.489622536486\\
1.56624422677318	4.29599742098778\\
1.25124037126406	4.07672217476951\\
0.978684182660473	3.83925264157181\\
0.747965922943996	3.59064460697804\\
0.557384350765695	3.33735639085\\
0.40432864027691	3.08509374153152\\
0.285478511716512	2.83870040234658\\
0.197011948220023	2.60209524324976\\
0.134810316916017	2.37825448169833\\
0.0946516671941886	2.16923538283501\\
0.0723843630684282	1.97623603666783\\
0.0640749164214984	1.79968444099628\\
0.0661258058423222	1.63934922633743\\
0.0753610673349723	1.49446396497934\\
0.0890794052186639	1.36385710127192\\
0.105076379706302	1.24608008572462\\
0.121638783224121	1.13952722701706\\
0.137515543008266	1.04254200861707\\
0.15187033064902	0.953506050974688\\
0.164221495383744	0.870908429539911\\
0.1743749704042	0.793394576412112\\
0.182355460167299	0.719795399551753\\
0.188340555058147	0.649138461823577\\
0.19260150997666	0.580644004995493\\
0.19545335084433	0.51370923599751\\
0.197215829651157	0.447884593785638\\
0.198185626402665	0.382845689774181\\
0.198619180481067	0.318364291601393\\
0.198724697265787	0.254281148536183\\
0.198661273708254	0.190482703293355\\
0.198542753300705	0.126882876775591\\
0.198443867960966	0.0634102317623881\\
0.198406440000001	0\\
};
\addplot [color=mycolor20, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor20}, forget plot]
  table[row sep=crcr]{%
-0.19836470600309	-0\\
-0.198460454283357	-0.0633570006066826\\
-0.198653065648269	-0.126917491260256\\
-0.198683513260926	-0.190770930950741\\
-0.1982002437421	-0.254796022031973\\
-0.196870002438757	-0.318596993893554\\
-0.194514966260574	-0.381485518945679\\
-0.191259971012625	-0.442516561023689\\
-0.187671424027489	-0.500581225289261\\
-0.184868874644977	-0.554553947578681\\
-0.184591269770079	-0.60348558279822\\
-0.189202619359085	-0.646828591868561\\
-0.201625982532747	-0.684676029482533\\
-0.225200088756825	-0.717992791928335\\
-0.263459161450896	-0.748815904511291\\
-0.319843170720702	-0.780400714719502\\
-0.39735232065528	-0.817291790497045\\
-0.498165576890514	-0.865301051794335\\
-0.623247987782904	-0.931381005995767\\
-0.77197503084413	-1.02338761028994\\
-0.941803896129326	-1.14973483910597\\
-1.128021283919	-1.31895100625929\\
-1.32359485985596	-1.53915474558325\\
-1.51915103146541	-1.81747574381188\\
-1.70309538100735	-2.15945132205769\\
-1.86188423774899	-2.56843431322696\\
-1.98044693855089	-3.04505000952406\\
-2.04274883765788	-3.58674000290774\\
-2.03247566925952	-4.18742839673912\\
-1.93381104384958	-4.83734116370861\\
-1.73227125706053	-5.52300255022189\\
-1.41555573617629	-6.22742371168428\\
-0.97436778185655	-6.93048866442222\\
-0.403159095903714	-7.6095317175248\\
0.299246909238791	-8.24008942966637\\
1.12919383529714	-8.79679948126127\\
2.07792715296839	-9.25440931152458\\
3.13155033878748	-9.58884954441392\\
4.27121673007526	-9.77832163115288\\
5.47355961359993	-9.80434616396177\\
6.71135059211725	-9.6527182131116\\
7.95436395080491	-9.31431889069018\\
9.17041327897821	-8.78573806077878\\
10.3265166611361	-8.06967143895993\\
11.3901389281203	-7.17506583961913\\
12.3304542334523	-6.11699848887217\\
13.1195699280877	-4.91628947264016\\
13.7336535206197	-3.5988598162777\\
14.1539084247541	-2.19486065315022\\
14.3673510294873	-0.737610712989676\\
14.3673510294873	0.737610712989701\\
14.1539084247541	2.19486065315025\\
13.7336535206196	3.59885981627771\\
13.1195699280877	4.91628947264016\\
12.3304542334522	6.11699848887217\\
11.3901389281203	7.1750658396191\\
10.3265166611361	8.06967143895992\\
9.1704132789782	8.78573806077878\\
7.95436395080492	9.31431889069019\\
6.71135059211723	9.65271821311161\\
5.47355961359992	9.80434616396175\\
4.27121673007527	9.77832163115287\\
3.13155033878748	9.58884954441391\\
2.07792715296838	9.25440931152457\\
1.12919383529715	8.79679948126128\\
0.299246909238793	8.24008942966637\\
-0.403159095903714	7.6095317175248\\
-0.974367781856571	6.93048866442222\\
-1.41555573617629	6.2274237116843\\
-1.73227125706053	5.52300255022189\\
-1.93381104384959	4.83734116370861\\
-2.03247566925952	4.18742839673912\\
-2.04274883765789	3.58674000290773\\
-1.98044693855089	3.04505000952405\\
-1.86188423774899	2.56843431322695\\
-1.70309538100734	2.15945132205768\\
-1.51915103146541	1.81747574381188\\
-1.32359485985596	1.53915474558325\\
-1.12802128391899	1.31895100625929\\
-0.94180389612932	1.14973483910598\\
-0.771975030844125	1.02338761028995\\
-0.623247987782902	0.931381005995775\\
-0.498165576890511	0.865301051794345\\
-0.397352320655278	0.817291790497055\\
-0.319843170720704	0.78040071471951\\
-0.263459161450902	0.748815904511297\\
-0.225200088756832	0.717992791928339\\
-0.201625982532754	0.684676029482539\\
-0.189202619359092	0.646828591868562\\
-0.184591269770088	0.60348558279822\\
-0.184868874644984	0.554553947578681\\
-0.187671424027492	0.500581225289258\\
-0.191259971012629	0.442516561023686\\
-0.194514966260574	0.381485518945677\\
-0.196870002438759	0.31859699389355\\
-0.1982002437421	0.254796022031972\\
-0.198683513260924	0.190770930950743\\
-0.198653065648269	0.126917491260258\\
-0.198460454283355	0.0633570006066808\\
-0.19836470600309	0\\
};
\addplot [color=mycolor21, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor21}, forget plot]
  table[row sep=crcr]{%
0.174329173333334	0\\
0.174355776838444	-0.0634335762195573\\
0.174421934626412	-0.126919159345013\\
0.174484651698913	-0.190509751012954\\
0.174465927407997	-0.254262617654058\\
0.174244762593952	-0.318246820699073\\
0.173648855390759	-0.382556435591516\\
0.172448521300225	-0.447330114461938\\
0.17035562834775	-0.512776723311786\\
0.167030293359879	-0.579205792301698\\
0.162097727081498	-0.647060547536363\\
0.155176956165764	-0.71695043639383\\
0.145922226669084	-0.789679402232375\\
0.13407676750994	-0.866265782186558\\
0.119537343746064	-0.947949649383528\\
0.102426752840115	-1.03618373078558\\
0.0831702141527177	-1.13260471010985\\
0.0625705748114616	-1.23898275014083\\
0.041876498756066	-1.3571483910945\\
0.0228374007215972	-1.48889752739972\\
0.00773889307553333	-1.63587683947666\\
-0.000587035143274406	-1.79945375001808\\
0.00121801387185805	-1.98057656818615\\
0.0169851781929058	-2.17963186213072\\
0.0509291063170618	-2.39630715027334\\
0.107523281088936	-2.62946763045811\\
0.191342163210646	-2.87705580147888\\
0.306874620353243	-3.13602243004453\\
0.458315222175706	-3.40229636659314\\
0.649341873006117	-3.67079923847295\\
0.88288979269433	-3.93550910602455\\
1.16093292795699	-4.18957484506312\\
1.48428439050597	-4.42548043469447\\
1.85242741333333	-4.63525562005244\\
2.26338756632601	-4.81072673662448\\
2.71365558793516	-4.9437989821969\\
3.19816821991406	-5.02675925528841\\
3.71035196230178	-5.05258698250486\\
4.24223181310839	-5.01525924623024\\
4.78460396479092	-4.91003608315144\\
5.32726825904041	-4.73371210218349\\
5.85931312321773	-4.48482157675883\\
6.36944289593877	-4.16378586952603\\
6.84633505524595	-3.77299437561619\\
7.27901302996237	-3.31681301549094\\
7.65721911428342	-2.80151753065797\\
7.97177159328024	-2.2351522723657\\
8.21489055857061	-1.62731864735188\\
8.38047804213665	-0.9889007137895\\
8.46433997262285	-0.331738428393235\\
8.46433997262285	0.331738428393233\\
8.38047804213665	0.988900713789498\\
8.21489055857061	1.62731864735188\\
7.97177159328024	2.2351522723657\\
7.65721911428342	2.80151753065797\\
7.27901302996238	3.31681301549093\\
6.84633505524596	3.77299437561619\\
6.36944289593878	4.16378586952602\\
5.85931312321773	4.48482157675883\\
5.32726825904041	4.73371210218349\\
4.78460396479092	4.91003608315144\\
4.24223181310839	5.01525924623024\\
3.71035196230178	5.05258698250486\\
3.19816821991406	5.02675925528841\\
2.71365558793516	4.9437989821969\\
2.26338756632601	4.81072673662448\\
1.85242741333334	4.63525562005244\\
1.48428439050597	4.42548043469447\\
1.16093292795699	4.18957484506312\\
0.882889792694334	3.93550910602455\\
0.649341873006119	3.67079923847295\\
0.458315222175706	3.40229636659314\\
0.306874620353243	3.13602243004453\\
0.191342163210647	2.87705580147889\\
0.107523281088936	2.62946763045811\\
0.0509291063170618	2.39630715027334\\
0.0169851781929058	2.17963186213072\\
0.00121801387185805	1.98057656818616\\
-0.000587035143274406	1.79945375001808\\
0.00773889307553333	1.63587683947666\\
0.0228374007215972	1.48889752739972\\
0.041876498756066	1.3571483910945\\
0.0625705748114616	1.23898275014083\\
0.0831702141527177	1.13260471010985\\
0.102426752840115	1.03618373078558\\
0.119537343746064	0.94794964938353\\
0.13407676750994	0.866265782186559\\
0.145922226669084	0.789679402232377\\
0.155176956165764	0.71695043639383\\
0.162097727081498	0.647060547536361\\
0.167030293359879	0.579205792301698\\
0.17035562834775	0.512776723311786\\
0.172448521300227	0.447330114461938\\
0.173648855390759	0.382556435591516\\
0.174244762593952	0.318246820699073\\
0.174465927407997	0.254262617654058\\
0.174484651698915	0.190509751012954\\
0.174421934626412	0.126919159345013\\
0.174355776838444	0.063433576219559\\
0.174329173333334	0\\
};
\addplot [color=mycolor22, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor22}, forget plot]
  table[row sep=crcr]{%
-0.17431008684653	-1.77635683940025e-15\\
-0.17436993795201	-0.0634098227059585\\
-0.174475332606004	-0.12696075038629\\
-0.174425524227413	-0.190697361437962\\
-0.173955904680753	-0.254486521923681\\
-0.172834546707099	-0.31796544253841\\
-0.170981261558806	-0.380530113189822\\
-0.16859470064089	-0.441371368811986\\
-0.166271090153089	-0.49956114625628\\
-0.165097668583579	-0.554186354138643\\
-0.166704883015974	-0.604522604062883\\
-0.173263863116524	-0.650235262533508\\
-0.187419490233298	-0.69159127882774\\
-0.212154267724612	-0.729662377401985\\
-0.250583843166948	-0.766498751655913\\
-0.305691032538459	-0.805252540532772\\
-0.380011110269381	-0.850232180747806\\
-0.475286507224443	-0.90687215679551\\
-0.592113473248485	-0.981607551221968\\
-0.729606336332401	-1.0816488519645\\
-0.885106431137279	-1.21465933112914\\
-1.05396238247154	-1.38834452881519\\
-1.22940613993838	-1.60997047220527\\
-1.40254502112429	-1.88583373869806\\
-1.56248421252135	-2.22071185884175\\
-1.69658699911231	-2.61732643087738\\
-1.79087184723807	-3.07585334804694\\
-1.83053683241745	-3.59351449481924\\
-1.80059331584572	-4.16428304735805\\
-1.68658277922022	-4.778730151799\\
-1.47534385855161	-5.42403442411802\\
-1.15579135284697	-6.08416772125351\\
-0.719665718185077	-6.74026139342964\\
-0.162210575840302	-7.37114725274295\\
0.517262782913985	-7.95405735546892\\
1.31496101506053	-8.46545699556979\\
2.22237538623992	-8.8819766362655\\
3.22625217255589	-9.18140141171659\\
4.30877967680615	-9.34367177857474\\
5.44799381877726	-9.35184624424225\\
6.61839285504457	-9.1929770683421\\
7.79174052755673	-8.85885249970997\\
8.93802647586578	-8.34656439008894\\
10.026543685302	-7.65886768032861\\
11.0270356223185	-6.80430790554991\\
11.9108609647662	-5.79710401093563\\
12.6521217744935	-4.65678581441043\\
13.2287017377471	-3.40759774181199\\
13.6231647099664	-2.07769231795508\\
13.8234700784395	-0.69814766490544\\
13.8234700784395	0.698147664905454\\
13.6231647099664	2.07769231795509\\
13.2287017377471	3.40759774181202\\
12.6521217744935	4.65678581441044\\
11.9108609647662	5.79710401093564\\
11.0270356223185	6.80430790554989\\
10.026543685302	7.65886768032859\\
8.93802647586577	8.34656439008892\\
7.79174052755669	8.85885249970996\\
6.61839285504456	9.19297706834208\\
5.44799381877726	9.35184624424223\\
4.30877967680615	9.34367177857474\\
3.22625217255589	9.18140141171658\\
2.22237538623991	8.88197663626551\\
1.31496101506053	8.46545699556978\\
0.51726278291399	7.95405735546892\\
-0.162210575840303	7.37114725274296\\
-0.719665718185079	6.74026139342964\\
-1.15579135284698	6.08416772125352\\
-1.47534385855162	5.42403442411803\\
-1.68658277922022	4.778730151799\\
-1.80059331584573	4.16428304735805\\
-1.83053683241745	3.59351449481924\\
-1.79087184723807	3.07585334804693\\
-1.69658699911231	2.61732643087737\\
-1.56248421252134	2.22071185884174\\
-1.40254502112429	1.88583373869806\\
-1.22940613993837	1.60997047220527\\
-1.05396238247153	1.38834452881519\\
-0.885106431137272	1.21465933112915\\
-0.729606336332393	1.08164885196451\\
-0.592113473248482	0.981607551221979\\
-0.475286507224443	0.90687215679552\\
-0.380011110269377	0.850232180747815\\
-0.30569103253846	0.805252540532781\\
-0.250583843166952	0.766498751655918\\
-0.212154267724618	0.729662377401992\\
-0.187419490233307	0.691591278827744\\
-0.17326386311653	0.65023526253351\\
-0.166704883015983	0.604522604062883\\
-0.165097668583583	0.55418635413864\\
-0.166271090153094	0.499561146256278\\
-0.168594700640893	0.441371368811984\\
-0.170981261558808	0.38053011318982\\
-0.172834546707099	0.317965442538407\\
-0.173955904680755	0.254486521923678\\
-0.174425524227413	0.190697361437962\\
-0.174475332606002	0.126960750386292\\
-0.17436993795201	0.0634098227059585\\
-0.17431008684653	-1.77635683940025e-15\\
};
\addplot [color=mycolor23, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor23}, forget plot]
  table[row sep=crcr]{%
0.150810706666666	0\\
0.150828611888818	-0.0634491340174481\\
0.150868715484028	-0.126940004029885\\
0.15088768121603	-0.190513692449365\\
0.150805453486718	-0.254212599494075\\
0.150495232525811	-0.318087339708081\\
0.149772702881675	-0.382210241721987\\
0.148387389045132	-0.446696263208137\\
0.146019311176145	-0.51173109747384\\
0.142284078990079	-0.577605134115265\\
0.13674917736188	-0.644750843777665\\
0.128963476079349	-0.713780188256683\\
0.118500979560757	-0.785517907836995\\
0.105018587207418	-0.861026090307993\\
0.0883262498839841	-0.941615342789239\\
0.0684664869124507	-1.02883820513149\\
0.0457988834558698	-1.12446116991531\\
0.0210840332387825	-1.23041278587777\\
-0.00443946855997268	-1.34870676562283\\
-0.0289918530973381	-1.48134071374016\\
-0.0502097215155732	-1.63017293399574\\
-0.065130733940947	-1.79678164344807\\
-0.0702109111801636	-1.98231268762301\\
-0.0613785854188844	-2.18732338427858\\
-0.034127197389946	-2.41163130226236\\
0.0163530171840307	-2.65417750192396\\
0.0950067615758101	-2.91291394454406\\
0.206713555229555	-3.18472437124623\\
0.35606280208466	-3.46538694320326\\
0.547113184928167	-3.7495853486166\\
0.783147226471149	-4.03097297949084\\
1.06643305661731	-4.30229225927591\\
1.39800601662595	-4.55554838793372\\
1.77748264666667	-4.78223381427603\\
2.20291881362072	-4.9735968118479\\
2.67072225188878	-5.12094479483597\\
3.17562766399894	-5.21597063019163\\
3.71073985222128	-5.25108833203159\\
4.26764725469266	-5.21976329052449\\
4.83660489584906	-5.1168216832731\\
5.40678230744152	-4.93872399694231\\
5.96656861943508	-4.68378866161567\\
6.50392394549088	-4.35235363629517\\
7.00676356996031	-3.94686630349443\\
7.46335943510081	-3.47189511628439\\
7.8627421503414	-2.93405994067296\\
8.19508628322703	-2.34188177224588\\
8.45206208373198	-1.70555628496632\\
8.62713803294889	-1.03665929318867\\
8.71582064004193	-0.347795482682006\\
8.71582064004193	0.347795482682002\\
8.62713803294889	1.03665929318867\\
8.45206208373198	1.70555628496633\\
8.19508628322703	2.34188177224588\\
7.8627421503414	2.93405994067296\\
7.46335943510082	3.47189511628438\\
7.00676356996031	3.94686630349442\\
6.50392394549088	4.35235363629517\\
5.96656861943508	4.68378866161567\\
5.40678230744152	4.93872399694231\\
4.83660489584906	5.1168216832731\\
4.26764725469266	5.21976329052449\\
3.71073985222129	5.25108833203159\\
3.17562766399894	5.21597063019163\\
2.67072225188878	5.12094479483597\\
2.20291881362073	4.9735968118479\\
1.77748264666667	4.78223381427604\\
1.39800601662594	4.55554838793372\\
1.06643305661731	4.30229225927591\\
0.783147226471151	4.03097297949085\\
0.547113184928167	3.7495853486166\\
0.35606280208466	3.46538694320326\\
0.206713555229555	3.18472437124623\\
0.0950067615758119	2.91291394454406\\
0.0163530171840307	2.65417750192396\\
-0.034127197389946	2.41163130226236\\
-0.0613785854188844	2.18732338427858\\
-0.0702109111801619	1.98231268762301\\
-0.065130733940947	1.79678164344807\\
-0.0502097215155732	1.63017293399574\\
-0.0289918530973381	1.48134071374016\\
-0.00443946855997268	1.34870676562283\\
0.0210840332387825	1.23041278587777\\
0.0457988834558698	1.12446116991531\\
0.0684664869124507	1.02883820513149\\
0.0883262498839841	0.941615342789239\\
0.105018587207418	0.861026090307993\\
0.118500979560757	0.785517907836995\\
0.128963476079347	0.713780188256685\\
0.13674917736188	0.644750843777665\\
0.142284078990079	0.577605134115265\\
0.146019311176145	0.51173109747384\\
0.148387389045132	0.446696263208137\\
0.149772702881675	0.382210241721987\\
0.150495232525811	0.318087339708081\\
0.150805453486718	0.254212599494075\\
0.15088768121603	0.190513692449365\\
0.150868715484027	0.126940004029885\\
0.150828611888819	0.0634491340174481\\
0.150810706666666	0\\
};
\addplot [color=mycolor24, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor24}, forget plot]
  table[row sep=crcr]{%
-0.150802747317947	-0\\
-0.150838175363205	-0.0634404051904234\\
-0.150887234757827	-0.126974650206131\\
-0.150797256007918	-0.190614985446853\\
-0.150374933730777	-0.25422410668155\\
-0.14947050856243	-0.317473142787703\\
-0.148081206348456	-0.379835434491865\\
-0.146460991768464	-0.440622449889192\\
-0.145221977348834	-0.499063961727456\\
-0.145412394576061	-0.55442999538761\\
-0.148556956941558	-0.60618741483149\\
-0.156647698221468	-0.654179726054503\\
-0.1720768240827	-0.698815105725862\\
-0.197507547688881	-0.741245124530312\\
-0.235683986622551	-0.783515380106872\\
-0.289186615266042	-0.828669445927813\\
-0.360145094342835	-0.880789241508005\\
-0.449925130040826	-0.944958089664405\\
-0.558809961825574	-1.02713719443786\\
-0.685699801536835	-1.13395179544938\\
-0.827853780412873	-1.27238949280709\\
-0.980698532473491	-1.44941978918678\\
-1.13772538736869	-1.67155032203581\\
-1.29049431414453	-1.94434110907626\\
-1.42875741586901	-2.271902974931\\
-1.54070819826176	-2.65640978605352\\
-1.61335539109706	-3.09765589196136\\
-1.63301222867657	-3.59269004853132\\
-1.58588427977224	-4.13555499433459\\
-1.4587316579056	-4.71715779842912\\
-1.2395752228164	-5.32529025805237\\
-0.918411638664477	-5.94481127656982\\
-0.487899242151128	-6.55799467963907\\
0.0560241490120923	-7.14503679778537\\
0.713628953714263	-7.68470887945456\\
1.48102090408581	-8.15513054803302\\
2.34993558124813	-8.53463261884923\\
3.30772093939777	-8.80267114556997\\
4.33751931742521	-8.94074999429114\\
5.41865042370599	-8.93330687204515\\
6.52718632821985	-8.768517766242\\
7.6366991907681	-8.43897724786743\\
8.7191528828367	-7.94221697617847\\
9.74590138061997	-7.28103179752292\\
10.688750310237	-6.46359170723215\\
11.5210337108224	-5.50332818173313\\
12.2186562250466	-4.41859444324254\\
12.7610516705781	-3.23211049264017\\
13.1320122839759	-1.9702146188575\\
13.3203487066122	-0.661952963417846\\
13.3203487066122	0.661952963417855\\
13.1320122839759	1.9702146188575\\
12.7610516705781	3.23211049264018\\
12.2186562250466	4.41859444324254\\
11.5210337108224	5.50332818173313\\
10.688750310237	6.46359170723212\\
9.74590138061998	7.28103179752288\\
8.71915288283667	7.94221697617846\\
7.63669919076805	8.43897724786743\\
6.52718632821984	8.76851776624198\\
5.41865042370598	8.93330687204515\\
4.33751931742521	8.94074999429114\\
3.30772093939778	8.80267114556995\\
2.34993558124813	8.53463261884923\\
1.48102090408581	8.15513054803302\\
0.713628953714259	7.68470887945455\\
0.0560241490120905	7.14503679778537\\
-0.487899242151141	6.55799467963906\\
-0.918411638664482	5.94481127656983\\
-1.2395752228164	5.32529025805237\\
-1.4587316579056	4.71715779842913\\
-1.58588427977225	4.13555499433459\\
-1.63301222867657	3.59269004853132\\
-1.61335539109707	3.09765589196136\\
-1.54070819826176	2.65640978605351\\
-1.42875741586901	2.27190297493099\\
-1.29049431414452	1.94434110907626\\
-1.13772538736868	1.67155032203581\\
-0.98069853247349	1.44941978918679\\
-0.827853780412868	1.27238949280709\\
-0.685699801536828	1.13395179544939\\
-0.55880996182557	1.02713719443786\\
-0.449925130040825	0.944958089664414\\
-0.360145094342837	0.880789241508014\\
-0.289186615266045	0.828669445927822\\
-0.235683986622556	0.783515380106877\\
-0.197507547688888	0.741245124530316\\
-0.172076824082707	0.698815105725867\\
-0.156647698221475	0.654179726054505\\
-0.148556956941565	0.60618741483149\\
-0.145412394576066	0.55442999538761\\
-0.145221977348838	0.499063961727456\\
-0.146460991768466	0.440622449889188\\
-0.148081206348458	0.379835434491861\\
-0.149470508562429	0.3174731427877\\
-0.150374933730776	0.254224106681548\\
-0.150797256007916	0.19061498544685\\
-0.150887234757827	0.126974650206128\\
-0.150838175363202	0.0634404051904252\\
-0.150802747317947	-0\\
};
\addplot [color=mycolor25, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor25}, forget plot]
  table[row sep=crcr]{%
0.12782784	0\\
0.127839021982478	-0.0634587703978173\\
0.127859333380421	-0.126949360400538\\
0.127846050382256	-0.190500973391236\\
0.127718467322595	-0.254140590315425\\
0.127345580985747	-0.317899021477894\\
0.126532523656747	-0.381824570825858\\
0.125008988201943	-0.446005300824803\\
0.12242323616911	-0.510599729447385\\
0.118345256698959	-0.575874544425842\\
0.112282232244421	-0.642246694557441\\
0.103708680449122	-0.710326126344308\\
0.0921125249117463	-0.780954582912161\\
0.0770569743675829	-0.855235362536288\\
0.0582565573064286	-0.934548815655054\\
0.0356640818093172	-1.02054868342509\\
0.00956379246138717	-1.11513515710329\\
-0.0193352976898211	-1.22040174140385\\
-0.0498128956245445	-1.3385545786881\\
-0.0800652864545643	-1.47180474611263\\
-0.107655169575095	-1.62223606095224\\
-0.12949060256264	-1.79165298801233\\
-0.14183915747436	-1.98141519508702\\
-0.140381851888765	-2.19226700485863\\
-0.120309423364512	-2.42417131054389\\
-0.076461170880906	-2.67615834244169\\
-0.00350401885826379	-2.94619990463713\\
0.10385318148915	-3.23111929054356\\
0.250617650034334	-3.52654601647771\\
0.441252808391555	-3.82692280905504\\
0.679412262729391	-4.12557001104639\\
0.967680694365965	-4.41480983614631\\
1.30733538956489	-4.68614984386583\\
1.69814208	-4.93052178532032\\
2.13819793572858	-5.13856876945513\\
2.62383296406029	-5.30097070368079\\
3.14957877678623	-5.40879535426756\\
3.7082107946237	-5.45386031519057\\
4.2908665998627	-5.4290898077824\\
4.88723949589241	-5.32884966027065\\
5.4858425774584	-5.14924409616665\\
6.07433496135084	-4.8883591064652\\
6.63989847653664	-4.54643915668398\\
7.16965025603574	-4.12598670202568\\
7.65107447702523	-3.63177732461387\\
8.07245509398354	-3.07078710083755\\
8.42329089352974	-2.45203286104687\\
8.69467461261121	-1.78633010731606\\
8.8796191966753	-1.08597729116638\\
8.97331647330734	-0.364378712070916\\
8.97331647330734	0.364378712070913\\
8.8796191966753	1.08597729116638\\
8.69467461261121	1.78633010731607\\
8.42329089352974	2.45203286104687\\
8.07245509398354	3.07078710083755\\
7.65107447702524	3.63177732461387\\
7.16965025603575	4.12598670202568\\
6.63989847653665	4.54643915668398\\
6.07433496135085	4.8883591064652\\
5.4858425774584	5.14924409616665\\
4.88723949589242	5.32884966027065\\
4.29086659986271	5.4290898077824\\
3.7082107946237	5.45386031519057\\
3.14957877678623	5.40879535426756\\
2.6238329640603	5.30097070368079\\
2.13819793572858	5.13856876945513\\
1.69814208	4.93052178532032\\
1.30733538956489	4.68614984386583\\
0.967680694365967	4.41480983614631\\
0.679412262729393	4.12557001104639\\
0.441252808391555	3.82692280905504\\
0.250617650034334	3.52654601647771\\
0.103853181489152	3.23111929054357\\
-0.00350401885826201	2.94619990463714\\
-0.0764611708809078	2.67615834244169\\
-0.120309423364512	2.42417131054389\\
-0.140381851888765	2.19226700485863\\
-0.14183915747436	1.98141519508702\\
-0.12949060256264	1.79165298801233\\
-0.107655169575095	1.62223606095224\\
-0.0800652864545643	1.47180474611263\\
-0.0498128956245445	1.3385545786881\\
-0.0193352976898211	1.22040174140385\\
0.00956379246138717	1.11513515710329\\
0.0356640818093172	1.02054868342509\\
0.0582565573064286	0.934548815655056\\
0.0770569743675829	0.855235362536288\\
0.0921125249117463	0.780954582912162\\
0.103708680449122	0.710326126344309\\
0.112282232244421	0.642246694557441\\
0.118345256698959	0.575874544425842\\
0.12242323616911	0.510599729447385\\
0.125008988201943	0.446005300824803\\
0.126532523656747	0.381824570825858\\
0.127345580985747	0.317899021477894\\
0.127718467322595	0.254140590315425\\
0.127846050382256	0.190500973391238\\
0.127859333380421	0.126949360400539\\
0.127839021982478	0.0634587703978191\\
0.12782784	0\\
};
\addplot [color=mycolor26, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor26}, forget plot]
  table[row sep=crcr]{%
-0.12782490096305	-0\\
-0.1278443227551	-0.0634567356830473\\
-0.127859354386938	-0.126972151690193\\
-0.127756932681217	-0.190536105878397\\
-0.127402099766195	-0.254012931650411\\
-0.126711463575905	-0.317107808137441\\
-0.125743111470067	-0.379364907675781\\
-0.12479137869874	-0.440202876943355\\
-0.124473352815752	-0.498989404862639\\
-0.125793633746206	-0.555152474788507\\
-0.130174734379336	-0.608321725636733\\
-0.139442572651163	-0.658489500298259\\
-0.155759654870822	-0.706177967555512\\
-0.181502577616348	-0.752596453077485\\
-0.219085105297992	-0.799772031287629\\
-0.270732981505144	-0.850636658798047\\
-0.338221441563689	-0.909055725621871\\
-0.422590741374481	-0.979785818380298\\
-0.523858552544668	-1.06835358848879\\
-0.64075048909107	-1.18085266572353\\
-0.770471086315881	-1.32366124465864\\
-0.908537092829558	-1.50308893143255\\
-1.04869290560166	-1.72496726990958\\
-1.18292442418294	-1.99420366007292\\
-1.30158267801129	-2.31432274705237\\
-1.39362254243126	-2.68702245200607\\
-1.44695504176051	-3.11177336169117\\
-1.44890454348554	-3.58549000786011\\
-1.38675501927326	-4.10230057162253\\
-1.2483629420206	-4.65343777605417\\
-1.02280874402564	-5.22726833162438\\
-0.701054475667155	-5.80947153084904\\
-0.276572702179273	-6.3833698034846\\
0.254089009459744	-6.93040566963375\\
0.890842308657243	-7.4307510441845\\
1.62972188663708	-7.86402675319816\\
2.46270450071617	-8.21010291422972\\
3.37770180159458	-8.44994496251344\\
4.35873725217675	-8.56646596062501\\
5.38630821913499	-8.54534370552406\\
6.43792471973242	-8.37576122669196\\
7.48880685139053	-8.05103161015414\\
8.51271415849681	-7.56907261238015\\
9.48287260966472	-6.93270304353338\\
10.3729589192746	-6.14974108070518\\
11.1580980128751	-5.23289409659126\\
11.8158277606099	-4.19943975765815\\
12.3269858142362	-3.07070850896287\\
12.6764764749689	-1.87138755352519\\
12.8538808494312	-0.628675500958222\\
12.8538808494312	0.628675500958236\\
12.6764764749689	1.87138755352521\\
12.3269858142362	3.07070850896288\\
11.8158277606099	4.19943975765815\\
11.1580980128751	5.23289409659125\\
10.3729589192746	6.14974108070518\\
9.48287260966473	6.93270304353336\\
8.5127141584968	7.56907261238013\\
7.48880685139047	8.05103161015413\\
6.4379247197324	8.37576122669199\\
5.38630821913499	8.54534370552406\\
4.35873725217676	8.56646596062502\\
3.37770180159458	8.44994496251345\\
2.46270450071617	8.21010291422972\\
1.62972188663707	7.86402675319815\\
0.890842308657241	7.4307510441845\\
0.254089009459744	6.93040566963375\\
-0.276572702179285	6.38336980348459\\
-0.701054475667156	5.80947153084905\\
-1.02280874402564	5.22726833162438\\
-1.24836294202061	4.65343777605418\\
-1.38675501927326	4.10230057162253\\
-1.44890454348554	3.58549000786011\\
-1.44695504176052	3.11177336169117\\
-1.39362254243126	2.68702245200606\\
-1.30158267801128	2.31432274705236\\
-1.18292442418294	1.99420366007292\\
-1.04869290560166	1.72496726990958\\
-0.908537092829555	1.50308893143255\\
-0.770471086315874	1.32366124465865\\
-0.640750489091063	1.18085266572354\\
-0.523858552544663	1.0683535884888\\
-0.42259074137448	0.979785818380307\\
-0.338221441563689	0.909055725621878\\
-0.270732981505144	0.850636658798054\\
-0.219085105297996	0.799772031287636\\
-0.181502577616351	0.752596453077491\\
-0.155759654870829	0.706177967555515\\
-0.139442572651168	0.658489500298259\\
-0.130174734379342	0.608321725636735\\
-0.125793633746207	0.555152474788507\\
-0.124473352815755	0.498989404862639\\
-0.124791378698742	0.440202876943353\\
-0.125743111470069	0.379364907675779\\
-0.126711463575905	0.317107808137438\\
-0.127402099766195	0.254012931650411\\
-0.127756932681216	0.190536105878396\\
-0.127859354386935	0.126972151690191\\
-0.1278443227551	0.0634567356830491\\
-0.127824900963052	0\\
};
\addplot [color=mycolor11!88!mycolor17, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor11!88!mycolor17}, forget plot]
  table[row sep=crcr]{%
0.105358333333333	0\\
0.105364585220569	-0.0634641095003641\\
0.105370864717866	-0.126950711278434\\
0.105336142104923	-0.190477377151367\\
0.105180666872712	-0.25405527064089\\
0.104771083726419	-0.31769412215184\\
0.103903718175948	-0.381415926650746\\
0.102289677472331	-0.445278548462152\\
0.0995458138622887	-0.509409130042116\\
0.0951955876519239	-0.574045811703481\\
0.0886834273447352	-0.639584899508174\\
0.0794053277112443	-0.706629393521357\\
0.0667572029015417	-0.776033825890265\\
0.0502010009405058	-0.848939759184857\\
0.0293468947929298	-0.926796137337524\\
0.00404811950379091	-1.01135901086927\\
-0.0254966388882245	-1.10466598627504\\
-0.0586398415437497	-1.20898205064764\\
-0.0941883179549841	-1.32671513435007\\
-0.13032138527814	-1.46030180071401\\
-0.164532240136353	-1.61206566818569\\
-0.193600506744836	-1.78405343242986\\
-0.213602734994783	-1.97785550776293\\
-0.219965982654848	-2.19442019205399\\
-0.207567458114585	-2.43387172967761\\
-0.170880652424875	-2.6953435759187\\
-0.104165591693572	-2.97683845530106\\
-0.00169795668126937	-3.27512639432829\\
0.141970976935545	-3.5856907770058\\
0.331734146457928	-3.90273064523907\\
0.571640906536102	-4.21922501682777\\
0.864615763092608	-4.52706203453358\\
1.21219853793973	-4.81723244036262\\
1.61432083333333	-5.08008336796442\\
2.06913279562165	-5.30562495941721\\
2.57289247951466	-5.48387904396067\\
3.11992764962325	-5.60525626337692\\
3.70267673155498	-5.66094577208002\\
4.31181199102842	-5.64330013103274\\
4.93644406059182	-5.54619736613132\\
5.56440285827575	-5.36536244007035\\
6.18258597202055	-5.09863160693424\\
6.77736193886756	-4.74614524249893\\
7.33501273634371	-4.31045767991779\\
7.84219740728354	-3.79655619167701\\
8.28641720402775	-3.21178536535661\\
8.65646206346582	-2.56567751282012\\
8.94281865876297	-1.86969420073361\\
9.13802170951107	-1.13688825923041\\
9.23693260665509	-0.3814994866476\\
9.23693260665509	0.381499486647598\\
9.13802170951107	1.13688825923041\\
8.94281865876297	1.86969420073362\\
8.65646206346582	2.56567751282012\\
8.28641720402775	3.21178536535661\\
7.84219740728354	3.796556191677\\
7.33501273634372	4.31045767991779\\
6.77736193886757	4.74614524249893\\
6.18258597202055	5.09863160693424\\
5.56440285827575	5.36536244007035\\
4.93644406059182	5.54619736613131\\
4.31181199102843	5.64330013103274\\
3.70267673155498	5.66094577208002\\
3.11992764962325	5.60525626337692\\
2.57289247951466	5.48387904396067\\
2.06913279562165	5.30562495941721\\
1.61432083333334	5.08008336796443\\
1.21219853793973	4.81723244036262\\
0.86461576309261	4.52706203453358\\
0.571640906536105	4.21922501682777\\
0.331734146457928	3.90273064523907\\
0.141970976935545	3.5856907770058\\
-0.0016979566812676	3.27512639432829\\
-0.104165591693571	2.97683845530106\\
-0.170880652424875	2.6953435759187\\
-0.207567458114585	2.43387172967761\\
-0.219965982654848	2.19442019205399\\
-0.213602734994783	1.97785550776294\\
-0.193600506744836	1.78405343242986\\
-0.164532240136353	1.61206566818569\\
-0.13032138527814	1.46030180071401\\
-0.0941883179549841	1.32671513435007\\
-0.0586398415437497	1.20898205064764\\
-0.0254966388882245	1.10466598627504\\
0.00404811950379091	1.01135901086927\\
0.0293468947929298	0.926796137337526\\
0.0502010009405058	0.848939759184857\\
0.0667572029015417	0.776033825890266\\
0.0794053277112443	0.706629393521359\\
0.088683427344737	0.639584899508172\\
0.0951955876519239	0.574045811703481\\
0.0995458138622887	0.509409130042116\\
0.102289677472331	0.445278548462152\\
0.103903718175948	0.381415926650746\\
0.104771083726419	0.31769412215184\\
0.105180666872712	0.25405527064089\\
0.105336142104923	0.190477377151369\\
0.105370864717864	0.126950711278434\\
0.105364585220569	0.0634641095003641\\
0.105358333333333	0\\
};
\addplot [color=mycolor12!88!mycolor18, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor12!88!mycolor18}, forget plot]
  table[row sep=crcr]{%
-0.1053574150282	-1.77635683940025e-15\\
-0.105366887333243	-0.0634643864830888\\
-0.105363610994203	-0.126961970032474\\
-0.105267084072775	-0.190468052700121\\
-0.104989949421821	-0.253852946482311\\
-0.104502135627945	-0.316855421663462\\
-0.103909033266081	-0.379084411573929\\
-0.103533294095424	-0.440053842185051\\
-0.10398849166576	-0.499252021244359\\
-0.106232582989662	-0.556243273369301\\
-0.111589922709049	-0.610795748980554\\
-0.121732479196419	-0.663025878274945\\
-0.138613777734518	-0.713547083777158\\
-0.164352762902521	-0.763608366621259\\
-0.201068978187758	-0.815207446269461\\
-0.250674904007388	-0.871163391963112\\
-0.314635645299454	-0.935135184122176\\
-0.393710080120977	-1.01157534310589\\
-0.487690752372306	-1.1056115303055\\
-0.595161936462162	-1.22285364932309\\
-0.713296202168014	-1.3691291700441\\
-0.837709324873975	-1.55015483039371\\
-0.962391470517883	-1.77115817311771\\
-1.07972928286896	-2.03646717461121\\
-1.180628956182	-2.34909016409309\\
-1.2547448213982	-2.71031100101139\\
-1.29081171843518	-3.11932582758457\\
-1.27707283931229	-3.57294747578137\\
-1.20178821228164	-4.06540171403076\\
-1.05380297283	-4.58823600250532\\
-0.823149435621751	-5.13035642563701\\
-0.501653103464692	-5.6782022242779\\
-0.0835104214660003	-6.21606018206215\\
0.434194482548396	-6.72651342430346\\
1.05106552683653	-7.19101140249489\\
1.76309115607167	-7.59054042247768\\
2.5624849266565	-7.90636748106088\\
3.43768708902785	-8.12082481998522\\
4.37353638592771	-8.21809884134033\\
5.35161280260916	-8.18498512376583\\
6.35074317160095	-8.01157140006914\\
7.34765284215181	-7.69181255553115\\
8.31773856673427	-7.22396591339009\\
9.23593080128403	-6.6108611030774\\
10.07760817468	-5.85998636224711\\
10.8195232888652	-4.98338181714747\\
11.4406974958952	-3.99733965785688\\
11.9232429786001	-2.92192067069374\\
12.2530733305333	-1.78030578904982\\
12.4204687573716	-0.59800966956907\\
12.4204687573715	0.598009669569091\\
12.2530733305333	1.78030578904983\\
11.9232429786001	2.92192067069375\\
11.4406974958952	3.9973396578569\\
10.8195232888652	4.98338181714746\\
10.07760817468	5.8599863622471\\
9.235930801284	6.61086110307737\\
8.31773856673426	7.22396591339007\\
7.34765284215173	7.69181255553113\\
6.35074317160094	8.01157140006916\\
5.35161280260918	8.18498512376584\\
4.37353638592771	8.21809884134033\\
3.43768708902785	8.12082481998521\\
2.56248492665649	7.90636748106088\\
1.76309115607167	7.59054042247768\\
1.05106552683654	7.1910114024949\\
0.434194482548401	6.72651342430346\\
-0.0835104214660056	6.21606018206216\\
-0.501653103464699	5.67820222427791\\
-0.823149435621753	5.13035642563701\\
-1.05380297283	4.58823600250532\\
-1.20178821228165	4.06540171403076\\
-1.2770728393123	3.57294747578136\\
-1.29081171843518	3.11932582758457\\
-1.2547448213982	2.71031100101139\\
-1.180628956182	2.34909016409308\\
-1.07972928286896	2.03646717461121\\
-0.962391470517881	1.77115817311772\\
-0.837709324873973	1.55015483039371\\
-0.713296202168008	1.3691291700441\\
-0.595161936462159	1.2228536493231\\
-0.487690752372306	1.10561153030551\\
-0.393710080120975	1.0115753431059\\
-0.314635645299454	0.935135184122183\\
-0.250674904007388	0.871163391963117\\
-0.201068978187761	0.815207446269467\\
-0.164352762902524	0.763608366621263\\
-0.13861377773452	0.71354708377716\\
-0.121732479196428	0.663025878274949\\
-0.111589922709054	0.610795748980555\\
-0.106232582989666	0.556243273369301\\
-0.103988491665762	0.499252021244358\\
-0.103533294095426	0.440053842185051\\
-0.103909033266083	0.379084411573928\\
-0.104502135627943	0.316855421663458\\
-0.104989949421821	0.25385294648231\\
-0.105267084072773	0.190468052700121\\
-0.105363610994202	0.126961970032472\\
-0.105366887333245	0.0634643864830871\\
-0.1053574150282	-1.77635683940025e-15\\
};
\addplot [color=gray!63!mycolor11, only marks, mark size=0.5pt, mark=*, mark options={solid, gray!63!mycolor11}, forget plot]
  table[row sep=crcr]{%
0.0833809066666671	0\\
0.0833838089349914	-0.0634665343627123\\
0.0833812247940369	-0.126947072736169\\
0.0833350340760326	-0.190448024566706\\
0.0831682562306106	-0.253964505256837\\
0.0827473015440496	-0.317483981167097\\
0.0818617325778899	-0.380999854031625\\
0.0802056189435607	-0.444536387620058\\
0.0773650284873799	-0.5081849499137\\
0.0728162043480651	-0.572149998898649\\
0.0659385075489158	-0.636801713884873\\
0.0560452741969542	-0.702730804313154\\
0.0424343980565816	-0.770799943949894\\
0.0244587909349274	-0.842185592248455\\
0.00161501165890066	-0.918403762086513\\
-0.0263535726420248	-1.00131362609956\\
-0.0593445720357497	-1.09309373596315\\
-0.0967823927837301	-1.1961870329978\\
-0.137510407690872	-1.31321268689711\\
-0.179698529091452	-1.44684500782611\\
-0.2207753796219	-1.59966210031756\\
-0.257393755369385	-1.77396940741257\\
-0.285436918322826	-1.97160565991159\\
-0.300071472345763	-2.19374082665091\\
-0.295850245496574	-2.44067729590441\\
-0.266865838699671	-2.71166656537545\\
-0.206952458463835	-3.00475407052665\\
-0.109930507491613	-3.31666436997697\\
0.0301146450681387	-3.64273771016881\\
0.218531055569157	-3.97692703642426\\
0.459789389286907	-4.31186188003247\\
0.757178169455544	-4.63898235341784\\
1.11252123455251	-4.94874289000743\\
1.52593354666667	-5.2308815656031\\
1.99563058285609	-5.47474704751879\\
2.51780472965274	-5.66967165777458\\
3.08657945274407	-5.80537592291722\\
3.69404864554439	-5.87238751233935\\
4.3304046341871	-5.8624558048024\\
4.98415403233607	-5.76894259273983\\
5.64241622362442	-5.58716970896548\\
6.29129494273645	-5.3147056579167\\
6.9163094682899	-4.95157561274728\\
7.50286855767571	-4.50038230285919\\
8.03676764412587	-3.96632921408683\\
8.50468813809035	-3.35714196168176\\
8.89467703764326	-2.68288844671771\\
9.19658550880137	-1.95570322074309\\
9.4024466388846	-1.18942610568451\\
9.50677512659784	-0.399169298028447\\
9.50677512659784	0.399169298028443\\
9.4024466388846	1.18942610568451\\
9.19658550880137	1.95570322074309\\
8.89467703764326	2.6828884467177\\
8.50468813809035	3.35714196168175\\
8.03676764412587	3.96632921408682\\
7.50286855767572	4.50038230285918\\
6.9163094682899	4.95157561274727\\
6.29129494273646	5.3147056579167\\
5.64241622362442	5.58716970896548\\
4.98415403233608	5.76894259273982\\
4.3304046341871	5.8624558048024\\
3.6940486455444	5.87238751233935\\
3.08657945274407	5.80537592291722\\
2.51780472965274	5.66967165777458\\
1.99563058285609	5.47474704751879\\
1.52593354666667	5.2308815656031\\
1.11252123455251	4.94874289000743\\
0.757178169455546	4.63898235341784\\
0.459789389286911	4.31186188003247\\
0.218531055569159	3.97692703642426\\
0.0301146450681387	3.64273771016881\\
-0.109930507491612	3.31666436997697\\
-0.206952458463835	3.00475407052665\\
-0.266865838699671	2.71166656537544\\
-0.295850245496574	2.44067729590441\\
-0.300071472345765	2.19374082665091\\
-0.285436918322826	1.97160565991159\\
-0.257393755369385	1.77396940741258\\
-0.2207753796219	1.59966210031756\\
-0.179698529091452	1.44684500782611\\
-0.137510407690872	1.31321268689712\\
-0.0967823927837319	1.1961870329978\\
-0.0593445720357497	1.09309373596315\\
-0.0263535726420248	1.00131362609956\\
0.00161501165890066	0.918403762086514\\
0.0244587909349274	0.842185592248455\\
0.0424343980565816	0.770799943949894\\
0.0560452741969542	0.702730804313155\\
0.0659385075489158	0.636801713884873\\
0.0728162043480651	0.572149998898649\\
0.0773650284873799	0.5081849499137\\
0.0802056189435607	0.444536387620058\\
0.0818617325778899	0.380999854031627\\
0.0827473015440496	0.317483981167097\\
0.0831682562306106	0.253964505256837\\
0.0833350340760344	0.190448024566706\\
0.0833812247940369	0.126947072736169\\
0.0833838089349914	0.0634665343627123\\
0.0833809066666671	0\\
};
\addplot [color=mycolor27, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor27}, forget plot]
  table[row sep=crcr]{%
-0.0833806816489879	-0\\
-0.0833844445754526	-0.0634671490497247\\
-0.0833735368100044	-0.126949726709249\\
-0.0832941493757584	-0.190414630823625\\
-0.0830975993338932	-0.253741335378203\\
-0.0827963535239782	-0.316701315836639\\
-0.0825319996644431	-0.378962635222802\\
-0.0826458009323616	-0.440123958615944\\
-0.0837412716416299	-0.499779157879484\\
-0.0867279666590903	-0.557610281326575\\
-0.0928364397102772	-0.613503271568034\\
-0.10359607259633	-0.667677702856354\\
-0.120770108721588	-0.720819246884114\\
-0.146245569473166	-0.774201799411749\\
-0.181879560159215	-0.829785393695641\\
-0.229307507956088	-0.890276308504905\\
-0.289722816158649	-0.959137190048207\\
-0.363640960299438	-1.04053750829174\\
-0.45066390213093	-1.13923813778435\\
-0.549262604098054	-1.26040809512587\\
-0.656596192931147	-1.40937621998835\\
-0.768385821037048	-1.59132554693633\\
-0.878859465533548	-1.81094294602011\\
-0.980780832123861	-2.07204096999828\\
-1.06557132742134	-2.37717241062754\\
-1.12352894347092	-2.72726055033649\\
-1.14414214692613	-3.12126927265342\\
-1.11649082118524	-3.55593691495029\\
-1.02972034462786	-4.02559594868723\\
-0.873569384038387	-4.52209728879637\\
-0.638927307466718	-5.0348533944435\\
-0.318393605346687	-5.55100854802868\\
0.0931903771113944	-6.05573808711811\\
0.598267557887041	-6.53267127699263\\
1.19617799292482	-6.96442535349748\\
1.88288444194263	-7.33323145868037\\
2.65083197694202	-7.62162714949765\\
3.48895699885952	-7.8131852636534\\
4.38285393426593	-7.89324550020869\\
5.31510005331307	-7.84961336164229\\
6.2657307053715	-7.6731912596462\\
7.21284926179753	-7.35850865463651\\
8.13334864002275	-6.90412201403494\\
9.00371488894099	-6.31286096379286\\
9.80087832106732	-5.59190399852887\\
10.5030743871911	-4.75267514998574\\
11.0906751166761	-3.81056166794964\\
11.5469525974727	-2.78446157773195\\
11.8587386370867	-1.69617846465294\\
12.0169493078806	-0.569688532800262\\
12.0169493078806	0.569688532800257\\
11.8587386370868	1.69617846465295\\
11.5469525974727	2.78446157773196\\
11.0906751166761	3.81056166794964\\
10.5030743871911	4.75267514998572\\
9.80087832106733	5.59190399852888\\
9.00371488894098	6.31286096379282\\
8.13334864002278	6.90412201403494\\
7.21284926179747	7.35850865463651\\
6.26573070537145	7.67319125964623\\
5.31510005331308	7.84961336164229\\
4.38285393426593	7.89324550020869\\
3.48895699885951	7.8131852636534\\
2.65083197694202	7.62162714949765\\
1.88288444194263	7.33323145868037\\
1.19617799292482	6.96442535349748\\
0.598267557887043	6.53267127699262\\
0.0931903771113749	6.05573808711812\\
-0.318393605346692	5.55100854802869\\
-0.638927307466714	5.0348533944435\\
-0.873569384038388	4.52209728879637\\
-1.02972034462787	4.02559594868723\\
-1.11649082118524	3.55593691495029\\
-1.14414214692613	3.12126927265342\\
-1.12352894347092	2.72726055033649\\
-1.06557132742134	2.37717241062754\\
-0.980780832123857	2.07204096999828\\
-0.878859465533544	1.81094294602011\\
-0.768385821037045	1.59132554693634\\
-0.656596192931142	1.40937621998835\\
-0.549262604098052	1.26040809512587\\
-0.450663902130927	1.13923813778436\\
-0.363640960299438	1.04053750829175\\
-0.289722816158648	0.959137190048214\\
-0.229307507956088	0.890276308504909\\
-0.181879560159217	0.829785393695646\\
-0.146245569473169	0.774201799411751\\
-0.120770108721594	0.720819246884117\\
-0.103596072596336	0.667677702856356\\
-0.0928364397102843	0.613503271568035\\
-0.0867279666590939	0.557610281326575\\
-0.0837412716416335	0.499779157879482\\
-0.0826458009323634	0.440123958615944\\
-0.0825319996644449	0.3789626352228\\
-0.0827963535239782	0.316701315836637\\
-0.0830975993338914	0.253741335378201\\
-0.0832941493757566	0.190414630823625\\
-0.0833735368100026	0.126949726709247\\
-0.0833844445754526	0.0634671490497229\\
-0.0833806816489879	-0\\
};
\addplot [color=mycolor28, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor28}, forget plot]
  table[row sep=crcr]{%
0.0618752400000009	0\\
0.061876129688395	-0.0634671869204197\\
0.0618691678020138	-0.12694099409747\\
0.0618204987722741	-0.190417373998345\\
0.0616579456262745	-0.25387534321322\\
0.0612500802784197	-0.31727902125469\\
0.0603820586798243	-0.380590938890823\\
0.0587327780884994	-0.443798260148039\\
0.0558584379721285	-0.506951979563786\\
0.0511876106201754	-0.570217443442218\\
0.044032427013537	-0.633932848565086\\
0.033619474132573	-0.698670844905678\\
0.0191425392502591	-0.765297153015837\\
-0.000162479581746311	-0.835019325403175\\
-0.024922222244367	-0.909418529045196\\
-0.0555139218769973	-0.990457561184126\\
-0.0919427498092826	-1.08045924863158\\
-0.133716116761811	-1.18205089330313\\
-0.179723973594033	-1.29807244084617\\
-0.228134991013214	-1.43144845181566\\
-0.27631869184351	-1.58502659875126\\
-0.320803100463506	-1.7613881256653\\
-0.357276246637214	-1.96263830286994\\
-0.380637948780668	-2.19018720203874\\
-0.38510578671533	-2.44453292714635\\
-0.364376182889879	-2.7250606129454\\
-0.311838208634509	-3.02987092475263\\
-0.220834311548401	-3.35565138585102\\
-0.084958831918998	-3.69760259613997\\
0.101617845547352	-4.04942931567097\\
0.343814168706007	-4.40340355091887\\
0.645307804881762	-4.75050333190001\\
1.00822899639042	-5.08062698009513\\
1.43289438	-5.38287855024671\\
1.91759781357219	-5.6459160153581\\
2.45847282221134	-5.85834989409125\\
3.0494384352695	-6.00917662782269\\
3.68223655960453	-6.08822831514919\\
4.34656479892344	-6.08661858511639\\
5.03030400023194	-5.99716357187834\\
5.71983503178136	-5.81475722326235\\
6.40043463302756	-5.53668155357353\\
7.05673588662466	-5.16283489363706\\
7.67323519074328	-4.69586459351888\\
8.23482477250464	-4.14119483387185\\
8.72732795258609	-3.50694499051129\\
9.13801366600063	-2.80373912699231\\
9.45606722239999	-2.04441239206022\\
9.67299594345752	-1.24362509562838\\
9.78295107192486	-0.417399759358599\\
9.78295107192486	0.417399759358595\\
9.67299594345753	1.24362509562837\\
9.45606722239999	2.04441239206023\\
9.13801366600063	2.80373912699231\\
8.72732795258609	3.50694499051129\\
8.23482477250464	4.14119483387184\\
7.67323519074328	4.69586459351887\\
7.05673588662467	5.16283489363706\\
6.40043463302756	5.53668155357353\\
5.71983503178136	5.81475722326235\\
5.03030400023195	5.99716357187834\\
4.34656479892344	6.08661858511639\\
3.68223655960453	6.08822831514919\\
3.0494384352695	6.00917662782269\\
2.45847282221134	5.85834989409125\\
1.91759781357219	5.6459160153581\\
1.43289438	5.38287855024671\\
1.00822899639042	5.08062698009513\\
0.645307804881762	4.75050333190001\\
0.343814168706011	4.40340355091887\\
0.101617845547354	4.04942931567098\\
-0.0849588319189998	3.69760259613997\\
-0.220834311548401	3.35565138585102\\
-0.311838208634509	3.02987092475263\\
-0.364376182889879	2.72506061294539\\
-0.385105786715329	2.44453292714635\\
-0.380637948780668	2.19018720203874\\
-0.357276246637214	1.96263830286994\\
-0.320803100463506	1.7613881256653\\
-0.27631869184351	1.58502659875126\\
-0.228134991013214	1.43144845181566\\
-0.179723973594033	1.29807244084617\\
-0.133716116761811	1.18205089330313\\
-0.0919427498092826	1.08045924863158\\
-0.0555139218769991	0.990457561184128\\
-0.024922222244367	0.909418529045196\\
-0.000162479581746311	0.835019325403175\\
0.0191425392502591	0.765297153015837\\
0.033619474132573	0.698670844905678\\
0.044032427013537	0.633932848565086\\
0.0511876106201754	0.570217443442218\\
0.0558584379721285	0.506951979563787\\
0.0587327780884994	0.443798260148039\\
0.0603820586798243	0.380590938890824\\
0.0612500802784197	0.31727902125469\\
0.0616579456262745	0.253875343213222\\
0.0618204987722724	0.190417373998345\\
0.061869167802012	0.12694099409747\\
0.061876129688395	0.0634671869204215\\
0.0618752400000009	0\\
};
\addplot [color=mycolor29, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor29}, forget plot]
  table[row sep=crcr]{%
-0.0618752024978715	-0\\
-0.061876103510313	-0.0634675091200396\\
-0.0618643998265274	-0.126938807346326\\
-0.0618080812200308	-0.190377185678411\\
-0.0616897168263186	-0.253673551253895\\
-0.0615553957294441	-0.316630898087256\\
-0.0615738092934031	-0.378971210798035\\
-0.0620970404949119	-0.440368543367956\\
-0.0637135596805241	-0.50050920070661\\
-0.0672837275427796	-0.559176884699628\\
-0.073948823111424	-0.616357600937974\\
-0.0851062251957497	-0.672356316140151\\
-0.102345787974468	-0.727915055243546\\
-0.127345508620149	-0.784320546010317\\
-0.161728075610002	-0.843488825029096\\
-0.206883558706437	-0.908014518664233\\
-0.263767079942587	-0.981173842211572\\
-0.332683509311297	-1.06687268204029\\
-0.413073794531366	-1.16953432652093\\
-0.503319230989506	-1.29392531131915\\
-0.600580627092455	-1.44492220449369\\
-0.700688808843537	-1.62722669484523\\
-0.798101198106982	-1.84504075590318\\
-0.885936335010944	-2.10171762541149\\
-0.95609431994896	-2.3994075695392\\
-0.999466423164646	-2.73871963180843\\
-1.00623181256138	-3.11842159308131\\
-0.966233794725813	-3.53520005508552\\
-0.869422491937973	-3.98350085128832\\
-0.706345839925419	-4.45546691819871\\
-0.468666524818794	-4.94098644814106\\
-0.149679285502076	-5.42785879497456\\
0.255198863753371	-5.90207949353069\\
0.747993311448027	-6.34823921547491\\
1.32781804062623	-6.75002489080138\\
1.99062715904795	-7.09080496330959\\
2.72909132472745	-7.35427520091366\\
3.53261306797242	-7.52513699736443\\
4.38748844134436	-7.58977697789856\\
5.27721518710828	-7.53691518235572\\
6.18294008799736	-7.35818928312763\\
7.08403077783404	-7.04864424241053\\
7.95875045183994	-6.60710046263897\\
8.78500802741637	-6.03637867503586\\
9.54115171310363	-5.34336629149356\\
10.2067709266548	-4.5389173837733\\
10.7634702576451	-3.63758646060143\\
11.195579792922	-2.65720435914776\\
11.490768607076	-1.61831241085137\\
11.6405324524879	-0.543478153199478\\
11.6405324524879	0.543478153199477\\
11.4907686070761	1.61831241085136\\
11.195579792922	2.65720435914776\\
10.7634702576451	3.63758646060143\\
10.2067709266548	4.5389173837733\\
9.54115171310363	5.34336629149355\\
8.78500802741636	6.03637867503583\\
7.95875045183996	6.60710046263895\\
7.08403077783402	7.04864424241049\\
6.18294008799729	7.35818928312766\\
5.27721518710829	7.53691518235574\\
4.38748844134436	7.58977697789856\\
3.53261306797242	7.52513699736443\\
2.72909132472745	7.35427520091366\\
1.99062715904795	7.09080496330959\\
1.32781804062622	6.75002489080138\\
0.747993311448026	6.34823921547491\\
0.25519886375332	5.90207949353069\\
-0.149679285502076	5.42785879497458\\
-0.468666524818794	4.94098644814107\\
-0.706345839925419	4.45546691819871\\
-0.869422491937973	3.98350085128832\\
-0.966233794725813	3.53520005508552\\
-1.00623181256138	3.1184215930813\\
-0.999466423164648	2.73871963180843\\
-0.956094319948962	2.3994075695392\\
-0.885936335010943	2.10171762541149\\
-0.798101198106982	1.84504075590318\\
-0.700688808843536	1.62722669484524\\
-0.60058062709245	1.44492220449369\\
-0.503319230989502	1.29392531131916\\
-0.413073794531362	1.16953432652094\\
-0.332683509311295	1.06687268204029\\
-0.263767079942584	0.981173842211579\\
-0.206883558706439	0.908014518664237\\
-0.161728075610004	0.8434888250291\\
-0.127345508620152	0.784320546010321\\
-0.102345787974475	0.727915055243548\\
-0.0851062251957551	0.672356316140156\\
-0.0739488231114294	0.616357600937976\\
-0.0672837275427831	0.559176884699628\\
-0.0637135596805276	0.500509200706611\\
-0.0620970404949137	0.440368543367955\\
-0.0615738092934031	0.378971210798035\\
-0.0615553957294441	0.316630898087254\\
-0.0616897168263186	0.253673551253893\\
-0.061808081220029	0.190377185678409\\
-0.0618643998265274	0.126938807346324\\
-0.0618761035103113	0.0634675091200378\\
-0.0618752024978733	0\\
};
% \addplot [color=mycolor30, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor30}, forget plot]
%   table[row sep=crcr]{%
% 0.0408219733333333	0\\
% 0.040821913274188	-0.0634669680069813\\
% 0.0408142868302726	-0.126934557937203\\
% 0.0407710034550028	-0.190389221331529\\
% 0.040626951426141	-0.253794017823584\\
% 0.0402555508128746	-0.317088748439492\\
% 0.0394402339776398	-0.380202808238021\\
% 0.0378469237656134	-0.443082668245271\\
% 0.0350031739403391	-0.505734149339998\\
% 0.0302896816347413	-0.568277757245468\\
% 0.0229493491656552	-0.631013470048886\\
% 0.0121179796395126	-0.694489673145572\\
% -0.00312090029707512	-0.759569577759077\\
% -0.0236565824834436	-0.827487574006453\\
% -0.050248816529697	-0.899887662250064\\
% -0.0834066100609654	-0.978836441623743\\
% -0.123254496422209	-1.06680413067568\\
% -0.169394549721353	-1.16660872187255\\
% -0.220773961048533	-1.28132055094277\\
% -0.27556893775747	-1.41412717113433\\
% -0.331095938002191	-1.56816130167217\\
% -0.383760737199779	-1.74629758188577\\
% -0.429054523714003	-1.95092670505104\\
% -0.46160417296924	-2.18371802420998\\
% -0.475281140324157	-2.4453837230067\\
% -0.463370180112873	-2.73545895987508\\
% -0.418795519602762	-3.05211289286561\\
% -0.334398401854761	-3.39200509129662\\
% -0.203256289007946	-3.75020050988448\\
% -0.0190307204051461	-4.12015396984432\\
% 0.223671928846185	-4.49377204680624\\
% 0.528944545566922	-4.86155654920188\\
% 0.8992470846258	-5.21282957263214\\
% 1.33511701333333	-5.53603566252123\\
% 1.83494033049434	-5.81911216034697\\
% 2.39479904126317	-6.04991460874905\\
% 3.0084079252071	-6.2166804025643\\
% 3.6671495372313	-6.30851092923129\\
% 4.36021181840954	-6.31585043949781\\
% 5.07482770010417	-6.2309389752265\\
% 5.79661092556967	-6.04821694346952\\
% 6.50997727065959	-5.76466038733275\\
% 7.19863570170763	-5.38002861857711\\
% 7.84613003017799	-4.89700953154646\\
% 8.43640854407449	-4.32125243847599\\
% 8.95439710272812	-3.66128342579025\\
% 9.38655040380705	-2.92830376299722\\
% 9.72135663229182	-2.13587750859236\\
% 9.94977247312468	-1.29951985095767\\
% 10.065568433702	-0.436202605311953\\
% 10.065568433702	0.43620260531195\\
% 9.94977247312468	1.29951985095767\\
% 9.72135663229181	2.13587750859236\\
% 9.38655040380705	2.92830376299721\\
% 8.95439710272812	3.66128342579025\\
% 8.43640854407449	4.32125243847598\\
% 7.846130030178	4.89700953154645\\
% 7.19863570170763	5.3800286185771\\
% 6.5099772706596	5.76466038733275\\
% 5.79661092556968	6.04821694346952\\
% 5.07482770010418	6.2309389752265\\
% 4.36021181840954	6.31585043949781\\
% 3.6671495372313	6.30851092923129\\
% 3.0084079252071	6.21668040256429\\
% 2.39479904126317	6.04991460874906\\
% 1.83494033049434	5.81911216034697\\
% 1.33511701333334	5.53603566252123\\
% 0.899247084625799	5.21282957263214\\
% 0.528944545566922	4.86155654920188\\
% 0.223671928846187	4.49377204680625\\
% -0.0190307204051443	4.12015396984433\\
% -0.203256289007946	3.75020050988448\\
% -0.334398401854759	3.39200509129663\\
% -0.418795519602762	3.05211289286561\\
% -0.463370180112873	2.73545895987507\\
% -0.475281140324157	2.4453837230067\\
% -0.46160417296924	2.18371802420998\\
% -0.429054523714004	1.95092670505104\\
% -0.383760737199781	1.74629758188578\\
% -0.331095938002191	1.56816130167217\\
% -0.27556893775747	1.41412717113433\\
% -0.220773961048533	1.28132055094277\\
% -0.169394549721353	1.16660872187255\\
% -0.123254496422209	1.06680413067568\\
% -0.0834066100609654	0.978836441623743\\
% -0.0502488165296988	0.899887662250064\\
% -0.0236565824834436	0.827487574006454\\
% -0.00312090029707512	0.759569577759079\\
% 0.0121179796395126	0.694489673145574\\
% 0.0229493491656552	0.631013470048886\\
% 0.0302896816347413	0.568277757245468\\
% 0.0350031739403391	0.505734149339998\\
% 0.0378469237656134	0.443082668245273\\
% 0.0394402339776398	0.380202808238021\\
% 0.0402555508128746	0.317088748439492\\
% 0.0406269514261393	0.253794017823584\\
% 0.0407710034550028	0.190389221331529\\
% 0.0408142868302726	0.126934557937204\\
% 0.040821913274188	0.063466968006983\\
% 0.0408219733333333	0\\
% };
% \addplot [color=mycolor31, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor31}, forget plot]
%   table[row sep=crcr]{%
% -0.0408219702449895	1.77635683940025e-15\\
% -0.0408217953019214	-0.0634670025277249\\
% -0.0408132264774803	-0.126931000087824\\
% -0.0407819664336788	-0.190355385420965\\
% -0.0407356606751321	-0.253644052653497\\
% -0.0407466465747586	-0.316630123829698\\
% -0.0410032807729444	-0.379084699885842\\
% -0.041862235391033	-0.440748917373718\\
% -0.0438932047257232	-0.501390037889053\\
% -0.0479073054002956	-0.560879517016517\\
% -0.0549611278481361	-0.619288224261309\\
% -0.0663298845787832	-0.676991451003266\\
% -0.0834453159750588	-0.734774274219436\\
% -0.107796813340387	-0.79392643517283\\
% -0.14079740760841	-0.856315296425811\\
% -0.1836196195634	-0.924425753584835\\
% -0.237009421302298	-1.0013572320451\\
% -0.301089462877314	-1.09077005722518\\
% -0.375165030781591	-1.19677644506672\\
% -0.457547716205738	-1.32377495103391\\
% -0.545412318399473	-1.47623122067059\\
% -0.634701990040254	-1.65841204374381\\
% -0.720095014730447	-1.8740837450225\\
% -0.795043933154099	-2.12618956129481\\
% -0.851894119330421	-2.41652358461636\\
% -0.88208453566944	-2.74542085783424\\
% -0.876428507711545	-3.11148410247854\\
% -0.825467243742965	-3.51136721805688\\
% -0.719883795562481	-3.93963406730052\\
% -0.550960537095618	-4.38870818602705\\
% -0.311059337329869	-4.84892504193346\\
% 0.0058992995170648	-5.30869350299156\\
% 0.403983534547462	-5.75476751897841\\
% 0.884849642529906	-6.17262297737172\\
% 1.4474181523257	-6.54692861052802\\
% 2.08764860480296	-6.86209406242127\\
% 2.79843087248831	-7.10287312084806\\
% 3.56960582005323	-7.2549960067555\\
% 4.38812198957649	-7.30580175909192\\
% 5.23832828546658	-7.24484036753862\\
% 6.10239567153579	-7.06441451237779\\
% 6.96085406135987	-6.76003260661606\\
% 7.79322426848653	-6.33074824277045\\
% 8.57871944955394	-5.77936597604296\\
% 9.29698624190183	-5.11249939301574\\
% 9.92885302589236	-4.34047431445646\\
% 10.4570516101415	-3.47707740115082\\
% 10.8668792341247	-2.53915797694339\\
% 11.1467700996293	-1.5460981453729\\
% 11.2887495757897	-0.519172858926579\\
% 11.2887495757897	0.519172858926574\\
% 11.1467700996293	1.5460981453729\\
% 10.8668792341247	2.5391579769434\\
% 10.4570516101415	3.47707740115083\\
% 9.92885302589236	4.34047431445647\\
% 9.29698624190182	5.11249939301572\\
% 8.57871944955398	5.77936597604295\\
% 7.79322426848648	6.33074824277042\\
% 6.96085406135982	6.76003260661603\\
% 6.10239567153582	7.06441451237781\\
% 5.23832828546659	7.24484036753861\\
% 4.38812198957648	7.30580175909192\\
% 3.56960582005324	7.25499600675549\\
% 2.79843087248831	7.10287312084806\\
% 2.08764860480296	6.86209406242128\\
% 1.4474181523257	6.54692861052802\\
% 0.884849642529904	6.17262297737172\\
% 0.403983534547473	5.75476751897837\\
% 0.0058992995170577	5.30869350299156\\
% -0.311059337329867	4.84892504193347\\
% -0.550960537095618	4.38870818602705\\
% -0.719883795562485	3.93963406730052\\
% -0.825467243742963	3.51136721805688\\
% -0.876428507711546	3.11148410247854\\
% -0.882084535669442	2.74542085783424\\
% -0.851894119330417	2.41652358461636\\
% -0.795043933154098	2.12618956129482\\
% -0.720095014730445	1.8740837450225\\
% -0.634701990040252	1.65841204374382\\
% -0.545412318399467	1.47623122067059\\
% -0.457547716205733	1.32377495103391\\
% -0.37516503078159	1.19677644506672\\
% -0.301089462877313	1.09077005722519\\
% -0.237009421302293	1.0013572320451\\
% -0.183619619563398	0.924425753584838\\
% -0.140797407608412	0.856315296425814\\
% -0.107796813340391	0.793926435172832\\
% -0.0834453159750641	0.734774274219438\\
% -0.0663298845787939	0.676991451003268\\
% -0.0549611278481414	0.619288224261311\\
% -0.0479073054002974	0.560879517016517\\
% -0.043893204725725	0.501390037889053\\
% -0.0418622353910347	0.440748917373718\\
% -0.0410032807729426	0.379084699885841\\
% -0.0407466465747586	0.316630123829697\\
% -0.0407356606751321	0.253644052653495\\
% -0.0407819664336788	0.190355385420965\\
% -0.0408132264774785	0.12693100008782\\
% -0.0408217953019214	0.0634670025277231\\
% -0.0408219702449895	1.77635683940025e-15\\
% };
% \addplot [color=white!63!black, only marks, mark size=0.5pt, mark=*, mark options={solid, white!63!black}, forget plot]
%   table[row sep=crcr]{%
% 0.0202027066666677	0\\
% 0.0202024547165287	-0.0634665373538184\\
% 0.0201970138626972	-0.126929380081362\\
% 0.0201657101702573	-0.190366699975653\\
% 0.0200529961330922	-0.253725946665053\\
% 0.0197401290743127	-0.316921752040225\\
% 0.0190118416458667	-0.379848130170254\\
% 0.0175236282189637	-0.44240717446058\\
% 0.0147759417118607	-0.504554529435936\\
% 0.0101016638919447	-0.56635982670009\\
% 0.00267264670281264	-0.628078200458882\\
% -0.0084700592657363	-0.690227118540147\\
% -0.0243594030181171	-0.753661251596801\\
% -0.0460182375854217	-0.819637105097062\\
% -0.0743496602740361	-0.889858770630923\\
% -0.110006073664737	-0.966496486351819\\
% -0.15324371747322	-1.05217075242213\\
% -0.203771598797045	-1.14989649447509\\
% -0.260605452060689	-1.26298412216102\\
% -0.321938429633587	-1.39489715831871\\
% -0.385040536688173	-1.5490692440476\\
% -0.446198303896161	-1.72868655276465\\
% -0.500704817926591	-1.93644475194404\\
% -0.54290803911168	-2.1742924117602\\
% -0.566322422224811	-2.44317496476992\\
% -0.563805367418821	-2.74279478652404\\
% -0.527796156697503	-3.07140355020009\\
% -0.450611003810426	-3.42564261664482\\
% -0.324783909811753	-3.8004458211595\\
% -0.14343942570577	-4.1890166396142\\
% 0.0993195800887925	-4.58288845207476\\
% 0.408028252475358	-4.97207262466606\\
% 0.785500504616115	-5.34529460433638\\
% 1.23251464666667	-5.69031341166825\\
% 1.74756330293103	-5.99431509571081\\
% 2.32668484721689	-6.24436616445612\\
% 2.96339032945117	-6.42790900114978\\
% 3.64869568240393	-6.53327807284864\\
% 4.3712640894049	-6.55021354696791\\
% 5.11765801449547	-6.4703479143614\\
% 5.87269483235858	-6.2876414701938\\
% 6.61989455163504	-5.99874405188944\\
% 7.34200310738931	-5.60326322817703\\
% 8.02157039453147	-5.10392305357211\\
% 8.64155887719232	-4.50660236075863\\
% 9.185956442528	-3.82024711471039\\
% 9.64036631166221	-3.05665730918631\\
% 9.99254734426932	-2.23015493343845\\
% 10.2328799690141	-1.357145350364\\
% 10.3547361552719	-0.455589692091168\\
% 10.3547361552719	0.455589692091165\\
% 10.2328799690141	1.357145350364\\
% 9.99254734426932	2.23015493343845\\
% 9.64036631166221	3.05665730918631\\
% 9.185956442528	3.82024711471038\\
% 8.64155887719233	4.50660236075863\\
% 8.02157039453147	5.1039230535721\\
% 7.34200310738931	5.60326322817702\\
% 6.61989455163504	5.99874405188944\\
% 5.87269483235859	6.28764147019379\\
% 5.11765801449548	6.4703479143614\\
% 4.3712640894049	6.55021354696791\\
% 3.64869568240393	6.53327807284864\\
% 2.96339032945117	6.42790900114978\\
% 2.32668484721689	6.24436616445612\\
% 1.74756330293103	5.99431509571082\\
% 1.23251464666667	5.69031341166825\\
% 0.785500504616113	5.34529460433638\\
% 0.40802825247536	4.97207262466606\\
% 0.099319580088796	4.58288845207476\\
% -0.143439425705768	4.18901663961421\\
% -0.324783909811753	3.8004458211595\\
% -0.450611003810426	3.42564261664482\\
% -0.527796156697503	3.07140355020009\\
% -0.563805367418821	2.74279478652404\\
% -0.566322422224811	2.44317496476992\\
% -0.54290803911168	2.1742924117602\\
% -0.500704817926591	1.93644475194404\\
% -0.446198303896162	1.72868655276466\\
% -0.385040536688173	1.5490692440476\\
% -0.321938429633589	1.39489715831871\\
% -0.260605452060689	1.26298412216102\\
% -0.203771598797047	1.14989649447509\\
% -0.15324371747322	1.05217075242213\\
% -0.110006073664737	0.96649648635182\\
% -0.0743496602740379	0.889858770630923\\
% -0.0460182375854217	0.819637105097064\\
% -0.0243594030181171	0.753661251596801\\
% -0.0084700592657363	0.690227118540149\\
% 0.00267264670281264	0.628078200458882\\
% 0.0101016638919447	0.56635982670009\\
% 0.0147759417118607	0.504554529435936\\
% 0.0175236282189637	0.442407174460582\\
% 0.0190118416458667	0.379848130170254\\
% 0.0197401290743127	0.316921752040225\\
% 0.0200529961330922	0.253725946665053\\
% 0.0201657101702573	0.190366699975653\\
% 0.0201970138626972	0.126929380081364\\
% 0.0202024547165287	0.0634665373538201\\
% 0.0202027066666677	0\\
% };
% \addplot [color=white!63!blue, only marks, mark size=0.5pt, mark=*, mark options={solid, white!63!blue}, forget plot]
%   table[row sep=crcr]{%
% -0.0202027066213279	1.77635683940025e-15\\
% -0.0202024388545663	-0.0634664814932329\\
% -0.0201987601152052	-0.12692696984198\\
% -0.020191672527913	-0.19034779281392\\
% -0.0202087573503125	-0.253646823122827\\
% -0.0203425030823059	-0.31668579036227\\
% -0.0207948568930671	-0.379280486499713\\
% -0.0219221242093504	-0.441231741709785\\
% -0.0242724960215597	-0.502377725142397\\
% -0.0286083592022202	-0.562665600365502\\
% -0.0359061810324786	-0.622238048659428\\
% -0.0473281352946913	-0.68152788095575\\
% -0.0641616751516487	-0.741352095865485\\
% -0.0877258249353368	-0.802995485376174\\
% -0.119245880624797	-0.868273379710109\\
% -0.159701265134863	-0.939563445536274\\
% -0.209654248155172	-1.01979763520402\\
% -0.269069876503515	-1.11240739413799\\
% -0.337139548512049	-1.22121797199517\\
% -0.412122013056141	-1.35029099627474\\
% -0.49121603258469	-1.50371815200869\\
% -0.57047842772805	-1.68537262920006\\
% -0.644799690506145	-1.89862869133765\\
% -0.707946853708334	-2.14606302037075\\
% -0.752679943328399	-2.42915415669344\\
% -0.77094428961176	-2.74799815882906\\
% -0.754136454698331	-3.10105938521925\\
% -0.693436816274085	-3.48497493804598\\
% -0.580197217257124	-3.89442976356408\\
% -0.406367848486729	-4.32211670626927\\
% -0.164943959910437	-4.75879207114007\\
% 0.149589649328647	-5.19343263508033\\
% 0.540839922943331	-5.61349480268028\\
% 1.01013641523214	-6.00527100782875\\
% 1.55623440915848	-6.35433283869425\\
% 2.17511049619539	-6.64604503939508\\
% 2.85986710983645	-6.86612984070066\\
% 3.60075769490253	-7.00125729095319\\
% 4.38533853048147	-7.03963464821961\\
% 5.19874699840626	-6.97156664491179\\
% 6.02409963531519	-6.78995866172271\\
% 6.84299698000921	-6.49073658079802\\
% 7.63611638552872	-6.07316027423856\\
% 8.38386894357736	-5.54001218415965\\
% 9.06709276387935	-4.89764804743636\\
% 9.6677523007959	-4.1559032282757\\
% 10.1696123891131	-3.32785501038643\\
% 10.5588562219069	-2.42944820130148\\
% 10.8246186681739	-1.4789981368654\\
% 10.9594099892775	-0.49659127728172\\
% 10.9594099892775	0.496591277281722\\
% 10.8246186681739	1.4789981368654\\
% 10.5588562219069	2.42944820130148\\
% 10.1696123891131	3.32785501038642\\
% 9.66775230079591	4.15590322827569\\
% 9.06709276387937	4.89764804743634\\
% 8.38386894357736	5.54001218415966\\
% 7.63611638552869	6.07316027423852\\
% 6.84299698000913	6.49073658079796\\
% 6.0240996353152	6.78995866172271\\
% 5.19874699840627	6.97156664491178\\
% 4.38533853048148	7.03963464821959\\
% 3.60075769490253	7.00125729095318\\
% 2.85986710983645	6.86612984070067\\
% 2.17511049619538	6.64604503939507\\
% 1.55623440915849	6.35433283869424\\
% 1.01013641523215	6.00527100782875\\
% 0.540839922943343	5.61349480268026\\
% 0.149589649328648	5.19343263508033\\
% -0.164943959910429	4.75879207114008\\
% -0.406367848486727	4.32211670626927\\
% -0.580197217257126	3.89442976356408\\
% -0.693436816274087	3.48497493804598\\
% -0.754136454698331	3.10105938521925\\
% -0.770944289611764	2.74799815882906\\
% -0.752679943328399	2.42915415669344\\
% -0.707946853708332	2.14606302037075\\
% -0.644799690506144	1.89862869133765\\
% -0.570478427728052	1.68537262920006\\
% -0.491216032584685	1.5037181520087\\
% -0.412122013056139	1.35029099627475\\
% -0.337139548512045	1.22121797199517\\
% -0.269069876503497	1.11240739413801\\
% -0.209654248155168	1.01979763520402\\
% -0.159701265134863	0.939563445536276\\
% -0.119245880624799	0.868273379710113\\
% -0.0877258249353368	0.802995485376178\\
% -0.0641616751516523	0.741352095865487\\
% -0.0473281352946948	0.681527880955747\\
% -0.0359061810324803	0.622238048659431\\
% -0.0286083592022237	0.562665600365504\\
% -0.0242724960215597	0.502377725142399\\
% -0.0219221242093504	0.441231741709785\\
% -0.0207948568930671	0.379280486499713\\
% -0.0203425030823059	0.316685790362268\\
% -0.0202087573503125	0.253646823122827\\
% -0.0201916725279112	0.19034779281392\\
% -0.0201987601152034	0.126926969841975\\
% -0.0202024388545663	0.0634664814932293\\
% -0.0202027066213279	1.77635683940025e-15\\
% };
% \addplot [color=gray!57!mycolor5, only marks, mark size=0.5pt, mark=*, mark options={solid, gray!57!mycolor5}, forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% -2.17296705073977e-08	-0.063466313590288\\
% -1.38022142870398e-06	-0.126926609607079\\
% -1.55242512498432e-05	-0.190352280864261\\
% -8.56916135383301e-05	-0.253675731578348\\
% -0.000319483966801926	-0.316785704669456\\
% -0.000927489462325681	-0.379538613871913\\
% -0.00226173292178444	-0.441788401692444\\
% -0.00484697969739933	-0.503435329891175\\
% -0.00939782477433937	-0.564491812678181\\
% -0.0168150984069726	-0.625161117540205\\
% -0.0281563946715977	-0.685922682257367\\
% -0.0445774069986111	-0.74761611669239\\
% -0.0672431126442756	-0.811514837395118\\
% -0.0972105220184485	-0.879379848010892\\
% -0.13528750377009	-0.953484507734395\\
% -0.181874899946303	-1.036602248129\\
% -0.236801542014899	-1.13195107233992\\
% -0.299163665259059	-1.24309120970362\\
% -0.367181420546267	-1.37377535999032\\
% -0.438085563880913	-1.52775435762679\\
% -0.508046882015966	-1.70854459698551\\
% -0.572159462245702	-1.91916694611421\\
% -0.624486574598714	-2.16186989588813\\
% -0.6581748056675	-2.43785211540168\\
% -0.665638323790676	-2.74700121236489\\
% -0.638810973179362	-3.08766617253848\\
% -0.569459535211738	-3.45648057321143\\
% -0.449547226574428	-3.84825219451412\\
% -0.271632600391714	-4.25593211945528\\
% -0.0292857408562277	-4.67067291816547\\
% 0.282498771340085	-5.08198121775601\\
% 0.66691400590398	-5.47796508663731\\
% 1.125	-5.84567147554496\\
% 1.65537122677487	-6.17150375048866\\
% 2.25403087681705	-6.44170443079024\\
% 2.91428713378275	-6.6428839071236\\
% 3.62678213958497	-6.76257243380538\\
% 4.37963907225644	-6.78977029804601\\
% 5.15872697266652	-6.71546994075759\\
% 5.94803696406344	-6.5331240441402\\
% 6.7301576401931	-6.23903523920574\\
% 7.48683198353498	-5.83264607024723\\
% 8.19957352627537	-5.3167120532066\\
% 8.85031585691729	-4.6973458789946\\
% 9.42206722479572	-3.98392677771015\\
% 9.89954105549634	-3.18887546511409\\
% 10.2697337371844	-2.32730159888907\\
% 10.5224230634871	-1.41653692933495\\
% 10.6505641322535	-0.475572997427651\\
% 10.6505641322535	0.475572997427648\\
% 10.5224230634871	1.41653692933495\\
% 10.2697337371844	2.32730159888907\\
% 9.89954105549634	3.18887546511409\\
% 9.42206722479572	3.98392677771015\\
% 8.8503158569173	4.6973458789946\\
% 8.19957352627538	5.3167120532066\\
% 7.48683198353499	5.83264607024722\\
% 6.7301576401931	6.23903523920574\\
% 5.94803696406344	6.5331240441402\\
% 5.15872697266652	6.71546994075759\\
% 4.37963907225644	6.78977029804601\\
% 3.62678213958498	6.76257243380538\\
% 2.91428713378275	6.6428839071236\\
% 2.25403087681705	6.44170443079024\\
% 1.65537122677487	6.17150375048866\\
% 1.125	5.84567147554496\\
% 0.666914005903978	5.47796508663731\\
% 0.282498771340085	5.08198121775601\\
% -0.0292857408562259	4.67067291816548\\
% -0.271632600391712	4.25593211945528\\
% -0.449547226574428	3.84825219451412\\
% -0.569459535211738	3.45648057321143\\
% -0.638810973179362	3.08766617253848\\
% -0.665638323790676	2.74700121236488\\
% -0.6581748056675	2.43785211540168\\
% -0.624486574598714	2.16186989588813\\
% -0.572159462245702	1.91916694611421\\
% -0.508046882015968	1.70854459698551\\
% -0.438085563880913	1.52775435762679\\
% -0.367181420546267	1.37377535999032\\
% -0.299163665259059	1.24309120970363\\
% -0.236801542014899	1.13195107233992\\
% -0.181874899946303	1.036602248129\\
% -0.135287503770092	0.953484507734396\\
% -0.0972105220184485	0.879379848010892\\
% -0.0672431126442756	0.811514837395118\\
% -0.0445774069986129	0.747616116692392\\
% -0.0281563946715977	0.685922682257369\\
% -0.0168150984069726	0.625161117540205\\
% -0.00939782477433937	0.564491812678181\\
% -0.00484697969739933	0.503435329891175\\
% -0.00226173292178444	0.441788401692444\\
% -0.000927489462325681	0.379538613871913\\
% -0.000319483966801926	0.316785704669456\\
% -8.56916135383301e-05	0.253675731578348\\
% -1.55242512498432e-05	0.190352280864261\\
% -1.38022143048033e-06	0.12692660960708\\
% -2.17296722837546e-08	0.063466313590288\\
% 0	0\\
% };
% \addplot [color=mycolor2!25!mycolor31, only marks, mark size=0.5pt, mark=*, mark options={solid, mycolor2!25!mycolor31}, forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% -2.17296722837546e-08	-0.063466313590288\\
% -1.38022143048033e-06	-0.126926609607079\\
% -1.55242512498432e-05	-0.190352280864261\\
% -8.56916135365537e-05	-0.253675731578348\\
% -0.000319483966801926	-0.316785704669455\\
% -0.000927489462327458	-0.379538613871915\\
% -0.00226173292178444	-0.441788401692445\\
% -0.00484697969739933	-0.503435329891175\\
% -0.00939782477432516	-0.564491812678176\\
% -0.016815098406969	-0.625161117540204\\
% -0.0281563946715977	-0.685922682257374\\
% -0.0445774069986058	-0.747616116692386\\
% -0.0672431126442756	-0.811514837395118\\
% -0.0972105220184467	-0.879379848010887\\
% -0.13528750377009	-0.953484507734396\\
% -0.181874899946303	-1.036602248129\\
% -0.236801542014906	-1.13195107233991\\
% -0.29916366525906	-1.24309120970362\\
% -0.367181420546268	-1.37377535999032\\
% -0.438085563880927	-1.52775435762678\\
% -0.508046882015963	-1.70854459698551\\
% -0.572159462245702	-1.91916694611421\\
% -0.624486574598714	-2.16186989588813\\
% -0.658174805667503	-2.43785211540168\\
% -0.665638323790672	-2.74700121236489\\
% -0.638810973179366	-3.08766617253848\\
% -0.569459535211738	-3.45648057321143\\
% -0.449547226574431	-3.84825219451412\\
% -0.271632600391715	-4.25593211945528\\
% -0.0292857408562259	-4.67067291816547\\
% 0.282498771340085	-5.08198121775601\\
% 0.666914005903976	-5.47796508663732\\
% 1.125	-5.84567147554496\\
% 1.65537122677486	-6.17150375048869\\
% 2.25403087681706	-6.44170443079024\\
% 2.91428713378276	-6.64288390712361\\
% 3.62678213958498	-6.76257243380537\\
% 4.37963907225644	-6.78977029804601\\
% 5.15872697266651	-6.71546994075759\\
% 5.94803696406344	-6.5331240441402\\
% 6.7301576401931	-6.23903523920574\\
% 7.48683198353498	-5.83264607024723\\
% 8.19957352627537	-5.3167120532066\\
% 8.85031585691729	-4.69734587899459\\
% 9.42206722479573	-3.98392677771015\\
% 9.89954105549634	-3.18887546511409\\
% 10.2697337371844	-2.32730159888907\\
% 10.5224230634871	-1.41653692933495\\
% 10.6505641322535	-0.475572997427651\\
% 10.6505641322535	0.475572997427648\\
% 10.5224230634871	1.41653692933495\\
% 10.2697337371844	2.32730159888907\\
% 9.89954105549634	3.18887546511409\\
% 9.42206722479572	3.98392677771014\\
% 8.85031585691732	4.69734587899459\\
% 8.19957352627537	5.3167120532066\\
% 7.4868319835349	5.83264607024725\\
% 6.73015764019308	6.23903523920572\\
% 5.94803696406343	6.53312404414017\\
% 5.15872697266652	6.71546994075759\\
% 4.37963907225644	6.78977029804601\\
% 3.62678213958498	6.76257243380537\\
% 2.91428713378275	6.6428839071236\\
% 2.25403087681706	6.44170443079024\\
% 1.65537122677487	6.17150375048867\\
% 1.12500000000001	5.84567147554496\\
% 0.666914005903976	5.47796508663731\\
% 0.282498771340087	5.08198121775601\\
% -0.0292857408562259	4.67067291816548\\
% -0.271632600391714	4.25593211945529\\
% -0.449547226574428	3.84825219451412\\
% -0.569459535211738	3.45648057321143\\
% -0.638810973179362	3.08766617253848\\
% -0.665638323790677	2.74700121236488\\
% -0.6581748056675	2.43785211540168\\
% -0.624486574598714	2.16186989588813\\
% -0.572159462245702	1.91916694611421\\
% -0.508046882015966	1.70854459698551\\
% -0.438085563880913	1.52775435762678\\
% -0.367181420546268	1.37377535999032\\
% -0.29916366525906	1.24309120970363\\
% -0.236801542014899	1.13195107233992\\
% -0.181874899946301	1.036602248129\\
% -0.13528750377009	0.953484507734396\\
% -0.0972105220184485	0.879379848010892\\
% -0.0672431126442739	0.811514837395119\\
% -0.0445774069986111	0.747616116692393\\
% -0.0281563946715959	0.685922682257369\\
% -0.0168150984069726	0.625161117540205\\
% -0.00939782477434115	0.564491812678181\\
% -0.00484697969739933	0.503435329891177\\
% -0.00226173292178444	0.441788401692444\\
% -0.000927489462327458	0.379538613871915\\
% -0.000319483966800149	0.316785704669455\\
% -8.56916135401065e-05	0.253675731578349\\
% -1.55242512498432e-05	0.190352280864261\\
% -1.38022143048033e-06	0.12692660960708\\
% -2.17296740601114e-08	0.0634663135902862\\
% 0	0\\
% };
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
-0.00343920188841906	-0.474633454058058\\
-0.0120663975614157	-0.589660807739591\\
-0.0255424017709309	-0.673838234737946\\
-0.0444033016745031	-0.74705273964582\\
-0.0720757178971798	-0.823390584882649\\
-0.110298671917512	-0.905888151465978\\
-0.169757671218161	-1.01538810299301\\
-0.348379238334923	-1.33631257947925\\
-0.418194095714338	-1.48219694315728\\
-0.474413571608478	-1.61703844372264\\
-0.521993346444797	-1.74964917625918\\
-0.566227358870265	-1.89689191277243\\
-0.599967723028138	-2.03531294894175\\
-0.628393924005318	-2.18536075829345\\
-0.646948034340792	-2.31941768780734\\
-0.659862874496074	-2.46169438279416\\
-0.66618918857913	-2.61212005608933\\
-0.664949705425357	-2.77052978719451\\
-0.655148250158032	-2.93665887202938\\
-0.640467046319751	-3.07487555667675\\
-0.619148509694138	-3.21755957498641\\
-0.590682670563096	-3.36442681950879\\
-0.554567776338592	-3.51514729711889\\
-0.51031424235264	-3.66934485910024\\
-0.457448690023691	-3.82659727260657\\
-0.395518042312553	-3.98643664565723\\
-0.324093644969656	-4.14835021510221\\
-0.242775380916918	-4.31178150411987\\
-0.151195744217224	-4.47613185280962\\
-0.0490238394763107	-4.64076232233893\\
0.0640307277939343	-4.80499596992571\\
0.156113238614644	-4.92748354130162\\
0.254543035421312	-5.04903528913439\\
0.359390529201956	-5.16932914335105\\
0.470709430057219	-5.28803440880005\\
0.588536031261718	-5.40481266381764\\
0.712888543741748	-5.51931871291848\\
0.84376648494405	-5.63120159065535\\
0.981150125889055	-5.74010561340322\\
1.125	-5.84567147554496\\
1.27525647707645	-5.94753738627055\\
1.43183940553894	-6.04534024295203\\
1.59464782581076	-6.13871683682152\\
1.7635597574251	-6.2273050864635\\
1.9384320621517	-6.31074529443383\\
2.11910038512842	-6.38868142214053\\
2.30537917566053	-6.46076237796354\\
2.49706178901652	-6.52664331345614\\
2.6939206702042	-6.58598692235809\\
2.89570762035752	-6.63846473706224\\
3.1021541460034	-6.68375841711225\\
3.31297189111212	-6.72156102426984\\
3.52785315146447	-6.75157827867591\\
3.74647147049735	-6.77352979064213\\
3.96848231541747	-6.78715026264674\\
4.19352383200278	-6.79219065617211\\
4.42121767614458	-6.78841931811074\\
4.65116991982213	-6.77562306158123\\
4.88297202884767	-6.75360819613581\\
5.1162019093749	-6.72220150250571\\
5.35042501982947	-6.6812511472196\\
5.58519554459862	-6.6306275326425\\
5.8200576255095	-6.57022407821737\\
6.05454664683336	-6.49995792894788\\
6.28819056927894	-6.41977058743761\\
6.52051130818152	-6.32962846609692\\
6.75102615085893	-6.22952335644277\\
6.97924920789086	-6.11947281274704\\
7.20469289288562	-5.99952044763486\\
7.42686942513032	-5.86973613759301\\
7.64529234937605	-5.73021613671958\\
7.85947806689093	-5.58108309742722\\
8.06894737182147	-5.4224859972012\\
8.27322698683624	-5.25459997090962\\
8.47185109198719	-5.0776260485638\\
8.66436284071204	-4.89179079882951\\
8.8503158569173	-4.6973458789946\\
9.02927570712489	-4.49456749250088\\
9.20082134173669	-4.28375575554865\\
9.3645464995693	-4.06523397467707\\
9.52006106993707	-3.83934783761186\\
9.6669924067129	-3.60646452005146\\
9.76000258508351	-3.44751229113948\\
9.84894029183426	-3.285741831874\\
9.93370962304242	-3.12127656306562\\
10.0142189092	-2.95424345149919\\
10.0903808546546	-2.78477285094827\\
10.1621126706621	-2.61299833744068\\
10.2293362018052	-2.43905653904563\\
10.2919780455444	-2.26308696046394\\
10.3499696646785	-2.08523180271284\\
10.4032474925077	-1.90563577820697\\
10.4517530305026	-1.72444592154592\\
10.4954329382982	-1.54181139632741\\
10.5342391158447	-1.35788329831312\\
10.5681287775632	-1.17281445528124\\
10.5970645183674	-0.986759223906656\\
10.6210143714275	-0.799873284015334\\
10.6399518575705	-0.612313430565019\\
10.6538560262221	-0.424237363708466\\
10.6627114878156	-0.235803477299717\\
10.6665084376073	-0.0471706462066948\\
10.6652426708519	0.141501987204158\\
10.658915589312	0.330055227043648\\
10.6475341990879	0.51833003796777\\
10.6311110997727	0.706167758969285\\
10.609664464952	0.893410316524911\\
10.5832180140856	1.07990043673152\\
10.5518009758232	1.2654818560666\\
10.5154480428229	1.4499995304111\\
10.4741993181568	1.63329984197621\\
10.4281002534031	1.81523080377972\\
10.377201578542	1.99564226132269\\
10.3215592237835	2.17438609112238\\
10.2612342334753	2.35131639576416\\
10.1962926722491	2.52628969514149\\
10.1268055235815	2.69916511356104\\
10.0528485809568	2.86980456239802\\
9.97450233183408	3.03807291799579\\
9.89185183463416	3.203838194513\\
9.80498658897401	3.36697171143169\\
9.6669924067129	3.60646452005146\\
9.52006106993707	3.83934783761186\\
9.36454649956929	4.06523397467707\\
9.20082134173669	4.28375575554865\\
9.02927570712489	4.49456749250088\\
8.8503158569173	4.6973458789946\\
8.66436284071205	4.89179079882951\\
8.47185109198719	5.0776260485638\\
8.27322698683624	5.25459997090962\\
8.06894737182147	5.4224859972012\\
7.85947806689094	5.58108309742722\\
7.64529234937606	5.73021613671957\\
7.42686942513032	5.869736137593\\
7.20469289288562	5.99952044763486\\
6.97924920789086	6.11947281274703\\
6.75102615085894	6.22952335644276\\
6.52051130818151	6.32962846609692\\
6.28819056927894	6.41977058743761\\
6.05454664683336	6.49995792894788\\
5.8200576255095	6.57022407821736\\
5.58519554459863	6.6306275326425\\
5.35042501982947	6.6812511472196\\
5.11620190937491	6.72220150250571\\
4.88297202884767	6.75360819613581\\
4.65116991982212	6.77562306158123\\
4.42121767614459	6.78841931811074\\
4.19352383200279	6.79219065617211\\
3.96848231541747	6.78715026264674\\
3.74647147049735	6.77352979064213\\
3.52785315146447	6.75157827867591\\
3.31297189111212	6.72156102426984\\
3.1021541460034	6.68375841711225\\
2.89570762035752	6.63846473706224\\
2.6939206702042	6.58598692235809\\
2.49706178901652	6.52664331345614\\
2.30537917566054	6.46076237796354\\
2.11910038512843	6.38868142214053\\
1.9384320621517	6.31074529443383\\
1.7635597574251	6.2273050864635\\
1.59464782581076	6.13871683682152\\
1.43183940553894	6.04534024295203\\
1.27525647707646	5.94753738627056\\
1.125	5.84567147554496\\
0.981150125889059	5.74010561340322\\
0.84376648494405	5.63120159065535\\
0.712888543741748	5.51931871291848\\
0.588536031261725	5.40481266381765\\
0.470709430057225	5.28803440880005\\
0.359390529201956	5.16932914335105\\
0.254543035421312	5.04903528913439\\
0.156113238614642	4.92748354130162\\
0.0347325847891184	4.76401313692478\\
-0.0755764496820319	4.59961483799669\\
-0.175071415604835	4.43499237748481\\
-0.264053190154227	4.27081343055045\\
-0.342862190931381	4.10770706516367\\
-0.411874455103101	3.94626155939898\\
-0.471497618133634	3.78702259054712\\
-0.522166826528872	3.63049179796191\\
-0.56434061862317	3.47712571839891\\
-0.598496806759108	3.3273350895226\\
-0.625128393251963	3.18148451428804\\
-0.644739551307191	3.03989247606597\\
-0.660160518118019	2.8693021569287\\
-0.666416838245219	2.70622245388514\\
-0.664511305960293	2.55098028598055\\
-0.655433683094303	2.40379982048813\\
-0.640151078853741	2.26480760038132\\
-0.614936161444025	2.10886848977284\\
-0.58367239367834	1.96466641795653\\
-0.547802800821312	1.83194380603385\\
-0.50190315531918	1.691074793214\\
-0.446412721055193	1.54747814618013\\
-0.3830183679437	1.40629208361232\\
-0.308075376974044	1.25952523425678\\
-0.20561981798968	1.07783170504651\\
-0.110298671917512	0.905888151465978\\
-0.0693880325766063	0.816842447886268\\
-0.0425214011196324	0.740866873491827\\
-0.0243073367933828	0.667806771144605\\
-0.0113798405310703	0.583647179931125\\
-0.0037053092895647	0.480737553483515\\
-0.000340303154809263	0.320188254924185\\
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/errorBDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2cm,
at={(0,3.5cm)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=0.25,
xticklabel=\empty,
axis background/.style={fill=white},
legend style={at={(1,1)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
1	0\\
9	0\\
10	0.106643326466155\\
11	0.190239420372095\\
12	0.205684124072121\\
13	0.190055893413557\\
14	0.180856246957717\\
15	0.185931521690108\\
16	0.197469127503751\\
17	0.208923180709931\\
18	0.218939722712364\\
19	0.227948666836156\\
20	0.23537172864981\\
21	0.239565228628507\\
22	0.238970549841042\\
23	0.232964522295759\\
24	0.222015047859699\\
25	0.207331921629176\\
26	0.190316468645506\\
27	0.172122064902723\\
28	0.153536913571742\\
29	0.135143933596481\\
30	0.117499739479484\\
31	0.101127979152878\\
32	0.0863728894892688\\
33	0.0733154091014256\\
34	0.0618569808230234\\
35	0.0518738605495912\\
36	0.0432855792973044\\
37	0.0360085877697571\\
38	0.0298985913224357\\
39	0.0247684755000819\\
40	0.0204544864383394\\
41	0.0168480480772359\\
42	0.0138673520735892\\
43	0.0114187570006266\\
44	0.00939733797308406\\
45	0.0077164958051128\\
46	0.0063232082146385\\
47	0.00518242531184399\\
48	0.00425489121487033\\
49	0.00349492220657055\\
50	0.00286463895790234\\
51	0.00234248425084616\\
52	0.00191620739161635\\
54	0.00129039402142439\\
56	0.000863764199635852\\
58	0.000578737983730093\\
61	0.000317929439944464\\
65	0.000143193029316535\\
71	4.29907447596634e-05\\
85	2.6131706505339e-06\\
100	1.29896761791315e-07\\
};
\addlegendentry{\small $y_k$}

\addplot [color=red, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
1	0\\
9	0\\
10	0.106643316717026\\
11	0.190239506915518\\
12	0.205683850247979\\
13	0.190056224413979\\
14	0.18085654110611\\
15	0.185929814170152\\
16	0.197471571552626\\
17	0.208922501492054\\
18	0.218937719415734\\
19	0.227950515885823\\
20	0.235373007433751\\
21	0.239562759529278\\
22	0.238969258443987\\
23	0.232966934774325\\
24	0.222016671282972\\
25	0.207330499491377\\
26	0.190315917844558\\
27	0.172124118483495\\
28	0.153536997218552\\
29	0.135139250851225\\
30	0.117495203726477\\
31	0.101129537740277\\
32	0.0863792174747857\\
33	0.0733207270750142\\
34	0.0618589796725928\\
35	0.0518739794040215\\
36	0.0432834221842739\\
37	0.0360018469243357\\
38	0.0298891207482654\\
39	0.024763415917576\\
40	0.0204584780335608\\
41	0.0168570448724523\\
42	0.0138732877518777\\
43	0.0114190485058288\\
44	0.00939664443566812\\
45	0.00771925119650518\\
46	0.00632764812750963\\
47	0.00518356017305166\\
48	0.00425128972196376\\
49	0.00349003358080324\\
50	0.00286185336248934\\
51	0.00234126270537161\\
52	0.00191395657915905\\
54	0.00128710618260186\\
56	0.000864303517246867\\
58	0.000578606552807059\\
61	0.000320674925447406\\
65	0.000145948250320771\\
71	4.50037495625111e-05\\
84	3.47877954709475e-06\\
100	1.53515358647383e-07\\
};
\addlegendentry{\small $\widehat{y}_k$}
\end{axis}

\begin{axis}[%
width=6cm,
height=3cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-9,
ymax=0.001,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {$k$},
legend columns = 2,
legend style={at={(0.98,0.25)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
10	7.74241661775712e-08\\
11	5.45878436349414e-07\\
12	1.88499467166321e-06\\
13	4.41495542592152e-06\\
14	8.10017549118487e-06\\
15	1.10502400788605e-05\\
16	9.07008351995695e-06\\
17	7.07932431182775e-06\\
18	1.0801511375141e-05\\
19	6.67774825172859e-06\\
20	1.09280187941202e-05\\
21	9.21100526872087e-06\\
22	1.17880668067941e-05\\
23	9.83422340779182e-06\\
24	1.06507672777236e-05\\
25	5.52509948291219e-06\\
26	5.70428615899496e-06\\
27	9.11950574871995e-06\\
28	1.35098200938377e-05\\
29	2.03539836434848e-05\\
30	2.54358610882788e-05\\
31	2.31181726625946e-05\\
32	3.01051632846415e-05\\
33	2.41423190300293e-05\\
34	1.60944592206123e-05\\
35	1.71264869632892e-05\\
36	2.05841413831286e-05\\
37	3.07130894949121e-05\\
38	4.05800242391201e-05\\
39	3.21182273041244e-05\\
40	2.94339821102342e-05\\
41	3.80682473560952e-05\\
42	2.55972277323352e-05\\
43	4.90120205851929e-06\\
44	1.41122626943096e-05\\
45	2.09525448639984e-05\\
46	1.87044415628863e-05\\
47	2.10113965856973e-05\\
48	2.54380031621614e-05\\
49	1.90819320012069e-05\\
50	1.15145797236815e-05\\
51	4.96083256967405e-06\\
52	1.56380092692606e-05\\
53	2.03698907245235e-05\\
54	1.17077963937472e-05\\
55	8.5405206892066e-06\\
56	7.94181567811304e-06\\
57	6.12032591144337e-07\\
58	2.52230622806916e-06\\
59	4.52201915401775e-06\\
60	1.31825924494758e-05\\
61	1.4490805294999e-05\\
62	9.60631454576609e-06\\
63	7.1716408924713e-06\\
64	9.97051341431236e-06\\
65	1.38011646539041e-05\\
66	1.35492382133166e-05\\
67	9.69213830519268e-06\\
68	7.33306850899053e-06\\
69	8.3250848488846e-06\\
70	9.83773544722713e-06\\
71	9.14483908982564e-06\\
72	6.52115814338654e-06\\
73	4.79871133751622e-06\\
74	5.1248192315693e-06\\
75	5.73472004969452e-06\\
76	5.20019276531778e-06\\
78	2.57153592936402e-06\\
79	2.69408875826352e-06\\
80	2.97827651386468e-06\\
81	2.68406363548551e-06\\
82	1.85573729108882e-06\\
83	1.22122281869562e-06\\
84	1.28235343827545e-06\\
85	1.4426880893371e-06\\
86	1.31118685473747e-06\\
87	8.9501882715988e-07\\
88	5.30889828223636e-07\\
89	5.67954021055676e-07\\
90	6.70802219742772e-07\\
91	6.22569670353056e-07\\
92	4.22680148041125e-07\\
93	2.14694737414809e-07\\
94	2.36909645832812e-07\\
95	3.05539756430441e-07\\
96	2.92574772759138e-07\\
97	2.00112471709279e-07\\
98	8.27905238384242e-08\\
99	9.33444672593281e-08\\
100	1.38506120792309e-07\\
};
\addlegendentry{\small $|y_k-\widehat{y}_k|$}
\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
1	0.000131257205685338\\
100	0.000131257205685338\\
};
\addlegendentry{\small $\|G-G_r\|_{\durenhardy}$}
\end{axis}
\end{tikzpicture}%

==> figures/errorBDF2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% \begin{axis}[%
% width = 6cm,
% height = 2.5cm,
% at={(0cm,3.5cm)},
% scale only axis,
% xmin=0,
% xmax=50000,
% xtick={0, 50000},
% ymin=-0.06,
% ymax=0.06,
% xticklabel=\empty,
% axis background/.style={fill=white},
% legend style={at={(0.27,0.45)}, legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=black, line width = 1.5pt]
%   table[row sep=crcr]{%
% 1	0\\
% 6	0\\
% 11	0.00363236564226099\\
% 16	0.0123313223812147\\
% 21	0.0170274606716703\\
% 26	0.0200626584846759\\
% 31	0.0219726164359599\\
% 36	0.0230379944805463\\
% 41	0.0235058760154061\\
% 46	0.0235855010505475\\
% 51	0.0234376090957085\\
% 56	0.0231724465702428\\
% 61	0.022854860912048\\
% 66	0.0225135746331944\\
% 71	0.0221520104714727\\
% 76	0.0217587373845163\\
% 81	0.0213163606822491\\
% 86	0.0208083014767908\\
% 91	0.0202233477430127\\
% 96	0.0195581329462584\\
% 101	0.0188178519820212\\
% 106	0.0180155995622044\\
% 116	0.0163067055655119\\
% 121	0.0154485844577721\\
% 126	0.0146207992002019\\
% 131	0.0138451090824674\\
% 136	0.0131390898532118\\
% 141	0.012515168513346\\
% 146	0.011980220926489\\
% 151	0.0115356830428937\\
% 156	0.0111780852530501\\
% 161	0.0108998952127877\\
% 166	0.0106905465363525\\
% 171	0.0105375364073552\\
% 176	0.0104274912955589\\
% 186	0.0102840173494769\\
% 201	0.0100985370772833\\
% 211	0.00991382897336734\\
% 221	0.00965806153180893\\
% 231	0.00934179893738474\\
% 256	0.00847899884320213\\
% 266	0.00819158878948656\\
% 276	0.00797535836682073\\
% 281	0.00789794246884412\\
% 286	0.00784161665069405\\
% 296	0.00778958437149413\\
% 306	0.00780707783997059\\
% 316	0.00787256090552546\\
% 336	0.00803367767366581\\
% 346	0.00806965690571815\\
% 356	0.00804139653337188\\
% 361	0.00799730063226889\\
% 366	0.00793111936582136\\
% 371	0.00784196038875962\\
% 376	0.00772948683516006\\
% 381	0.00759390163875651\\
% 386	0.00743591719583492\\
% 396	0.00705787935294211\\
% 406	0.00660939182853326\\
% 416	0.00610902660264401\\
% 436	0.00503676113294205\\
% 451	0.00424975604255451\\
% 461	0.00376502542349044\\
% 471	0.0033264336452703\\
% 481	0.00294196678805747\\
% 491	0.00261626574138063\\
% 501	0.00235125430845073\\
% 511	0.00214690000575501\\
% 521	0.00200198361562798\\
% 531	0.0019147747734678\\
% 541	0.00188354089550558\\
% 551	0.00190685077541275\\
% 561	0.00198366770200664\\
% 571	0.00211325633426895\\
% 581	0.00229494948507636\\
% 591	0.0025278343782702\\
% 601	0.00281042193091707\\
% 611	0.00314035799965495\\
% 621	0.00351422409949009\\
% 631	0.00392745867065969\\
% 641	0.00437441155736451\\
% 656	0.00509354117457406\\
% 676	0.00610502052950324\\
% 701	0.00737457391369389\\
% 716	0.00810503240427352\\
% 731	0.00879777429872775\\
% 746	0.00944897079534712\\
% 761	0.010060722088383\\
% 781	0.0108263979964249\\
% 806	0.0117316744290292\\
% 846	0.0131287224212429\\
% 871	0.0139705382607644\\
% 891	0.0146007891489717\\
% 906	0.0150301749163191\\
% 921	0.0154077141778544\\
% 931	0.0156240880969563\\
% 941	0.0158079795037338\\
% 951	0.0159562112239655\\
% 961	0.0160661357040226\\
% 971	0.0161357334218337\\
% 981	0.0161636873599491\\
% 991	0.0161494316052995\\
% 1001	0.0160931729587901\\
% 1011	0.0159958855183504\\
% 1021	0.0158592793341086\\
% 1031	0.0156857453002885\\
% 1041	0.0154782794998027\\
% 1051	0.015240391036059\\
% 1066	0.0148351711977739\\
% 1081	0.0143847475010261\\
% 1101	0.0137398244187352\\
% 1146	0.0122682224937307\\
% 1161	0.011814875764685\\
% 1176	0.0113958742331306\\
% 1191	0.0110177776550699\\
% 1206	0.0106852906101267\\
% 1221	0.0104014228490996\\
% 1236	0.0101676973645226\\
% 1251	0.00998438663373236\\
% 1266	0.00985076291908626\\
% 1281	0.00976535198060446\\
% 1296	0.00972618084415444\\
% 1311	0.00973100954070105\\
% 1326	0.00977753520783153\\
% 1341	0.00986355579516385\\
% 1356	0.00998708103361423\\
% 1371	0.0101463810606219\\
% 1386	0.0103399682266172\\
% 1401	0.0105665144874365\\
% 1416	0.0108247146017675\\
% 1436	0.0112156590366794\\
% 1456	0.0116557811306848\\
% 1476	0.0121388429033686\\
% 1501	0.0127899211911426\\
% 1541	0.0138876391283702\\
% 1571	0.0146988458764099\\
% 1591	0.0152070264884969\\
% 1611	0.0156739241247124\\
% 1626	0.015990472969861\\
% 1641	0.0162741724270745\\
% 1656	0.0165223571530078\\
% 1671	0.0167332457131124\\
% 1686	0.016905889257032\\
% 1701	0.0170400870774756\\
% 1716	0.0171362835753825\\
% 1731	0.0171954606448708\\
% 1746	0.0172190373777994\\
% 1761	0.0172087856735743\\
% 1776	0.017166766221635\\
% 1796	0.0170653423920157\\
% 1816	0.0169176406197948\\
% 1836	0.0167303874841309\\
% 1861	0.0164519622485386\\
% 1891	0.0160735598619794\\
% 1966	0.0151002959501056\\
% 1991	0.0148246637909324\\
% 2011	0.0146387572494859\\
% 2031	0.0144902767824533\\
% 2051	0.0143843218502298\\
% 2071	0.014324929274153\\
% 2091	0.0143150255898945\\
% 2111	0.014356379651872\\
% 2131	0.0144495490276313\\
% 2151	0.0145938233690686\\
% 2171	0.0147871767876495\\
% 2191	0.0150262466922868\\
% 2211	0.0153063575307897\\
% 2236	0.0157051077330834\\
% 2261	0.0161448279541219\\
% 2301	0.0168937256057689\\
% 2346	0.0177269715095463\\
% 2371	0.0181523170431319\\
% 2396	0.0185330768217682\\
% 2416	0.0187981159760966\\
% 2436	0.0190233421344601\\
% 2456	0.0192059010951198\\
% 2476	0.0193443121133896\\
% 2496	0.0194384370370244\\
% 2516	0.0194893971965939\\
% 2536	0.0194994429366488\\
% 2556	0.0194717836020573\\
% 2581	0.019390289686271\\
% 2606	0.0192650236131158\\
% 2636	0.0190704662054486\\
% 2676	0.0187635543261422\\
% 2761	0.0180907541362103\\
% 2791	0.0178945106272295\\
% 2816	0.0177639237081166\\
% 2841	0.0176716167916311\\
% 2866	0.0176249136638944\\
% 2886	0.0176247140552732\\
% 2906	0.0176603783074825\\
% 2926	0.0177336205961183\\
% 2946	0.0178450968815014\\
% 2966	0.0179942408867646\\
% 2986	0.0181791592585796\\
% 3011	0.0184555379528319\\
% 3036	0.0187734668033954\\
% 3071	0.0192653575395525\\
% 3141	0.0202665343458648\\
% 3166	0.0205823484830034\\
% 3191	0.0208567338959256\\
% 3211	0.0210406870828592\\
% 3231	0.021189948583924\\
% 3251	0.0213031746607157\\
% 3271	0.0213804227823857\\
% 3291	0.021423064845294\\
% 3316	0.0214316705969395\\
% 3341	0.0213973020290723\\
% 3371	0.0213117455095926\\
% 3411	0.0211503386453842\\
% 3491	0.0208107431062672\\
% 3526	0.0207058153064281\\
% 3556	0.0206518767445232\\
% 3586	0.0206352222012356\\
% 3616	0.0206567322238698\\
% 3646	0.0207149420530186\\
% 3681	0.0208247927985212\\
% 3721	0.0209964922250947\\
% 3766	0.0212328090128722\\
% 3836	0.0216471294297662\\
% 3926	0.0221732067329867\\
% 3981	0.0224544129014248\\
% 4031	0.0226723194682563\\
% 4081	0.0228520349446626\\
% 4136	0.0230071682490234\\
% 4191	0.0231221593494411\\
% 4256	0.0232149361763732\\
% 4331	0.0232793934155779\\
% 4571	0.0234480703584268\\
% 4636	0.0235529305209639\\
% 4706	0.0237073456446524\\
% 4791	0.0239377906691516\\
% 5001	0.0245257383503485\\
% 5101	0.0247504659309925\\
% 5241	0.0250622144849331\\
% 5301	0.0252393340488197\\
% 5356	0.0254424419690622\\
% 5411	0.0256880569977511\\
% 5471	0.0259997822577134\\
% 5546	0.0264334456333017\\
% 5691	0.0272818413322966\\
% 5751	0.0275898017862346\\
% 5806	0.0278331075787719\\
% 5856	0.028016220581776\\
% 5906	0.0281595282867784\\
% 5956	0.0282605932552542\\
% 6001	0.0283138856757432\\
% 6046	0.0283303168107523\\
% 6091	0.0283089461008785\\
% 6136	0.0282491386460606\\
% 6181	0.028150795817055\\
% 6226	0.0280146399090881\\
% 6276	0.0278212256125698\\
% 6326	0.0275875320112391\\
% 6381	0.0272908584265679\\
% 6446	0.0268987241324794\\
% 6526	0.0263744881667662\\
% 6636	0.0256110941008956\\
% 6896	0.0237836143714958\\
% 6951	0.0234541796817211\\
% 6996	0.023221568644658\\
% 7041	0.023029207939544\\
% 7086	0.0228808913198009\\
% 7131	0.0227770074561704\\
% 7176	0.0227142846888455\\
% 7226	0.0226847332378384\\
% 7291	0.0226890654630552\\
% 7481	0.0227286451554392\\
% 7701	0.0227002570863988\\
% 7751	0.0227584637796099\\
% 7796	0.0228521804929187\\
% 7841	0.0229888752364786\\
% 7886	0.023168264026026\\
% 7936	0.0234124522939965\\
% 7991	0.0237231278442778\\
% 8091	0.0243393977907544\\
% 8171	0.0248146605590591\\
% 8231	0.0251333511987468\\
% 8296	0.0254361558472738\\
% 8376	0.0257634066438186\\
% 8506	0.0262914727827592\\
% 8566	0.0265785439878528\\
% 8621	0.0268802058926667\\
% 8676	0.0272197815684194\\
% 8741	0.0276622289020452\\
% 8846	0.0284259238324012\\
% 8946	0.0291392624967557\\
% 9021	0.0296332700490893\\
% 9101	0.030118356065941\\
% 9361	0.0316540037529194\\
% 9451	0.0322538888431154\\
% 9676	0.033782129186875\\
% 9746	0.0342025856480177\\
% 9816	0.0345839567271469\\
% 9906	0.0350313978160557\\
% 10066	0.0358214297557424\\
% 10146	0.0362644344277214\\
% 10236	0.036807805965509\\
% 10396	0.0377840847904736\\
% 10461	0.03813363431982\\
% 10521	0.0384159611894574\\
% 10586	0.0386785324044467\\
% 10666	0.0389572213643987\\
% 10801	0.039423804548278\\
% 10861	0.0396750992476882\\
% 10916	0.0399445220027701\\
% 10971	0.0402534316344827\\
% 11031	0.0406301333314332\\
% 11116	0.0412082260882016\\
% 11226	0.0419527745325468\\
% 11286	0.0423196916817687\\
% 11341	0.0426173740488593\\
% 11396	0.0428739586968732\\
% 11451	0.0430905078101205\\
% 11511	0.0432871441225871\\
% 11586	0.0434896179867792\\
% 11686	0.0437158043714589\\
% 11811	0.0439593720839184\\
% 11896	0.0440891438447579\\
% 11966	0.0441562917112606\\
% 12026	0.0441754410821886\\
% 12086	0.0441551490039274\\
% 12151	0.0440908510390727\\
% 12231	0.0439666642378143\\
% 12391	0.0437033376801992\\
% 12451	0.0436499986135459\\
% 12506	0.0436404403953929\\
% 12561	0.0436736150804791\\
% 12616	0.0437503987595846\\
% 12671	0.0438681347914098\\
% 12731	0.0440371215954656\\
% 12801	0.0442768282591715\\
% 12881	0.0445917376346188\\
% 12976	0.0450071980412758\\
% 13066	0.0454397801768209\\
% 13146	0.0458621830512129\\
% 13226	0.0463257336232346\\
% 13311	0.0468615261343075\\
% 13436	0.0476975749843405\\
% 13546	0.0484189261624124\\
% 13621	0.0488691874052165\\
% 13686	0.0492197818457498\\
% 13751	0.0495302087183518\\
% 13821	0.0498216700543708\\
% 13896	0.0500919871301448\\
% 13981	0.0503580369477277\\
% 14076	0.0506165773294924\\
% 14166	0.050824254314648\\
% 14246	0.0509690164690255\\
% 14316	0.0510545729703153\\
% 14381	0.051092241286824\\
% 14441	0.0510875731488341\\
% 14501	0.0510442429804243\\
% 14566	0.0509558453268255\\
% 14636	0.0508182729208784\\
% 14716	0.0506180650590977\\
% 14811	0.0503374891450221\\
% 14921	0.0499716758786235\\
% 15026	0.0495846951307612\\
% 15121	0.0491951011354104\\
% 15206	0.0488074503809912\\
% 15291	0.0483800036708999\\
% 15381	0.04788699281562\\
% 15491	0.0472410227594082\\
% 15661	0.0461950912940665\\
% 16151	0.0431284632977622\\
% 16361	0.0418233783602773\\
% 16481	0.0411179937400448\\
% 16586	0.0405400554409425\\
% 16686	0.0400284616371209\\
% 16791	0.0395313140943472\\
% 16911	0.0390054014969792\\
% 17086	0.0382851991853386\\
% 17281	0.0374741536434158\\
% 17406	0.0369129297832842\\
% 17526	0.0363336558439187\\
% 17681	0.0355415061021631\\
% 17861	0.0346271410671761\\
% 17956	0.0341851880257309\\
% 18036	0.033851994528959\\
% 18111	0.0335802450535994\\
% 18181	0.0333667589147808\\
% 18251	0.0331945738835202\\
% 18321	0.0330644792702515\\
% 18391	0.0329757539439015\\
% 18461	0.0329264148786024\\
% 18536	0.0329138726337987\\
% 18616	0.0329413855215535\\
% 18706	0.033014788874425\\
% 18811	0.0331433906176244\\
% 18981	0.0334000344410015\\
% 19121	0.0335954577094526\\
% 19216	0.0336878941561736\\
% 19296	0.033726761033904\\
% 19371	0.0337241420093051\\
% 19446	0.0336801831545017\\
% 19521	0.0335938017851731\\
% 19596	0.0334660883236211\\
% 19676	0.0332875264102768\\
% 19761	0.0330553261956084\\
% 19851	0.0327691229176708\\
% 19956	0.0323932863029768\\
% 20081	0.0319024794407596\\
% 20251	0.0311897575447802\\
% 20541	0.0299702673510183\\
% 20666	0.0294895772531163\\
% 20771	0.0291244478867156\\
% 20871	0.028817324735428\\
% 20961	0.0285795058225631\\
% 21051	0.0283814475697\\
% 21141	0.0282251041535346\\
% 21226	0.028116366793256\\
% 21316	0.0280417981120991\\
% 21406	0.0280070674562012\\
% 21501	0.0280105311430816\\
% 21601	0.0280547559159459\\
% 21706	0.0281419364073372\\
% 21816	0.0282747169912909\\
% 21926	0.0284476696397178\\
% 22041	0.0286690519569675\\
% 22166	0.0289517161145341\\
% 22311	0.0293218727274507\\
% 22781	0.0305576662904059\\
% 22891	0.030785770912189\\
% 22986	0.0309437327632622\\
% 23076	0.0310536565557413\\
% 23161	0.0311185993305116\\
% 23246	0.0311448456559447\\
% 23336	0.031132167117903\\
% 23431	0.0310786205627664\\
% 23541	0.0309754266418167\\
% 23681	0.0308017799179652\\
% 23991	0.0303632068207662\\
% 24336	0.0298552353124251\\
% 24456	0.029635574472195\\
% 24551	0.029424272270262\\
% 24636	0.0291970784892328\\
% 24716	0.0289433367215679\\
% 24791	0.0286655381205492\\
% 24866	0.0283458278900071\\
% 24936	0.0280078598152613\\
% 25006	0.0276310403933167\\
% 25076	0.0272156819410156\\
% 25151	0.0267292324897426\\
% 25226	0.0262023200011754\\
% 25306	0.0255994713479595\\
% 25391	0.024918430368416\\
% 25486	0.0241167932581448\\
% 25606	0.0230610558610351\\
% 25991	0.0196395006969396\\
% 26096	0.0187650695406774\\
% 26196	0.0179728750554204\\
% 26291	0.0172604559920728\\
% 26386	0.0165886645627324\\
% 26481	0.0159577587910462\\
% 26576	0.0153671068692347\\
% 26671	0.0148152465080784\\
% 26771	0.0142735803128744\\
% 26881	0.01371928822482\\
% 27001	0.013155515291146\\
% 27156	0.0124708111616201\\
% 27596	0.0105536187984399\\
% 27736	0.0098893934264197\\
% 27866	0.00923286254328559\\
% 27991	0.00856108846710413\\
% 28111	0.00787571406908683\\
% 28226	0.00717887744758627\\
% 28336	0.00647301088974928\\
% 28446	0.00572629953967407\\
% 28551	0.00497403850022238\\
% 28661	0.00414478152015363\\
% 28776	0.0032357534073526\\
% 28901	0.00220676110620843\\
% 29071	0.00076369025191525\\
% 29321	-0.00135773809597595\\
% 29441	-0.0023342698077613\\
% 29546	-0.00314931605680613\\
% 29641	-0.00384822079649894\\
% 29736	-0.00450678186462028\\
% 29831	-0.00512362781955744\\
% 29926	-0.00569962412191671\\
% 29996	-0.00609955374602578\\
% };
% \addlegendentry{\small $y_k$}

% \addplot [color=red, dashed, line width = 1.5pt]
%   table[row sep=crcr]{%
% 1	0\\
% 6	0\\
% 11	0.00686917693747091\\
% 16	0.0119855266420927\\
% 21	0.015959281790856\\
% 26	0.0189683869575674\\
% 31	0.0211687917362724\\
% 36	0.0226965990805184\\
% 41	0.0236700725654373\\
% 46	0.0241915013757534\\
% 51	0.0243489241256611\\
% 56	0.0242177145373716\\
% 61	0.0238620334421284\\
% 66	0.0233361526588851\\
% 71	0.0226856570661766\\
% 76	0.0219485317793442\\
% 81	0.0211561415417236\\
% 101	0.0178761884599226\\
% 106	0.0171027499163756\\
% 111	0.0163663142811856\\
% 116	0.0156717966892757\\
% 121	0.0150223058153642\\
% 126	0.0144194662061636\\
% 131	0.013863697367924\\
% 136	0.0133544542513846\\
% 141	0.0128904334451363\\
% 146	0.0124697488972743\\
% 151	0.0120900808360602\\
% 156	0.0117488010764646\\
% 161	0.0114430776484369\\
% 166	0.0111699614099052\\
% 171	0.010926456994639\\
% 176	0.0107095802559343\\
% 181	0.0105164040614909\\
% 191	0.0101899363507982\\
% 201	0.00992593744740589\\
% 211	0.00970572491132771\\
% 226	0.0094232294432004\\
% 261	0.00879243437157129\\
% 276	0.00847814369990374\\
% 291	0.00812136161039234\\
% 306	0.00771986677136738\\
% 321	0.00727606714281137\\
% 336	0.00679569693602389\\
% 356	0.00611240317448392\\
% 426	0.00366635896352818\\
% 441	0.00320030353759648\\
% 456	0.00277633723089821\\
% 471	0.00240277264310862\\
% 481	0.00218540202331496\\
% 491	0.00199563981732354\\
% 501	0.00183518736230326\\
% 511	0.00170551952396636\\
% 521	0.00160787845379673\\
% 531	0.00154326897973078\\
% 541	0.00151245556844515\\
% 551	0.001515960895631\\
% 561	0.00155406596604735\\
% 571	0.00162681174697354\\
% 581	0.00173400234780274\\
% 591	0.00187520961844712\\
% 601	0.00204977922840044\\
% 611	0.00225683809549082\\
% 621	0.00249530314249569\\
% 631	0.00276389130885946\\
% 641	0.00306113075203029\\
% 656	0.00355706027403357\\
% 671	0.00410747133719269\\
% 686	0.00470541109461919\\
% 701	0.00534332838651608\\
% 721	0.00624214947310975\\
% 746	0.00741510367151932\\
% 791	0.00954421909409575\\
% 811	0.0104493140715931\\
% 826	0.0110952588365762\\
% 841	0.0117052047025936\\
% 856	0.01227281590036\\
% 871	0.0127924928492575\\
% 886	0.013259442152048\\
% 901	0.0136697331508913\\
% 911	0.013910251447669\\
% 921	0.0141235578012129\\
% 931	0.0143091723512043\\
% 941	0.0144668028551678\\
% 951	0.0145963442701031\\
% 961	0.0146978770644637\\
% 971	0.0147716643332387\\
% 981	0.0148181477161415\\
% 996	0.0148380691207421\\
% 1011	0.0148007519637758\\
% 1026	0.0147097553635831\\
% 1041	0.0145693568883871\\
% 1056	0.014384474754479\\
% 1071	0.0141605818753305\\
% 1091	0.0138116870002705\\
% 1111	0.0134190613171086\\
% 1141	0.0127826703464962\\
% 1181	0.0119292809722538\\
% 1201	0.0115350163832773\\
% 1221	0.0111810769813019\\
% 1236	0.0109495269025501\\
% 1251	0.0107521261816146\\
% 1266	0.0105927886215795\\
% 1281	0.0104747626937751\\
% 1296	0.0104005953617161\\
% 1311	0.0103721071027394\\
% 1326	0.010390378338343\\
% 1341	0.0104557472041051\\
% 1356	0.010567818513664\\
% 1371	0.0107254835675121\\
% 1386	0.0109269503082032\\
% 1401	0.0111697831343918\\
% 1416	0.0114509516715771\\
% 1431	0.0117668875136587\\
% 1451	0.0122351707832422\\
% 1471	0.0127473618013028\\
% 1496	0.0134315665454778\\
% 1581	0.015810070639418\\
% 1601	0.016313202901074\\
% 1621	0.0167726519430289\\
% 1636	0.0170834142045351\\
% 1651	0.0173617874243064\\
% 1666	0.0176052807400993\\
% 1681	0.0178119558331673\\
% 1696	0.0179804457839055\\
% 1711	0.0181099649744283\\
% 1726	0.018200310121756\\
% 1741	0.0182518525471096\\
% 1756	0.0182655219614389\\
% 1771	0.0182427822037425\\
% 1786	0.0181855994087528\\
% 1801	0.0180964032515476\\
% 1821	0.017932653430762\\
% 1841	0.0177248412328481\\
% 1866	0.0174163926603796\\
% 1896	0.0169992304909101\\
% 1966	0.0160048087491305\\
% 1991	0.0157000724429963\\
% 2011	0.0154928609954368\\
% 2031	0.01532511856567\\
% 2051	0.0152019487286452\\
% 2071	0.0151271055692632\\
% 2091	0.0151029288899736\\
% 2111	0.0151303186539735\\
% 2131	0.0152087483002106\\
% 2151	0.0153363156496198\\
% 2171	0.0155098290706519\\
% 2191	0.0157249257536023\\
% 2211	0.0159762181538099\\
% 2236	0.0163316578218655\\
% 2266	0.0168006715684896\\
% 2356	0.0182399254517804\\
% 2381	0.0185854771989398\\
% 2406	0.0188850180638838\\
% 2426	0.0190855647342687\\
% 2446	0.0192476846277714\\
% 2466	0.0193691327149281\\
% 2486	0.0194487877706706\\
% 2506	0.0194866552192252\\
% 2526	0.0194838399038417\\
% 2546	0.0194424904002517\\
% 2566	0.0193657169111248\\
% 2591	0.019226048985729\\
% 2616	0.0190465948653582\\
% 2651	0.0187489818890754\\
% 2746	0.0179064450749138\\
% 2776	0.0177007233869517\\
% 2801	0.0175714908182272\\
% 2826	0.0174872781062732\\
% 2846	0.0174551538912056\\
% 2866	0.0174556305901206\\
% 2886	0.0174889407535375\\
% 2911	0.0175757014440023\\
% 2936	0.0177096606166742\\
% 2961	0.0178859411535086\\
% 2991	0.0181441762360919\\
% 3026	0.0184926243673544\\
% 3151	0.0197910538518045\\
% 3181	0.0200368726691522\\
% 3206	0.020205538636219\\
% 3231	0.0203376190875133\\
% 3256	0.0204313983340398\\
% 3281	0.0204868462860759\\
% 3306	0.0205055680307851\\
% 3336	0.0204840507249173\\
% 3366	0.0204221253297874\\
% 3406	0.0202944172779098\\
% 3526	0.0198728897375986\\
% 3556	0.0198195541270252\\
% 3586	0.0198051296574704\\
% 3616	0.0198347629921045\\
% 3646	0.0199109062450589\\
% 3676	0.0200332705426263\\
% 3706	0.0201989433371637\\
% 3736	0.020402656373335\\
% 3771	0.0206786726230348\\
% 3821	0.0211177145538386\\
% 3906	0.0218682453851216\\
% 3946	0.022175315014465\\
% 3981	0.0224025694769807\\
% 4016	0.0225851283721568\\
% 4051	0.0227213087491691\\
% 4086	0.0228133150885697\\
% 4121	0.0228668807540089\\
% 4166	0.0228934176484472\\
% 4321	0.0229397385446646\\
% 4361	0.0230165362663683\\
% 4396	0.0231214729792555\\
% 4431	0.0232631381040846\\
% 4471	0.0234676433829009\\
% 4516	0.0237432724534301\\
% 4576	0.0241586875381472\\
% 4671	0.0248211019679729\\
% 4716	0.0250930045658606\\
% 4756	0.0252962995327835\\
% 4796	0.0254583137284499\\
% 4836	0.0255783748107206\\
% 4876	0.0256597874358704\\
% 4926	0.0257176834857091\\
% 4996	0.0257506999587349\\
% 5091	0.0257982481125509\\
% 5146	0.0258674634751515\\
% 5196	0.0259685136952612\\
% 5251	0.0261197822983377\\
% 5326	0.0263713050298975\\
% 5426	0.026704993819294\\
% 5481	0.0268452653363056\\
% 5526	0.0269224877374654\\
% 5571	0.0269614125172666\\
% 5616	0.0269621445404482\\
% 5666	0.0269230817029893\\
% 5726	0.026834608608624\\
% 5961	0.0264411346070119\\
% 6041	0.0263806109505822\\
% 6231	0.0262610742429388\\
% 6291	0.026172606718319\\
% 6351	0.0260440894671774\\
% 6416	0.0258620913446066\\
% 6496	0.0255947105652012\\
% 6666	0.0250154017667228\\
% 6741	0.0248084870218008\\
% 6821	0.0246305562686757\\
% 6931	0.0244319200792233\\
% 7091	0.0241382558488112\\
% 7246	0.0238011352375906\\
% 7351	0.0235931551469548\\
% 7426	0.0234863404439238\\
% 7491	0.0234326094650896\\
% 7556	0.0234171003576193\\
% 7626	0.0234395479601517\\
% 7711	0.0235096523065295\\
% 7821	0.023645090561331\\
% 7946	0.0238387973113277\\
% 8041	0.0240222010324942\\
% 8121	0.0242158050677972\\
% 8191	0.0244239700041362\\
% 8261	0.0246728214187897\\
% 8331	0.0249622472765623\\
% 8406	0.0253125330236799\\
% 8496	0.0257758480147459\\
% 8606	0.026384757780761\\
% 8736	0.0271446964034112\\
% 8851	0.0278556270714034\\
% 8951	0.0285135891972459\\
% 9051	0.0292130444140639\\
% 9166	0.0300605588636245\\
% 9601	0.0333116602050723\\
% 9806	0.0347727566077083\\
% 9956	0.0358068288333016\\
% 10066	0.0365279374273086\\
% 10166	0.0371443290205207\\
% 10261	0.0376910784907523\\
% 10361	0.0382266913547937\\
% 10466	0.0387496163821197\\
% 10581	0.0392813256112277\\
% 10691	0.0397512062736496\\
% 10801	0.0401807655325683\\
% 10906	0.0405506220486131\\
% 11016	0.0408967086514167\\
% 11136	0.0412326538134948\\
% 11281	0.0415967850167362\\
% 11471	0.0420323137150262\\
% 11721	0.0425633132254006\\
% 12031	0.0432242448405304\\
% 12191	0.0436089340691979\\
% 12346	0.044022711681464\\
% 12501	0.0444769167770573\\
% 12656	0.0449716000766784\\
% 12806	0.0454899017277057\\
% 12971	0.0461013642816397\\
% 13201	0.0469992869802809\\
% 13516	0.0482249917913578\\
% 13676	0.0488066881953273\\
% 13806	0.0492400939074287\\
% 13921	0.0495831809275842\\
% 14026	0.049855790570291\\
% 14121	0.0500640522441245\\
% 14216	0.0502321125750314\\
% 14306	0.0503514273877954\\
% 14396	0.0504294967540773\\
% 14481	0.0504633676828234\\
% 14566	0.0504567840907839\\
% 14651	0.0504083030900802\\
% 14731	0.0503234439129301\\
% 14811	0.0502000361047976\\
% 14891	0.0500380101730116\\
% 14971	0.0498377042895299\\
% 15056	0.0495837162634416\\
% 15141	0.0492884840641636\\
% 15226	0.0489534848857147\\
% 15316	0.0485573723417474\\
% 15406	0.0481210333709896\\
% 15501	0.047619919245335\\
% 15601	0.047051617919351\\
% 15706	0.0464153777393221\\
% 15826	0.0456469892051246\\
% 15966	0.0447083010294591\\
% 16156	0.043390601153078\\
% 16491	0.0410633671235701\\
% 16636	0.0401001437239756\\
% 16761	0.0393091352525516\\
% 16876	0.0386212659759622\\
% 16986	0.0380041562966653\\
% 17091	0.0374558491457719\\
% 17191	0.0369729527155869\\
% 17291	0.0365298819415329\\
% 17391	0.0361273985945445\\
% 17491	0.0357655383268138\\
% 17591	0.0354436029047065\\
% 17696	0.0351470021596469\\
% 17801	0.0348905119863048\\
% 17911	0.0346615379494324\\
% 18031	0.0344533276147558\\
% 18161	0.0342698076601664\\
% 18306	0.0341063422638399\\
% 18491	0.0339410156739177\\
% 19071	0.0334542054224585\\
% 19231	0.0332629566000833\\
% 19381	0.0330438745113497\\
% 19526	0.0327917167742271\\
% 19671	0.0324990734479798\\
% 19821	0.0321557701026904\\
% 19986	0.0317363825852226\\
% 20181	0.0311981720296899\\
% 20781	0.0295096563204424\\
% 20926	0.0291600018208555\\
% 21056	0.0288858422500198\\
% 21176	0.0286722897726577\\
% 21291	0.0285078432680166\\
% 21401	0.0283905546821188\\
% 21506	0.0283171107585076\\
% 21611	0.0282824441601406\\
% 21716	0.028286930599279\\
% 21821	0.028330164765066\\
% 21931	0.028415702519851\\
% 22046	0.0285466731402266\\
% 22166	0.028724633204547\\
% 22296	0.0289587628321897\\
% 22441	0.029260525603604\\
% 22631	0.0296985106615466\\
% 23021	0.0306071199447615\\
% 23161	0.0308873572575976\\
% 23281	0.031089774598513\\
% 23391	0.031236721904861\\
% 23496	0.0313366159425641\\
% 23596	0.0313905199946021\\
% 23691	0.0314010014553787\\
% 23781	0.0313717897442984\\
% 23871	0.0313025285686308\\
% 23961	0.0311917092403746\\
% 24046	0.031047912510985\\
% 24131	0.0308655411427026\\
% 24216	0.0306444089510478\\
% 24301	0.0303846850729315\\
% 24386	0.0300868882841314\\
% 24476	0.0297310353016655\\
% 24566	0.0293348810300813\\
% 24661	0.0288749926694436\\
% 24756	0.0283747604335076\\
% 24856	0.0278078588999051\\
% 24961	0.027172234862519\\
% 25076	0.0264343113194627\\
% 25201	0.0255904848017963\\
% 25346	0.0245690336014377\\
% 25526	0.0232583859215083\\
% 26086	0.0191517765015305\\
% 26246	0.0180340140977933\\
% 26396	0.0170256037963554\\
% 26541	0.0160909971491492\\
% 26686	0.0151969705693773\\
% 26836	0.0143133233505068\\
% 26996	0.0134123491989158\\
% 27176	0.0124404050402518\\
% 27416	0.0111880534786906\\
% 27826	0.00905144061835017\\
% 28006	0.00806907423248049\\
% 28161	0.00718400626283255\\
% 28306	0.00631624236120842\\
% 28446	0.00543795179328299\\
% 28581	0.00455172154397587\\
% 28721	0.00359216557626496\\
% 28866	0.00255735934479162\\
% 29021	0.00141066572541604\\
% 29206	-3.8441430660896e-07\\
% 29536	-0.00256872653335449\\
% 29751	-0.00421955626370618\\
% 29901	-0.0053324083564803\\
% 29996	-0.00601254770663218\\
% };
% \addlegendentry{\small $\widehat{y}_k$}

% \end{axis}
\begin{axis}[%
width=6cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=30000,
% xtick={0, 50000},
xlabel = {$k$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend columns = 2,
legend style={at={(0.98,0.25)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
10	4.20072316601412e-12\\
11	0.00323681129475707\\
12	0.00215121014534594\\
13	0.00122782358635558\\
14	0.000524608034239738\\
15	1.55391347059014e-05\\
16	0.000345795738516198\\
17	0.00060161097498639\\
18	0.00078357970734222\\
19	0.000913406622200333\\
20	0.00100526119527191\\
21	0.00106817887886503\\
22	0.00110790517311309\\
23	0.00112816508342327\\
24	0.00113148465761942\\
25	0.00111970138684304\\
26	0.0010942715280592\\
27	0.00105644988440333\\
28	0.00100739156017743\\
29	0.000948206919852035\\
30	0.000879988958685139\\
31	0.000803824696538561\\
32	0.000720797528258565\\
33	0.000631984632262308\\
34	0.000538451845510098\\
35	0.00044124740956026\\
36	0.000341395400905016\\
37	0.000239889311992211\\
38	0.000137686046140583\\
39	3.57004704268593e-05\\
40	6.51993996931936e-05\\
41	0.000164196552089402\\
42	0.000260528459565725\\
43	0.000353489900873279\\
44	0.000442435140940791\\
45	0.00052677949712415\\
46	0.000606000323077989\\
47	0.000679637445367173\\
48	0.000747293090307965\\
49	0.000808631340256546\\
50	0.000863377159542373\\
51	0.000911315030672316\\
52	0.000952287241493635\\
53	0.000986191863476158\\
55	0.00103265556568094\\
57	0.00105091381975002\\
59	0.00104189930104857\\
61	0.00100717253100923\\
63	0.000948820401651011\\
65	0.000869353688574832\\
66	0.000822578024158082\\
67	0.000771606324194486\\
68	0.000716827450638185\\
69	0.000658638677069302\\
70	0.000597443004079217\\
71	0.000533646594327013\\
72	0.000467656333648554\\
73	0.000399877523491471\\
74	0.000330711708591931\\
75	0.000260554642837502\\
76	0.000189794395200555\\
77	0.000118809596707259\\
78	4.79678286819198e-05\\
79	2.23758483300841e-05\\
80	9.18802261507239e-05\\
81	0.000160219142873349\\
82	0.000227082541402911\\
83	0.000292177395424405\\
84	0.00035522850598583\\
85	0.000415979172261079\\
86	0.000474191740368998\\
87	0.000529648034384226\\
88	0.000582149673927562\\
89	0.00063151828292405\\
90	0.00067759559429482\\
91	0.000720243455414302\\
93	0.000794798167861143\\
95	0.000854473934824086\\
97	0.000898869623674891\\
99	0.000927877212532465\\
101	0.000941663524862433\\
103	0.000940648608874923\\
105	0.00092548141748535\\
107	0.000897013425447468\\
109	0.000856270794570956\\
111	0.000804425667116955\\
113	0.000742767131217918\\
115	0.000672672361429254\\
117	0.000595578393488427\\
119	0.000512954944507737\\
120	0.000470031511036485\\
121	0.000426278640316563\\
122	0.00038187804278935\\
123	0.000337008960129065\\
124	0.00029184752504035\\
125	0.000246566156582988\\
126	0.000201332992153477\\
127	0.000156311356999919\\
128	0.000111659272024121\\
129	6.75290003675857e-05\\
130	2.40666331563027e-05\\
131	1.85882854329634e-05\\
132	6.03030937843005e-05\\
133	0.000100952309285449\\
134	0.000140417885920311\\
135	0.000178589433471245\\
136	0.000215364398940398\\
137	0.00025064821092129\\
138	0.000284354387769909\\
139	0.000316404610567418\\
140	0.000346728761931345\\
141	0.000375264931868112\\
142	0.000401959391925088\\
144	0.00044964880994064\\
146	0.000489527970569782\\
148	0.000521452255004877\\
150	0.000545395915359585\\
152	0.000561445164548179\\
154	0.000569790121787577\\
156	0.000570715824353558\\
158	0.000564592513336968\\
160	0.000551865395044046\\
162	0.000533044070547336\\
164	0.000508691814661924\\
166	0.000479414872040098\\
168	0.000445851923291023\\
170	0.000408663857795006\\
172	0.000368523973040218\\
174	0.000326108703079053\\
176	0.000282088961352316\\
177	0.000259683587117226\\
178	0.00023712216614247\\
179	0.000214483579167551\\
180	0.000191845000407497\\
181	0.00016928171385239\\
182	0.00014686694203754\\
183	0.000124671687356483\\
184	0.000102764585887101\\
185	8.12117736685574e-05\\
186	6.00767653258063e-05\\
187	3.94203449050659e-05\\
188	1.93004687300655e-05\\
189	2.27819928573686e-07\\
190	1.91124646253705e-05\\
191	3.7304458224764e-05\\
192	5.47578944054209e-05\\
193	7.14300085096285e-05\\
194	8.72812080828997e-05\\
195	0.000102275093477979\\
196	0.000116378468893402\\
197	0.0001295613442586\\
198	0.00014179692834853\\
199	0.000153061613573896\\
200	0.000163334952839508\\
201	0.000172599628919\\
203	0.000188049139152727\\
205	0.000199332609103712\\
207	0.000206419516927135\\
209	0.000209324308349604\\
211	0.000208104060441481\\
213	0.000202855905524377\\
215	0.000193714263190014\\
217	0.000180847925459335\\
219	0.000164457036713092\\
220	0.00015501024483206\\
221	0.000144770006595984\\
222	0.000133768777754131\\
223	0.000122040390374774\\
224	0.000109619955703937\\
225	9.6543767634595e-05\\
226	8.28492069464377e-05\\
227	6.85746464957237e-05\\
228	5.37593574972444e-05\\
229	3.84434170400271e-05\\
230	2.26676169662748e-05\\
231	6.4733742257704e-06\\
232	1.00973571877685e-05\\
233	2.70021726250127e-05\\
234	4.41983014126462e-05\\
235	6.16426896500439e-05\\
236	7.92920811129202e-05\\
237	9.71030961982195e-05\\
238	0.000115032308876865\\
239	0.000133036321590138\\
240	0.000151071838087797\\
241	0.000169095734150586\\
242	0.000187065126193165\\
243	0.000204937437728875\\
245	0.000240222432540851\\
247	0.000274618638613237\\
249	0.000307802781244204\\
251	0.000339462138859225\\
253	0.000369296154357568\\
255	0.000397017911642472\\
258	0.000434049612288109\\
261	0.000464872397254866\\
264	0.000488727855918193\\
267	0.000504954050758936\\
270	0.000512990745696007\\
273	0.000512383309263201\\
276	0.000502785333883566\\
279	0.000483960011543972\\
282	0.00045578030582454\\
284	0.000431783520602229\\
286	0.000403639969841551\\
288	0.000371391397030248\\
290	0.000335099752839622\\
292	0.000294846620273742\\
293	0.000273265198304616\\
294	0.000250732555937232\\
295	0.000227264106151622\\
296	0.000202876351255382\\
297	0.000177586855724921\\
298	0.000151414217963555\\
299	0.000124378041041927\\
300	9.64989024182773e-05\\
301	6.77983227287164e-05\\
302	3.82987336459968e-05\\
303	8.02344488198131e-06\\
304	2.30033896371003e-05\\
305	5.47568063709191e-05\\
306	8.72110674966052e-05\\
307	0.000120339696918138\\
308	0.00015411551691256\\
309	0.000188510685354399\\
310	0.000223496733471942\\
311	0.000259044604090523\\
312	0.00029512469029414\\
313	0.000331706874470309\\
314	0.000368760567667267\\
316	0.000444158006697267\\
318	0.000521064380175061\\
320	0.000599222073809122\\
322	0.000678369770905666\\
324	0.000758243733670961\\
327	0.00087883697863334\\
330	0.000999576090907458\\
333	0.00111957860032073\\
337	0.00127694694125906\\
341	0.00142950458367545\\
345	0.00157540113287944\\
350	0.00174582633326786\\
355	0.00190025336868609\\
360	0.00203622026514367\\
365	0.0021517872225553\\
371	0.00226161619955493\\
377	0.00233873070843369\\
383	0.00238288161133903\\
390	0.0023938323840418\\
397	0.0023638500942562\\
404	0.00229716632118971\\
411	0.00219907269687342\\
418	0.00207555540235369\\
426	0.00191137351684023\\
434	0.00173164887284719\\
442	0.00154524103151607\\
451	0.00133730523996376\\
461	0.00111919361388485\\
473	0.000887838053237745\\
498	0.000544204301587623\\
506	0.000475129775810987\\
512	0.00043546442590314\\
518	0.000405573167903081\\
523	0.000387697117623353\\
528	0.000375851859669456\\
533	0.00036971893445678\\
538	0.000369011234778473\\
543	0.000373479469284142\\
549	0.00038538310588417\\
555	0.000404159336926634\\
562	0.000434479330266469\\
570	0.000479958854381699\\
580	0.000552714345546549\\
598	0.000726594605764963\\
616	0.000949837610866659\\
629	0.00113408707496871\\
640	0.00129821671971816\\
651	0.00146315288911893\\
662	0.00162178865292394\\
672	0.00175441729302193\\
682	0.00187067759434216\\
692	0.001966093823279\\
703	0.00204285887516165\\
714	0.00208732197796198\\
725	0.00209860900315069\\
736	0.00207789870227968\\
748	0.00202248056385908\\
761	0.00193082806751997\\
775	0.00180653369056496\\
793	0.00162949903144426\\
828	0.00132637483497937\\
841	0.00125126395933691\\
853	0.00120525473833594\\
864	0.00118291289721126\\
876	0.00117866926845613\\
889	0.00119419953535706\\
906	0.0012368184304845\\
945	0.00134972290690091\\
959	0.00136752087644083\\
972	0.00136288558839769\\
984	0.00133699225956857\\
995	0.00129337411488083\\
1005	0.0012367651263854\\
1015	0.00116427140991683\\
1024	0.0010861283457165\\
1033	0.000996762518266072\\
1041	0.000908922613845461\\
1048	0.000826432364688028\\
1055	0.000739506604055329\\
1061	0.000662104150284217\\
1067	0.000582611748014075\\
1072	0.00051517910857301\\
1076	0.000460692400989345\\
1080	0.000405908238991683\\
1084	0.000350994458645123\\
1087	0.000309823897823041\\
1090	0.000268742654270807\\
1092	0.00024143830875667\\
1094	0.000214223589055794\\
1096	0.000187117986410631\\
1098	0.000160140688250942\\
1099	0.000146706060963155\\
1100	0.000133310556372506\\
1101	0.000119956477889819\\
1102	0.000106646106009856\\
1103	9.33816977015265e-05\\
1104	8.01654858249586e-05\\
1105	6.69996785526537e-05\\
1106	5.38864588132075e-05\\
1107	4.0827983742077e-05\\
1108	2.78263841541077e-05\\
1109	1.48837640279825e-05\\
1110	2.00220000558953e-06\\
1111	1.08162590934593e-05\\
1112	2.35695927416173e-05\\
1113	3.62558091586906e-05\\
1114	4.88729457512423e-05\\
1115	6.14190695391504e-05\\
1116	7.38922775638783e-05\\
1117	8.62906972831434e-05\\
1118	9.86124869514591e-05\\
1119	0.000110855835986062\\
1120	0.000123018965313871\\
1121	0.000135100127707604\\
1123	0.00015900972391865\\
1125	0.000182571295508217\\
1127	0.000205772041832461\\
1129	0.000228599698844476\\
1132	0.000262116154095234\\
1135	0.000294729687198315\\
1138	0.000326405891721359\\
1142	0.000367128640154526\\
1146	0.000406062415200898\\
1151	0.000452126801905662\\
1156	0.000495213591189944\\
1162	0.000542889196555879\\
1168	0.00058609508134309\\
1175	0.0006308048785335\\
1183	0.000674410580037837\\
1191	0.000710158351294717\\
1200	0.000741296703089035\\
1210	0.000765231077891854\\
1221	0.00077965413060538\\
1233	0.000782839439149735\\
1246	0.000773961469312448\\
1261	0.000751595458693707\\
1280	0.000711707201121909\\
1336	0.000598112017226549\\
1351	0.000583475295350663\\
1366	0.000578557293460155\\
1381	0.000583352027886109\\
1397	0.000598192087451101\\
1417	0.000627955474568729\\
1496	0.000775195034474035\\
1521	0.000807078787656958\\
1551	0.00083306188742024\\
1642	0.000906954422351395\\
1705	0.000993436410807094\\
1742	0.00103779203841809\\
1773	0.00105949526501867\\
1803	0.00106366003088291\\
1835	0.0010507324017465\\
1871	0.00101969432908944\\
1919	0.000963272682929957\\
2049	0.000819261930725931\\
2178	0.000714775391758919\\
2206	0.000677544855154631\\
2231	0.000635860048485938\\
2254	0.000590472699528671\\
2276	0.000541454588789332\\
2297	0.000490630542442256\\
2317	0.000439758299457296\\
2336	0.000390326230255335\\
2354	0.000343456834580736\\
2371	0.000299893249357912\\
2387	0.000260039518225802\\
2402	0.000224028157540732\\
2416	0.000191795262896287\\
2428	0.000165309010013401\\
2439	0.000141980000490156\\
2448	0.000123564033796943\\
2456	0.000107688149342448\\
2463	9.416360055332e-05\\
2469	8.28314485257487e-05\\
2475	7.17275082824678e-05\\
2480	6.26392767104773e-05\\
2484	5.54709165614439e-05\\
2488	4.83886756277475e-05\\
2491	4.31307651527916e-05\\
2494	3.79167407409311e-05\\
2497	3.27445756252751e-05\\
2499	2.93187045663782e-05\\
2501	2.59099055283928e-05\\
2503	2.2517557297261e-05\\
2505	1.91410355187662e-05\\
2506	1.74585138278398e-05\\
2507	1.57797137060594e-05\\
2508	1.41045566764427e-05\\
2509	1.24329642554732e-05\\
2510	1.07648579867505e-05\\
2511	9.10015947244847e-06\\
2512	7.43879040626048e-06\\
2513	5.78067260576052e-06\\
2514	4.12572804546585e-06\\
2515	2.47387888921397e-06\\
2516	8.2504752339802e-07\\
2517	8.20843410237095e-07\\
2518	2.46387098148176e-06\\
2519	4.10411193854723e-06\\
2520	5.74164267489284e-06\\
2521	7.3765391960049e-06\\
2522	9.0088770861345e-06\\
2523	1.06387314750119e-05\\
2524	1.22661770045802e-05\\
2525	1.38912877955364e-05\\
2526	1.55141374139154e-05\\
2527	1.71347988380319e-05\\
2529	2.03698458773398e-05\\
2531	2.3596999715966e-05\\
2533	2.68168196194552e-05\\
2535	3.00298522554681e-05\\
2538	3.48378370528013e-05\\
2541	3.96334820899972e-05\\
2544	4.44184407553536e-05\\
2548	5.07844502474128e-05\\
2552	5.713766054119e-05\\
2557	6.50658468663271e-05\\
2562	7.29840447790935e-05\\
2568	8.24785523980088e-05\\
2575	9.35517021273278e-05\\
2583	0.000106206291436847\\
2592	0.000120439332372806\\
2602	0.00013622977118228\\
2613	0.000153517928842334\\
2625	0.000172174560160538\\
2638	0.000191958258170709\\
2652	0.000212461821145296\\
2667	0.000233051531644038\\
2682	0.000251653776307918\\
2697	0.000267653359287975\\
2712	0.000280432360170831\\
2727	0.000289414057604173\\
2742	0.000294108687327248\\
2757	0.000294157920658907\\
2772	0.000289374847277282\\
2786	0.000280562486772454\\
2800	0.000267744349197071\\
2814	0.000251290575122423\\
2827	0.000233232686882612\\
2840	0.000213078085093469\\
2853	0.000191504912838563\\
2866	0.000169283071935036\\
2879	0.000147250834236742\\
2893	0.000124745170855123\\
2931	7.86028213109938e-05\\
2939	7.3045832053497e-05\\
2946	6.96736498840338e-05\\
2952	6.79644718590508e-05\\
2958	6.74006430946077e-05\\
2964	6.80275509028643e-05\\
2970	6.98838126664013e-05\\
2976	7.30009767894019e-05\\
2982	7.74032782074562e-05\\
2989	8.41854678152204e-05\\
2997	9.41225180511867e-05\\
3008	0.000111582880679881\\
3047	0.000206915630224053\\
3061	0.000252246637887775\\
3074	0.000298458969486158\\
3087	0.000347810359979255\\
3101	0.000403459654751546\\
3115	0.000460578803000754\\
3130	0.000522083193392116\\
3145	0.000582531620530698\\
3161	0.000644361521461141\\
3178	0.000705494392803468\\
3195	0.000760516726088484\\
3213	0.000810893695977199\\
3232	0.000854359520484187\\
3252	0.000888896559083452\\
3274	0.00091385430496422\\
3298	0.000926841237767265\\
3325	0.000926715690070055\\
3359	0.000911133186883926\\
3495	0.000835992929973258\\
3554	0.000832366616164182\\
3608	0.000824945461680596\\
3641	0.000807847564942455\\
3669	0.000781732055699892\\
3695	0.000746414091679056\\
3719	0.000703989965529569\\
3741	0.000657130733153665\\
3762	0.00060599600594998\\
3782	0.000552407414832784\\
3801	0.000498105729032689\\
3819	0.000444637673928927\\
3836	0.000393288452681424\\
3852	0.000345052412645103\\
3867	0.000300633119974445\\
3881	0.000260464287301316\\
3895	0.000222071223979926\\
3908	0.000188445211314007\\
3920	0.00015946912240704\\
3932	0.000132753984343208\\
3943	0.000110462745855139\\
3954	9.04483664728343e-05\\
3965	7.28576236074041e-05\\
3977	5.65751545971996e-05\\
4005	3.09877011498638e-05\\
4011	2.78214373345466e-05\\
4016	2.5811612402206e-05\\
4021	2.43719415974873e-05\\
4025	2.36289707807785e-05\\
4029	2.32472731953063e-05\\
4033	2.32243823376414e-05\\
4037	2.35573136616169e-05\\
4041	2.42425666506334e-05\\
4046	2.5588422049037e-05\\
4051	2.74695134466076e-05\\
4057	3.04189031755982e-05\\
4065	3.54926561616588e-05\\
4101	7.2892628940312e-05\\
4112	8.83853747531262e-05\\
4123	0.000105379381399135\\
4134	0.000123614449534393\\
4145	0.000142813513087366\\
4157	0.000164514695762405\\
4169	0.00018662236510289\\
4182	0.000210560209698785\\
4195	0.0002339731951294\\
4209	0.000257993559081544\\
4223	0.000280136183220141\\
4238	0.00030104913576989\\
4253	0.000318314928209076\\
4268	0.00033122312063123\\
4283	0.000339121809088864\\
4297	0.000341459963784462\\
4311	0.000338517241634891\\
4324	0.000330756416429004\\
4336	0.000319100483203517\\
4348	0.000303000834353429\\
4359	0.000284267285600731\\
4369	0.000263908750583763\\
4378	0.000242874895215485\\
4386	0.000222033816309054\\
4393	0.000202158363283518\\
4399	0.000183919222071113\\
4405	0.000164585328894706\\
4410	0.000147650230884359\\
4414	0.00013357147286517\\
4418	0.000119028112297052\\
4421	0.000107819958364549\\
4424	9.63576492906323e-05\\
4427	8.46445354342509e-05\\
4429	7.66981825312959e-05\\
4431	6.86429940238525e-05\\
4433	6.0480077674211e-05\\
4435	5.2210571149494e-05\\
4436	4.80362101846486e-05\\
4437	4.38356416776657e-05\\
4438	3.96090160929856e-05\\
4439	3.53564856989618e-05\\
4440	3.10782045560318e-05\\
4441	2.67743285041857e-05\\
4442	2.24450151519205e-05\\
4443	1.80904238641748e-05\\
4444	1.37107157500618e-05\\
4445	9.30605365103152e-06\\
4446	4.87660212826732e-06\\
4447	4.22527450212141e-07\\
4448	4.05600241988753e-06\\
4449	8.55881783681657e-06\\
4450	1.30857474864047e-05\\
4451	1.76366183983419e-05\\
4452	2.22112559591403e-05\\
4453	2.68094839262333e-05\\
4454	3.14311244402308e-05\\
4455	3.60759980395927e-05\\
4456	4.07439236727958e-05\\
4457	4.54347187143752e-05\\
4458	5.01481989762183e-05\\
4460	5.96424706877304e-05\\
4462	6.9225234616347e-05\\
4464	7.889496249749e-05\\
4466	8.86501024600684e-05\\
4469	0.000103439508530943\\
4472	0.000118412132027859\\
4475	0.00013356245129751\\
4479	0.000154029548833023\\
4483	0.000174788904908997\\
4488	0.000201127829388681\\
4493	0.000227873752603437\\
4499	0.000260465898058264\\
4506	0.000299111513990548\\
4514	0.000343996849801163\\
4522	0.000389528948103633\\
4531	0.00044136661857433\\
4541	0.000499510059099815\\
4552	0.000563836294905683\\
4565	0.000639902215691511\\
4579	0.000721262145269355\\
4594	0.000807029889461537\\
4611	0.000901469857480404\\
4629	0.000997065029381684\\
4648	0.00109173065144689\\
4669	0.00118739114380399\\
4691	0.00127596966147638\\
4714	0.00135444560941261\\
4739	0.00142219549314177\\
4765	0.00147259348039434\\
4793	0.00150407280688397\\
4822	0.00151288920076581\\
4853	0.00149809772144783\\
4886	0.00145921915562936\\
4923	0.00139449638930826\\
4970	0.00129449841264938\\
5075	0.00109004010358859\\
5112	0.00104638377273865\\
5147	0.00102288325489259\\
5183	0.00101529852362454\\
5228	0.00102307670248923\\
5324	0.00104512880211276\\
5358	0.00103294369420981\\
5387	0.00100666601094098\\
5413	0.000968080758210996\\
5436	0.000920769159801393\\
5457	0.000866114152683694\\
5476	0.000806988108854081\\
5493	0.000746262803781698\\
5509	0.000682444026105878\\
5523	0.000621428936013675\\
5536	0.00056059210976619\\
5547	0.000506092351032454\\
5557	0.000454244861988253\\
5566	0.000405790122200487\\
5574	0.000361358843496779\\
5581	0.000321478908201884\\
5587	0.000286584139755587\\
5592	0.000257023835437735\\
5597	0.000227043276122346\\
5601	0.000202767464896038\\
5605	0.00017824214367887\\
5608	0.000159689779580234\\
5611	0.000141005917451652\\
5614	0.000122194437115821\\
5616	0.000109584489127674\\
5618	9.69207423158563e-05\\
5620	8.42043811171642e-05\\
5622	7.14365986928472e-05\\
5623	6.50337997097684e-05\\
5624	5.86185966857906e-05\\
5625	5.21911411125989e-05\\
5626	4.57515849811411e-05\\
5627	3.93000807757364e-05\\
5628	3.28367814656354e-05\\
5629	2.6361840496582e-05\\
5630	1.98754117850288e-05\\
5631	1.33776497096241e-05\\
5632	6.86870910308748e-06\\
5633	3.48745245634198e-07\\
5634	6.18208614327665e-06\\
5635	1.27236289123888e-05\\
5636	1.92757264862689e-05\\
5637	2.58382218733098e-05\\
5638	3.24109576726389e-05\\
5639	3.89937760823098e-05\\
5640	4.55865189069989e-05\\
5641	5.21890275655829e-05\\
5642	5.88011430986327e-05\\
5643	6.54227061764151e-05\\
5644	7.20535571058501e-05\\
5646	8.53424819837269e-05\\
5648	9.86666332277856e-05\\
5650	0.000112024721021956\\
5652	0.0001254154504882\\
5655	0.000145559903479054\\
5658	0.000165770469343693\\
5661	0.000186042721329212\\
5665	0.000213160659598425\\
5669	0.000240369769317445\\
5674	0.000274493162341455\\
5679	0.00030872153838935\\
5685	0.000349904699201606\\
5692	0.00039805633802739\\
5700	0.000453154179869531\\
5709	0.000515122498253516\\
5719	0.000583812561934363\\
5730	0.000658981456978928\\
5742	0.000740269940777887\\
5756	0.000833806516660978\\
5771	0.000932010910942375\\
5788	0.00104017453369056\\
5807	0.00115631447956609\\
5827	0.00127222357667975\\
5849	0.00139114323660684\\
5873	0.00150944776632912\\
5899	0.00162294986265722\\
5927	0.00172703794293761\\
5957	0.00181689755974651\\
5989	0.00188781314283834\\
6023	0.0019355314440776\\
6060	0.00195682950882912\\
6099	0.00194780608254389\\
6140	0.00190802962026233\\
6184	0.00183693909135262\\
6231	0.00173616954845236\\
6281	0.001609515236891\\
6334	0.00146216915309378\\
6388	0.00130515545076646\\
6438	0.00115672052599699\\
6481	0.00102664717581497\\
6517	0.000914735520031473\\
6547	0.000818116710119218\\
6572	0.000734389308005549\\
6594	0.000657714020124779\\
6613	0.000588883717595169\\
6630	0.000525032502604423\\
6645	0.000466794435580145\\
6658	0.000414820844433064\\
6669	0.000369730052325629\\
6679	0.000327844931214931\\
6688	0.000289421280383465\\
6696	0.000254693302973717\\
6703	0.000223869347293114\\
6709	0.000197129655374052\\
6714	0.00017462569715144\\
6718	0.000156480635254053\\
6722	0.00013821178607189\\
6726	0.000119821541435707\\
6729	0.000105950753980708\\
6732	9.2014327086111e-05\\
6734	8.26875246218831e-05\\
6736	7.3332491880759e-05\\
6738	6.3949630667814e-05\\
6740	5.45393565823e-05\\
6741	4.9824073359084e-05\\
6742	4.5102099018163e-05\\
6743	4.03734893890973e-05\\
6744	3.56383011631593e-05\\
6745	3.08965918928605e-05\\
6746	2.61484199913839e-05\\
6747	2.13938447326047e-05\\
6748	1.66329262504313e-05\\
6749	1.18657255373471e-05\\
6750	7.09230444468574e-06\\
6751	2.3127256812318e-06\\
6752	2.47294718759807e-06\\
6753	7.26464974067921e-06\\
6754	1.20623167023447e-05\\
6755	1.68658819435993e-05\\
6756	2.16752784827674e-05\\
6757	2.64904384879717e-05\\
6758	3.13112932771629e-05\\
6759	3.61377733210475e-05\\
6760	4.09698082433338e-05\\
6761	4.58073268232618e-05\\
6762	5.06502569966162e-05\\
6764	6.03520596640167e-05\\
6766	7.0074622943646e-05\\
6768	7.98173401708101e-05\\
6770	8.95795913845487e-05\\
6773	0.000104258205755869\\
6776	0.00011897715154859\\
6779	0.000133734170595275\\
6783	0.000153465396200729\\
6787	0.000173254485248419\\
6792	0.000198063233818342\\
6797	0.000222941263178257\\
6803	0.000252868876058191\\
6810	0.000287858195087182\\
6818	0.000327897967613914\\
6827	0.00037294000872659\\
6837	0.000422882659126855\\
6848	0.000477551127427985\\
6860	0.000536674793970188\\
6874	0.000604677032858179\\
6889	0.000675967820143693\\
6906	0.000754228023400534\\
6924	0.000833432445132381\\
6944	0.000916085195883937\\
6965	0.000995724272207468\\
6988	0.00107328859060415\\
7012	0.00114217485631392\\
7037	0.00119968449931447\\
7063	0.00124320486057095\\
7091	0.00127107302087168\\
7120	0.0012794608148272\\
7150	0.00126746578741577\\
7181	0.00123536745739553\\
7214	0.00118301895808417\\
7250	0.00111037552390193\\
7293	0.0010123427961536\\
7417	0.00076657584698357\\
7448	0.00073167308123985\\
7477	0.000711556003371559\\
7506	0.000703284746119047\\
7536	0.000705966576232988\\
7571	0.000720651792010263\\
7629	0.000759829827118374\\
7682	0.000792429366972558\\
7717	0.000801860067531137\\
7747	0.000797527902010558\\
7774	0.000781508744295568\\
7799	0.00075518620173131\\
7822	0.000720637247068854\\
7844	0.000678174114581416\\
7864	0.000631709382776229\\
7882	0.00058375420039817\\
7899	0.000533456023708814\\
7914	0.000485353899919797\\
7928	0.000437607573793916\\
7941	0.000391073451996009\\
7952	0.000350244055086744\\
7962	0.000312121163142586\\
7971	0.000277106505415396\\
7979	0.000245507395994247\\
7986	0.000217551356317528\\
7992	0.000193400787682475\\
7998	0.000169110044677069\\
8003	0.000148783865111809\\
8007	0.000132481486636892\\
8011	0.000116152705392131\\
8014	0.000103894598150354\\
8017	9.16311456111131e-05\\
8020	7.93664273226756e-05\\
8022	7.11912598429489e-05\\
8024	6.30185510774403e-05\\
8026	5.48495084009975e-05\\
8028	4.66853380864891e-05\\
8029	4.26054566499729e-05\\
8030	3.85272450045675e-05\\
8031	3.44508534903818e-05\\
8032	3.03764323220185e-05\\
8033	2.63041315799017e-05\\
8034	2.22341012001986e-05\\
8035	1.81664909655671e-05\\
8036	1.41014504964472e-05\\
8037	1.00391292406514e-05\\
8038	5.97967646514869e-06\\
8039	1.92324124612572e-06\\
8040	2.13002753998358e-06\\
8041	6.17998122586135e-06\\
8042	1.02264713623996e-05\\
8043	1.42693497281462e-05\\
8044	1.83084683382338e-05\\
8045	2.23436794533502e-05\\
8046	2.63748355899705e-05\\
8047	3.04017895274231e-05\\
8048	3.44243943196063e-05\\
8049	3.84425033014434e-05\\
8050	4.24559700995417e-05\\
8052	5.04683931635431e-05\\
8054	5.84604986923148e-05\\
8056	6.64311271037123e-05\\
8058	7.437912433368e-05\\
8061	8.62561765519373e-05\\
8064	9.80758770390148e-05\\
8067	0.00010983440929286\\
8071	0.00012541077110297\\
8075	0.000140862810938197\\
8080	0.00015998973942521\\
8085	0.000178892015164913\\
8091	0.000201255126252326\\
8098	0.000226869894164976\\
8106	0.00025546503531846\\
8115	0.000286696748976588\\
8125	0.00032013863635273\\
8136	0.000355272898959722\\
8148	0.000391483975856576\\
8161	0.00042805598275501\\
8176	0.000466621562207708\\
8192	0.00050326112148299\\
8209	0.000536922291032962\\
8228	0.000567988159961683\\
8248	0.000593194933016049\\
8270	0.000612217316026592\\
8293	0.000622800658277277\\
8318	0.000624372072804843\\
8345	0.000615869626318413\\
8374	0.000597093484614448\\
8407	0.000566963218968349\\
8448	0.000522722547884695\\
8535	0.000437736047525912\\
8565	0.000419826095147108\\
8591	0.000411189543028478\\
8616	0.000409392524492969\\
8641	0.000414048480899957\\
8668	0.000426012813552582\\
8698	0.000446855181617289\\
8738	0.000484326008205025\\
8831	0.000587098413984807\\
8868	0.00062190758876614\\
8902	0.000645374409462418\\
8934	0.000657700284928256\\
8965	0.000659229626244467\\
8995	0.000650312732031772\\
9024	0.000631938694094394\\
9053	0.000604442264149528\\
9081	0.000570082830798546\\
9109	0.000529204972009987\\
9136	0.000484920490475943\\
9163	0.00043727977635127\\
9189	0.000389612777573528\\
9214	0.000343369416279653\\
9239	0.000297862983215849\\
9263	0.000255822924894643\\
9287	0.000216195515083378\\
9310	0.00018108004150332\\
9332	0.000150510914594724\\
9354	0.000123141219049076\\
9375	0.000100103182331667\\
9395	8.09537696200609e-05\\
9414	6.5190740924911e-05\\
9432	5.22963252046229e-05\\
9448	4.23485282324385e-05\\
9462	3.46825808121545e-05\\
9474	2.87856875559236e-05\\
9484	2.42821097491844e-05\\
9493	2.05017435721724e-05\\
9500	1.77136185341287e-05\\
9506	1.54136234395067e-05\\
9511	1.3550780320122e-05\\
9516	1.17290497068591e-05\\
9520	1.0296286338718e-05\\
9524	8.8812622671866e-06\\
9527	7.82931848949968e-06\\
9530	6.78355302443376e-06\\
9532	6.08899963298847e-06\\
9534	5.39597770071164e-06\\
9536	4.70400011000054e-06\\
9538	4.01257921722831e-06\\
9539	3.66692503487118e-06\\
9540	3.32122699407412e-06\\
9541	2.97542405447764e-06\\
9542	2.62945516930515e-06\\
9543	2.28325928994241e-06\\
9544	1.93677537025907e-06\\
9545	1.58994237103287e-06\\
9546	1.2426992644682e-06\\
9547	8.94985038467065e-07\\
9548	5.46738701168963e-07\\
9549	1.97899285306478e-07\\
9550	1.51594147346542e-07\\
9551	5.01802501599025e-07\\
9552	8.52786644423912e-07\\
9553	1.20460740054035e-06\\
9554	1.55732554801609e-06\\
9555	1.9110018138761e-06\\
9556	2.26569686974342e-06\\
9557	2.62147132735748e-06\\
9558	2.97838573428091e-06\\
9559	3.3365005694555e-06\\
9560	3.6958762389581e-06\\
9562	4.41865131370683e-06\\
9564	5.14719258135889e-06\\
9566	5.88198021839502e-06\\
9568	6.62349281581525e-06\\
9571	7.74941365417255e-06\\
9574	8.89313959523796e-06\\
9577	1.00562615979416e-05\\
9581	1.16399907221278e-05\\
9585	1.32647169674502e-05\\
9590	1.53588556165803e-05\\
9596	1.79738513075105e-05\\
9602	2.07114115482279e-05\\
9609	2.40756401476665e-05\\
9617	2.81670433989543e-05\\
9627	3.36885115567139e-05\\
9638	4.03371356208534e-05\\
9650	4.83430052909141e-05\\
9664	5.87631431427834e-05\\
9679	7.13171772989281e-05\\
9696	8.73940478267506e-05\\
9714	0.00010665656680252\\
9733	0.000129551098743081\\
9753	0.000156492515374568\\
9774	0.000187825893377405\\
9796	0.00022378074374587\\
9819	0.000264419339816646\\
9843	0.000309581981486137\\
9867	0.000356831728227892\\
9892	0.000407349036707498\\
9918	0.000460165212767213\\
9945	0.000513978187098308\\
9973	0.000567164853167079\\
10001	0.000616172941834668\\
10030	0.000661044354744119\\
10060	0.000699794030830749\\
10091	0.000730516495489898\\
10123	0.000751572938276027\\
10156	0.000761801585568085\\
10191	0.000760534305658059\\
10229	0.000746802160971044\\
10271	0.000720176394403966\\
10328	0.000673812533700595\\
10411	0.000611989488481945\\
10450	0.000594801695680955\\
10485	0.000588918535921532\\
10519	0.000592584219815558\\
10555	0.000606234373235039\\
10597	0.000632896363589495\\
10743	0.000746053035865696\\
10778	0.000757130881958347\\
10809	0.000755308591411893\\
10838	0.000741731134821693\\
10864	0.000718665029820352\\
10888	0.00068763569749742\\
10911	0.000648867777905681\\
10932	0.000605726501023623\\
10951	0.00056043484407226\\
10968	0.000515036722505179\\
10984	0.000468293920341837\\
10998	0.000424372949627575\\
11011	0.000381220251426523\\
11022	0.000343041261700567\\
11032	0.000307099092456372\\
11041	0.000273815841597026\\
11049	0.000243539194256817\\
11056	0.000216550559052366\\
11062	0.000193073573350162\\
11068	0.000169300559653265\\
11073	0.000149278478160598\\
11077	0.00013313127794282\\
11081	0.000116875739597267\\
11084	0.000104616800901998\\
11087	9.23031806871098e-05\\
11090	7.99375870466626e-05\\
11092	7.16663272436657e-05\\
11094	6.33739868221204e-05\\
11096	5.50613773966906e-05\\
11098	4.67293126377847e-05\\
11099	4.25562392998105e-05\\
11100	3.83786080998444e-05\\
11101	3.4196521248583e-05\\
11102	3.00100810546576e-05\\
11103	2.58193899178781e-05\\
11104	2.16245503247292e-05\\
11105	1.74256648420725e-05\\
11106	1.32228361131844e-05\\
11107	9.01616685178991e-06\\
11108	4.80575983699542e-06\\
11109	5.91717907947837e-07\\
11110	3.62585604129539e-06\\
11111	7.84685906715733e-06\\
11112	1.20711881815895e-05\\
11113	1.62987403574462e-05\\
11114	2.05294125336588e-05\\
11115	2.47631016206949e-05\\
11116	2.89997045050687e-05\\
11117	3.32391180559151e-05\\
11118	3.74812391280886e-05\\
11119	4.17259645703761e-05\\
11120	4.59731912270517e-05\\
11122	5.44747355848312e-05\\
11124	6.29850471094541e-05\\
11126	7.15033009998736e-05\\
11128	8.00286729121259e-05\\
11131	9.28282753884048e-05\\
11134	0.000105639263651537\\
11137	0.000118458866353494\\
11141	0.000135560292472788\\
11145	0.000152665586738793\\
11150	0.000174042741229462\\
11155	0.000195403159209257\\
11161	0.000220995943873193\\
11168	0.000250772387455477\\
11176	0.000284653719476644\\
11185	0.000322521763665752\\
11195	0.000364209002276707\\
11206	0.000409488498924809\\
11218	0.000458064264801869\\
11232	0.000513471030336321\\
11247	0.000571098069103215\\
11264	0.00063394893472542\\
11283	0.00070075074820274\\
11304	0.000769955087697624\\
11327	0.000839763613796212\\
11352	0.000908191997604095\\
11380	0.000975406621406888\\
11411	0.00103829979949751\\
11445	0.00109398526822532\\
11483	0.00114125708174298\\
11527	0.00117920981579356\\
11580	0.00120652800997848\\
11649	0.00122234284987837\\
11741	0.00122351505674566\\
11819	0.00120701469896339\\
11876	0.00117703527585248\\
11922	0.00113566298233674\\
11961	0.00108501157029912\\
11996	0.00102536016643911\\
12027	0.000960289754349084\\
12055	0.000891223142695503\\
12080	0.000821248999898985\\
12103	0.000750091172547659\\
12124	0.000679678413101412\\
12143	0.000611755804424928\\
12160	0.000547832634350539\\
12175	0.000489163129390107\\
12188	0.000436751845199441\\
12200	0.000387206834077015\\
12210	0.000345149762756007\\
12219	0.000306761791669619\\
12227	0.000272256674303027\\
12234	0.000241800693685528\\
12240	0.000215520247410758\\
12246	0.000189095641969826\\
12251	0.000166977261665338\\
12255	0.000149225640138153\\
12259	0.000131428977242764\\
12263	0.000113592431263947\\
12266	0.00010019196728094\\
12269	8.67741825972287e-05\\
12271	7.78204581539922e-05\\
12273	6.88606692907078e-05\\
12275	5.98954714462584e-05\\
12277	5.09255209817971e-05\\
12278	4.64389688522252e-05\\
12279	4.19514750601072e-05\\
12280	3.74631218580181e-05\\
12281	3.29739915328073e-05\\
12282	2.8484166404405e-05\\
12283	2.3993728820168e-05\\
12284	1.95027611526489e-05\\
12285	1.50113457953314e-05\\
12286	1.05195651587934e-05\\
12287	6.02750166754097e-06\\
12288	1.53523775600994e-06\\
12289	2.95714413494462e-06\\
12290	7.44956156184866e-06\\
12291	1.1941932081988e-05\\
12292	1.64341732573527e-05\\
12293	2.09262026580369e-05\\
12294	2.54179378662514e-05\\
12295	2.99092964794555e-05\\
12296	3.44001961141135e-05\\
12297	3.88905544101164e-05\\
12298	4.33802890330362e-05\\
12299	4.78693176787208e-05\\
12301	5.6844927994177e-05\\
12303	6.58167276618842e-05\\
12305	7.47840597008101e-05\\
12307	8.37462679563191e-05\\
12310	9.7178540255938e-05\\
12313	0.000110595603310864\\
12316	0.000123995256586248\\
12320	0.000141830589062382\\
12324	0.000159625895360783\\
12329	0.000181805901459067\\
12334	0.000203905341669551\\
12340	0.00023030439942194\\
12347	0.000260916130783717\\
12355	0.000295621816536237\\
12364	0.000334263626929349\\
12374	0.000376636824450741\\
12385	0.000422481847544231\\
12397	0.000471476716012899\\
12411	0.000527150588654669\\
12426	0.000584846496442271\\
12443	0.000647563836005687\\
12462	0.000714022530109053\\
12483	0.000782689357902146\\
12506	0.000851795112663237\\
12531	0.000919380879731756\\
12559	0.000985568571806472\\
12590	0.00104715456374558\\
12624	0.00110100126043804\\
12661	0.00114435652799938\\
12703	0.00117633437415175\\
12750	0.00119372689998021\\
12805	0.00119466491654793\\
12869	0.001176503079907\\
12941	0.00113804734716183\\
13009	0.00108596948136311\\
13066	0.00102843093156772\\
13115	0.000966304630306889\\
13157	0.000902097006073941\\
13195	0.000834462917063828\\
13229	0.000766027495087564\\
13259	0.000699545174284228\\
13287	0.000632639671025953\\
13312	0.000569310080134835\\
13334	0.000511125726523383\\
13354	0.0004565443116785\\
13372	0.000406302849731526\\
13388	0.000360954033519857\\
13403	0.000318014525654453\\
13416	0.000280588115235628\\
13428	0.00024595847113037\\
13438	0.000217100526959458\\
13447	0.000191170288534051\\
13455	0.000168183533218067\\
13462	0.000148138109473362\\
13468	0.000131019655729791\\
13474	0.000113970306945772\\
13479	9.98225148441867e-05\\
13483	8.8547679951708e-05\\
13487	7.73145715575269e-05\\
13490	6.8918857017976e-05\\
13493	6.05494393560333e-05\\
13496	5.22075141685458e-05\\
13498	4.66620902700135e-05\\
13500	4.11297612309609e-05\\
13502	3.56108737119855e-05\\
13504	3.01057721885887e-05\\
13505	2.73584982092274e-05\\
13506	2.4614798882661e-05\\
13507	2.18747166240805e-05\\
13508	1.91382936995296e-05\\
13509	1.64055722243109e-05\\
13510	1.36765941608153e-05\\
13511	1.09514013160766e-05\\
13512	8.23003534080006e-06\\
13513	5.51253772614698e-06\\
13514	2.79894980273916e-06\\
13515	8.93127382191746e-08\\
13516	2.61633246458809e-06\\
13517	5.31794496962954e-06\\
13518	8.01548410957069e-06\\
13519	1.07089093876236e-05\\
13520	1.33981804796098e-05\\
13521	1.60832572357579e-05\\
13522	1.87640996824856e-05\\
13523	2.14406680247472e-05\\
13524	2.41129226472322e-05\\
13525	2.67808241166269e-05\\
13526	2.94443331833588e-05\\
13528	3.47580180410122e-05\\
13530	4.00536669686745e-05\\
13532	4.5330972772201e-05\\
13534	5.05896313698779e-05\\
13537	5.84419983928408e-05\\
13540	6.62507309982799e-05\\
13543	7.40148440163345e-05\\
13547	8.42959158544561e-05\\
13551	9.44936991904138e-05\\
13556	0.000107120474916836\\
13561	0.000119609550756809\\
13567	0.000134409059123483\\
13574	0.000151408459225622\\
13582	0.000170472532090312\\
13591	0.000191439273538455\\
13601	0.000214118085204647\\
13612	0.00023828853181056\\
13624	0.000263699971878879\\
13638	0.000292050439227644\\
13654	0.000322702512153853\\
13671	0.000353194920728827\\
13690	0.000384730137383635\\
13712	0.000417914949424597\\
13736	0.000450143980256501\\
13763	0.000481687439348442\\
13794	0.000512240473424703\\
13829	0.000540355344756735\\
13871	0.0005668329959678\\
13924	0.000592222096791773\\
14006	0.000622610642059196\\
14174	0.000677654015520572\\
14247	0.000692810409070125\\
14303	0.000693910616875664\\
14352	0.000684130739398161\\
14397	0.000664658053476985\\
14439	0.000636768211593498\\
14478	0.000602508575471576\\
14515	0.000563039490918852\\
14551	0.000518894847716617\\
14585	0.000472903598549522\\
14617	0.000426706620461953\\
14647	0.000381650427382142\\
14675	0.000338760488546977\\
14701	0.000298754789897146\\
14725	0.000262082480479706\\
14747	0.00022897468433394\\
14767	0.000199497831937156\\
14785	0.000173603208478569\\
14801	0.000151169281033356\\
14816	0.000130687442897329\\
14829	0.000113396494901276\\
14840	9.91144665976993e-05\\
14850	8.64164105842622e-05\\
14859	7.52251275233401e-05\\
14867	6.54680178711122e-05\\
14874	5.70787528040081e-05\\
14880	4.99983713081343e-05\\
14885	4.41759448297064e-05\\
14890	3.84242426529788e-05\\
14894	3.38736874564998e-05\\
14898	2.9368154465852e-05\\
14901	2.60184517834733e-05\\
14904	2.26938980764136e-05\\
14907	1.9394399268794e-05\\
14909	1.72086014492293e-05\\
14911	1.50338590725942e-05\\
14913	1.28701363771842e-05\\
14914	1.1792395673472e-05\\
14915	1.07173955522224e-05\\
14916	9.64513097064821e-06\\
14917	8.57559676076474e-06\\
14918	7.5087876302032e-06\\
14919	6.44469816286658e-06\\
14920	5.3833228197606e-06\\
14921	4.32465593973109e-06\\
14922	3.26869174026513e-06\\
14923	2.21542431812765e-06\\
14924	1.16484765035221e-06\\
14925	1.16955594819989e-07\\
14926	9.28258108792344e-07\\
14927	1.97079983832837e-06\\
14928	3.01067608826319e-06\\
14929	4.04789346892562e-06\\
14930	5.08245870569093e-06\\
14931	6.11437863822698e-06\\
14932	7.14366021953231e-06\\
14933	8.17031051523138e-06\\
14934	9.19433670254014e-06\\
14935	1.0215746069795e-05\\
14936	1.12345460153506e-05\\
14938	1.32643477792441e-05\\
14940	1.52838033492819e-05\\
14942	1.72929757861899e-05\\
14944	1.92919298292879e-05\\
14947	2.22713470744793e-05\\
14950	2.52281535599109e-05\\
14953	2.81625881460035e-05\\
14957	3.20407942220454e-05\\
14961	3.58802726991183e-05\\
14966	4.06261192625322e-05\\
14971	4.53137119801756e-05\\
14977	5.08637974902549e-05\\
14984	5.72384699043651e-05\\
14992	6.43962077631674e-05\\
15001	7.22932906634521e-05\\
15011	8.08854966629191e-05\\
15022	9.01300713746606e-05\\
15035	0.000100799420308014\\
15050	0.000112802248584793\\
15067	0.000126061916486822\\
15087	0.000141280423541861\\
15110	0.00015840077981925\\
15137	0.000178168501505504\\
15169	0.000201405907708894\\
15206	0.000228347743442244\\
15250	0.000260813221111536\\
15299	0.000297579922729576\\
15350	0.000336059345374093\\
15402	0.000374422870897699\\
15453	0.000409703693513037\\
15503	0.000440447004684139\\
15552	0.000465442094790653\\
15601	0.000484190449478774\\
15650	0.000495903747100599\\
15700	0.000500244655046466\\
15751	0.000496871134340653\\
15804	0.000485642906555041\\
15859	0.000466785918480533\\
15916	0.000441006308865773\\
15975	0.000409328244873756\\
16034	0.000374075712263763\\
16091	0.000337613071465171\\
16142	0.000303354975667307\\
16187	0.000271829227676284\\
16226	0.000243361706241644\\
16259	0.000218278236132726\\
16288	0.000195349274929879\\
16313	0.000174824293035204\\
16335	0.000156117321259983\\
16354	0.000139434242255367\\
16371	0.000124065974607779\\
16386	0.000110141917055726\\
16399	9.77874705885563e-05\\
16410	8.71191977195153e-05\\
16420	7.72460505823098e-05\\
16429	6.82152612719834e-05\\
16437	6.00708491804415e-05\\
16444	5.28530263674384e-05\\
16450	4.65977287959759e-05\\
16455	4.13362571214678e-05\\
16460	3.60302280225566e-05\\
16464	3.17531719389003e-05\\
16467	2.85265078709862e-05\\
16470	2.52836220889328e-05\\
16473	2.20244765784638e-05\\
16475	1.98426622686032e-05\\
16477	1.76535960772144e-05\\
16479	1.54572689140637e-05\\
16481	1.32536722761273e-05\\
16482	1.21491454085087e-05\\
16483	1.10427982514937e-05\\
16484	9.93462990909423e-06\\
16485	8.82463952249969e-06\\
16486	7.71282627023003e-06\\
16487	6.59918936859093e-06\\
16488	5.48372807128431e-06\\
16489	4.36644166985549e-06\\
16490	3.2473294935369e-06\\
16491	2.12639090955308e-06\\
16492	1.00362532307483e-06\\
16493	1.20967822634288e-07\\
16494	1.24738904618304e-06\\
16495	2.37563882791708e-06\\
16496	3.50571760986896e-06\\
16497	4.63762579559543e-06\\
16498	5.77136375026741e-06\\
16499	6.90693180037692e-06\\
16500	8.0443302337785e-06\\
16501	9.18355929965142e-06\\
16502	1.03246192081948e-05\\
16503	1.146751013094e-05\\
16504	1.26122322002405e-05\\
16506	1.4907170113223e-05\\
16508	1.72094332240736e-05\\
16510	1.95190211820245e-05\\
16512	2.18359330053862e-05\\
16515	2.5325029283414e-05\\
16518	2.8830592348808e-05\\
16521	3.23526108441413e-05\\
16525	3.70742071322483e-05\\
16529	4.18249875541469e-05\\
16534	4.78044200433565e-05\\
16539	5.38292393296562e-05\\
16545	6.11187146228473e-05\\
16552	6.97050019504739e-05\\
16560	7.96251677664461e-05\\
16569	9.0920859344939e-05\\
16579	0.000103637839814696\\
16590	0.000117825352280474\\
16603	0.000134855203403919\\
16617	0.000153504414926818\\
16633	0.0001751957643051\\
16651	0.000200056142567065\\
16671	0.000228208330188822\\
16694	0.000261207670693344\\
16719	0.000297734818511675\\
16747	0.000339304806169378\\
16778	0.00038590581746737\\
16812	0.000437362979210236\\
16849	0.000493267212145415\\
16889	0.000552890360861847\\
16932	0.000615087962064326\\
16977	0.000676869135805314\\
17024	0.000736328745557242\\
17073	0.000791109887865157\\
17122	0.000836751359030508\\
17172	0.000872088449276872\\
17221	0.000894054089539445\\
17269	0.000902023835095963\\
17316	0.000895760767278371\\
17361	0.000876007039645888\\
17404	0.000844181970314201\\
17444	0.000803129536966679\\
17482	0.000754030454889437\\
17517	0.000700351316324978\\
17549	0.000644482860742167\\
17578	0.000588556336652435\\
17604	0.000534408591623155\\
17628	0.000481305228551495\\
17649	0.000432572533067711\\
17668	0.000386807526983626\\
17685	0.00034462682324628\\
17700	0.000306525881207927\\
17713	0.000272894403428855\\
17725	0.000241390983208655\\
17735	0.000214830653899461\\
17744	0.000190707770332531\\
17752	0.00016910570388927\\
17759	0.000150090706770906\\
17765	0.000133714585927491\\
17771	0.00011727237431785\\
17776	0.000103523824172428\\
17780	9.24966051329299e-05\\
17784	8.14458566143818e-05\\
17787	7.31432988427646e-05\\
17790	6.48290536994289e-05\\
17793	5.65037869268857e-05\\
17795	5.09478152791142e-05\\
17797	4.53874394625255e-05\\
17799	3.98228576110165e-05\\
17801	3.42542680670129e-05\\
17803	2.8681869366687e-05\\
17804	2.58943036765139e-05\\
17805	2.31058602310881e-05\\
17806	2.03165638977751e-05\\
17807	1.75264395533675e-05\\
17808	1.47355120845745e-05\\
17809	1.19438063874025e-05\\
17810	9.15134736693267e-06\\
17811	6.35815993680793e-06\\
17812	3.56426901885244e-06\\
17813	7.69699543021053e-07\\
17814	2.02552355336479e-06\\
17815	4.82137532571068e-06\\
17816	7.61783082261523e-06\\
17817	1.04148650861677e-05\\
17818	1.32124531523101e-05\\
17819	1.60105700513383e-05\\
17820	1.88091908080526e-05\\
17821	2.16082904423397e-05\\
17822	2.44078439691063e-05\\
17823	2.72078263990931e-05\\
17824	3.0008212739389e-05\\
17826	3.56100971595391e-05\\
17828	4.12132972183294e-05\\
17830	4.68176128637905e-05\\
17832	5.24228440146938e-05\\
17835	6.08319695961441e-05\\
17838	6.92420294945181e-05\\
17841	7.76523484179804e-05\\
17845	8.88653430169473e-05\\
17849	0.000100075998184784\\
17854	0.000114083592095235\\
17859	0.000128081913984839\\
17865	0.000144863276623042\\
17872	0.000164411826399768\\
17880	0.00018670344410419\\
17889	0.000211703194935737\\
17899	0.000239362460816325\\
17910	0.000269615786451245\\
17923	0.000305094986294333\\
17937	0.000342913602657578\\
17953	0.000385559625925478\\
17971	0.000432691271336502\\
17991	0.000483858890964145\\
18013	0.000538486675689535\\
18038	0.000598191872397957\\
18065	0.000659511681744142\\
18095	0.000723387702680925\\
18128	0.000787990429127156\\
18164	0.000851150645821252\\
18203	0.000910374975779614\\
18244	0.000961777290082701\\
18288	0.00100410124320385\\
18334	0.00103384090982802\\
18382	0.00104898558885795\\
18431	0.00104788838963888\\
18480	0.00103048397201073\\
18529	0.000997397094833098\\
18576	0.000951659739172186\\
18621	0.000895795718707536\\
18663	0.00083373847128765\\
18702	0.000768208470382425\\
18738	0.000701546355915053\\
18771	0.000635728992974151\\
18801	0.000572392348112882\\
18828	0.000512859841627381\\
18852	0.000458175219305735\\
18874	0.000406778720830842\\
18893	0.000361551172071253\\
18910	0.000320524215709022\\
18925	0.000283955108567051\\
18939	0.000249566976853253\\
18951	0.000219932336416031\\
18962	0.000192666724710454\\
18971	0.000170304707247616\\
18979	0.000150398541705216\\
18986	0.000132966276783617\\
18992	0.000118018807509135\\
18998	0.000103070551530435\\
19003	9.06160297492028e-05\\
19007	8.06556689953629e-05\\
19011	7.06995252717617e-05\\
19014	6.32359201127412e-05\\
19017	5.57758906850174e-05\\
19020	4.83199535319844e-05\\
19022	4.33518574798822e-05\\
19024	3.83859631415595e-05\\
19026	3.3422423771935e-05\\
19028	2.84613926630008e-05\\
19029	2.59818656173773e-05\\
19030	2.35030231330615e-05\\
19031	2.10248843777179e-05\\
19032	1.85474685199808e-05\\
19033	1.60707947284039e-05\\
19034	1.35948821724619e-05\\
19035	1.11197500208514e-05\\
19036	8.64541744214915e-06\\
19037	6.17190360450201e-06\\
19038	3.69922767494153e-06\\
19039	1.22740881945485e-06\\
19040	1.2435337973742e-06\\
19041	3.71358101264872e-06\\
19042	6.18271366542416e-06\\
19043	8.65091259688316e-06\\
19044	1.11181586507171e-05\\
19045	1.35844326734126e-05\\
19046	1.60497155144873e-05\\
19047	1.85139880263375e-05\\
19048	2.09772310655493e-05\\
19049	2.34394254919459e-05\\
19050	2.59005521699832e-05\\
19052	3.08195257586722e-05\\
19054	3.57339988369077e-05\\
19056	4.06438184929397e-05\\
19058	4.55488319060504e-05\\
19061	5.28970062755711e-05\\
19064	6.02335080453764e-05\\
19067	6.75578228768833e-05\\
19071	7.73037308463199e-05\\
19075	8.70258446701794e-05\\
19080	9.91431791991151e-05\\
19085	0.00011121907872584\\
19091	0.00012565215040625\\
19098	0.000142405637026921\\
19106	0.000161432436488235\\
19115	0.000182673212755049\\
19125	0.000206054290526552\\
19136	0.00023148536642734\\
19149	0.000261119655476729\\
19163	0.000292482137050783\\
19179	0.000327566359234809\\
19197	0.000365988478576077\\
19217	0.000407271314591991\\
19239	0.000450833190834768\\
19264	0.000497803712281933\\
19291	0.000545292257636367\\
19321	0.000593859069728191\\
19354	0.000641899680595012\\
19390	0.000687597541904064\\
19429	0.000728970215160676\\
19471	0.00076394397023077\\
19516	0.000790456071931679\\
19564	0.000806578525027023\\
19614	0.000810694154828761\\
19666	0.000802258371945284\\
19720	0.000781105860184374\\
19775	0.000748135256981976\\
19830	0.000705246595204363\\
19883	0.000655990583778258\\
19934	0.000602466871358515\\
19982	0.000547549337991327\\
20026	0.000494023876120454\\
20067	0.000441906127202305\\
20104	0.00039336898383038\\
20137	0.000349118700185826\\
20166	0.00030964813409967\\
20192	0.000273909961924892\\
20215	0.000242097837922848\\
20236	0.000212947968766117\\
20254	0.000187922453792403\\
20270	0.000165673612860283\\
20284	0.000146221096474047\\
20297	0.000128184486289579\\
20308	0.000112951775213344\\
20318	9.91334804088286e-05\\
20327	8.67258363611825e-05\\
20335	7.57231090607257e-05\\
20342	6.61183326362091e-05\\
20348	5.79039670407767e-05\\
20353	5.10724752273058e-05\\
20358	4.4254275064374e-05\\
20362	3.88097475431586e-05\\
20365	3.47324354872539e-05\\
20368	3.0660503029934e-05\\
20371	2.65940986940088e-05\\
20373	2.38863069620503e-05\\
20375	2.11810821214599e-05\\
20377	1.84784681228565e-05\\
20379	1.57785088987572e-05\\
20380	1.44295385507825e-05\\
20381	1.30812483623642e-05\\
20382	1.1733643819388e-05\\
20383	1.03867304065418e-05\\
20384	9.04051360676498e-06\\
20385	7.6949989019462e-06\\
20386	6.35019177224503e-06\\
20387	5.00609769632393e-06\\
20388	3.66272215124173e-06\\
20389	2.32007061258435e-06\\
20390	9.78148554110674e-07\\
20391	3.63038552044474e-07\\
20392	1.70348523549829e-06\\
20393	3.0431860276727e-06\\
20394	4.38213546177276e-06\\
20395	5.72032807295897e-06\\
20396	7.05775839824961e-06\\
20397	8.39442097663221e-06\\
20398	9.73031034905108e-06\\
20399	1.10654210586285e-05\\
20400	1.23997476504015e-05\\
20401	1.37332846716249e-05\\
20402	1.50660266718583e-05\\
20404	1.77291038180997e-05\\
20406	2.03889355297465e-05\\
20408	2.30454782851529e-05\\
20410	2.56986886020465e-05\\
20413	2.96721607369485e-05\\
20416	3.36378907118597e-05\\
20419	3.75957323127312e-05\\
20423	4.28603313664787e-05\\
20427	4.81103018080738e-05\\
20432	5.46516686020583e-05\\
20437	6.11689689741634e-05\\
20443	6.89570203855764e-05\\
20450	7.79965274866554e-05\\
20458	8.82637787455713e-05\\
20467	9.97301062518163e-05\\
20477	0.000112361280087263\\
20488	0.000126116843680975\\
20501	0.000142177008584073\\
20515	0.00015922255329425\\
20531	0.000178368679713082\\
20549	0.000199457922381853\\
20569	0.000222299262827114\\
20592	0.000247751932121133\\
20618	0.000275411288560632\\
20647	0.000304783393468867\\
20679	0.00033527617917788\\
20714	0.000366192435072981\\
20753	0.000397485004557659\\
20795	0.000427283402023752\\
20841	0.000455081213225328\\
20890	0.000478935784300501\\
20942	0.000497592965110388\\
20996	0.000509612922834706\\
21052	0.000514167143424587\\
21109	0.000510677635389165\\
21166	0.000499305508387464\\
21223	0.000480542717639317\\
21279	0.000455556051617216\\
21333	0.000426041826295158\\
21386	0.000392678891879044\\
21436	0.000357944017483951\\
21483	0.000323033640764139\\
21527	0.000288865385962574\\
21567	0.000256913885219488\\
21603	0.000227669480322807\\
21636	0.0002006086723383\\
21665	0.000176717995460004\\
21691	0.000155263525940348\\
21714	0.000136285723404544\\
21734	0.000119799365753319\\
21752	0.000104982585592066\\
21767	9.26542643390835e-05\\
21781	8.11654524193602e-05\\
21793	7.13324075163535e-05\\
21803	6.3148838826786e-05\\
21812	5.57920625466047e-05\\
21820	4.92594769565014e-05\\
21827	4.35487055602107e-05\\
21833	3.86576455682716e-05\\
21839	3.3770158087195e-05\\
21844	2.96999648665459e-05\\
21848	2.64455743908472e-05\\
21852	2.31927414740543e-05\\
21855	2.0754132450844e-05\\
21858	1.83163885566935e-05\\
21861	1.58795046049844e-05\\
21863	1.42553903796813e-05\\
21865	1.26316542838757e-05\\
21867	1.10082946191729e-05\\
21869	9.3853096527767e-06\\
21870	8.5739571314397e-06\\
21871	7.76269762134361e-06\\
21872	6.95153089771857e-06\\
21873	6.14045673460329e-06\\
21874	5.32947490453209e-06\\
21875	4.51858517888111e-06\\
21876	3.70778732792709e-06\\
21877	2.89708112086396e-06\\
21878	2.08646632607351e-06\\
21879	1.2759427111064e-06\\
21880	4.65510042880196e-07\\
21881	3.44831912249413e-07\\
21882	1.15508338837314e-06\\
21883	1.96524461990534e-06\\
21884	2.77531584144765e-06\\
21885	3.58529728775469e-06\\
21886	4.39518919353158e-06\\
21887	5.20499179333534e-06\\
21888	6.01470532158201e-06\\
21889	6.82433001225452e-06\\
21890	7.63386609890605e-06\\
21891	8.4433138144985e-06\\
21893	1.00619450609095e-05\\
21895	1.16802255997167e-05\\
21897	1.32981572629878e-05\\
21899	1.49157418628768e-05\\
21902	1.73414719251978e-05\\
21905	1.97664310348157e-05\\
21908	2.21906249510953e-05\\
21912	2.54217028036307e-05\\
21916	2.8651442791574e-05\\
21921	3.26867543191649e-05\\
21926	3.67200149088303e-05\\
21932	4.15572463375743e-05\\
21939	4.71970191373091e-05\\
21947	5.36376789009473e-05\\
21956	6.0877333988903e-05\\
21966	6.89138245167269e-05\\
21977	7.77446626015353e-05\\
21990	8.81682381018818e-05\\
22004	9.93773561240816e-05\\
22020	0.000112165670017158\\
22038	0.000126521458015636\\
22059	0.000143222351534914\\
22082	0.000161444211109515\\
22108	0.000181935450416884\\
22137	0.000204622102555258\\
22170	0.000230160071958514\\
22207	0.00025833757930253\\
22248	0.000288829888915785\\
22293	0.000321155659695656\\
22341	0.000353965724475855\\
22393	0.000387088358667059\\
22448	0.000418787076447048\\
22506	0.000447789940567965\\
22565	0.000471854237163756\\
22625	0.000489874143409061\\
22684	0.000500423243236844\\
22742	0.000503053745122247\\
22797	0.000497728350275064\\
22849	0.000485071380682138\\
22897	0.000466338190823949\\
22941	0.000442895159182844\\
22981	0.00041618327166622\\
23018	0.000386797288455292\\
23051	0.000356767829746281\\
23081	0.000326357934429469\\
23108	0.000296494495404576\\
23132	0.000268011416559251\\
23153	0.000241636486800124\\
23172	0.000216644902560323\\
23189	0.000193408688420595\\
23204	0.000172246368725635\\
23217	0.000153425198493368\\
23229	0.000135671587610587\\
23239	0.000120608909219268\\
23248	0.00010685205743604\\
23256	9.44700320218056e-05\\
23263	8.35211456103713e-05\\
23269	7.40539667688754e-05\\
23274	6.61082236212661e-05\\
23279	5.81125774259014e-05\\
23283	5.16810251549669e-05\\
23287	4.52190809226694e-05\\
23290	4.03531005907669e-05\\
23293	3.54707201610813e-05\\
23296	3.05722427219158e-05\\
23298	2.72977993205592e-05\\
23300	2.40164290449864e-05\\
23302	2.07282238638742e-05\\
23304	1.74332763118514e-05\\
23305	1.57833032179977e-05\\
23306	1.41316794867231e-05\\
23307	1.24784168420727e-05\\
23308	1.08235270432623e-05\\
23309	9.16702188340457e-06\\
23310	7.50891319010403e-06\\
23311	5.84921282519656e-06\\
23312	4.18793268434761e-06\\
23313	2.52508469721219e-06\\
23314	8.60680827111617e-07\\
23315	8.05266929081828e-07\\
23316	2.47274654108381e-06\\
23317	4.1417459453288e-06\\
23318	5.81225304516485e-06\\
23319	7.48425571101269e-06\\
23320	9.15774178033802e-06\\
23321	1.0832699058144e-05\\
23322	1.25091153168178e-05\\
23323	1.41869782963834e-05\\
23324	1.58662757048833e-05\\
23325	1.75469952178696e-05\\
23327	2.09126511021977e-05\\
23329	2.42838467213267e-05\\
23331	2.76604823450666e-05\\
23333	3.10424577455047e-05\\
23336	3.61252124701282e-05\\
23339	4.12194129820736e-05\\
23342	4.6324714878714e-05\\
23346	5.31484531738559e-05\\
23350	5.99904820157416e-05\\
23355	6.8567465341737e-05\\
23360	7.71700736875276e-05\\
23366	8.75246842287699e-05\\
23373	9.96447913322238e-05\\
23381	0.000113543007621043\\
23390	0.000129229553098105\\
23400	0.000146710489313522\\
23411	0.00016598569063543\\
23424	0.000188802437845079\\
23438	0.000213384265719816\\
23454	0.000241439755199005\\
23472	0.000272880852349081\\
23492	0.00030756220360815\\
23514	0.000345264840057108\\
23539	0.000387343466352329\\
23566	0.000431616235591741\\
23596	0.0004790391025955\\
23629	0.00052861146341686\\
23665	0.00057903779612948\\
23703	0.000627494757215073\\
23744	0.000673561856082234\\
23787	0.000714188535769341\\
23832	0.000747527293911821\\
23879	0.0007716335525217\\
23927	0.000784388456201817\\
23975	0.000784779861390682\\
24022	0.000773027888895344\\
24068	0.000749948209413802\\
24112	0.000717371994663816\\
24154	0.000677036494677621\\
24193	0.000631894797726979\\
24230	0.000582645409553298\\
24264	0.000532276670491112\\
24295	0.000482439426456964\\
24323	0.000434510991227046\\
24348	0.000389610627270483\\
24370	0.000348624266423354\\
24390	0.000310295852014695\\
24408	0.000275028267674286\\
24424	0.000243137140494811\\
24438	0.00021486412873212\\
24450	0.000190389739242015\\
24461	0.000167783940527684\\
24471	0.0001471092267511\\
24479	0.000130495286728026\\
24486	0.000115910857597656\\
24493	0.000101287988677408\\
24499	8.8727597536143e-05\\
24504	7.82445165943954e-05\\
24508	6.98489407068939e-05\\
24512	6.14463600038716e-05\\
24515	5.5140435150587e-05\\
24518	4.8831564327554e-05\\
24521	4.2520173597507e-05\\
24523	3.83113901930047e-05\\
24525	3.41018023406616e-05\\
24527	2.98915361950154e-05\\
24529	2.56807178737171e-05\\
24530	2.35751410475809e-05\\
24531	2.14694734525199e-05\\
24532	1.93637308401331e-05\\
24533	1.72579289591537e-05\\
24534	1.51520835546785e-05\\
24535	1.30462103682995e-05\\
24536	1.0940325137496e-05\\
24537	8.83444359586763e-06\\
24538	6.72858147265423e-06\\
24539	4.62275449297082e-06\\
24540	2.51697837718103e-06\\
24541	4.11268841046845e-07\\
24542	1.69435840462652e-06\\
24543	3.79988765405089e-06\\
24544	5.90530320675085e-06\\
24545	8.01058936762705e-06\\
24546	1.01157304470961e-05\\
24547	1.22207107614885e-05\\
24548	1.43255146328878e-05\\
24549	1.64301263895718e-05\\
24550	1.85345303660441e-05\\
24551	2.06387109035078e-05\\
24552	2.27426523491904e-05\\
24554	2.69497553908433e-05\\
24556	3.11557144105715e-05\\
24558	3.53604044448864e-05\\
24560	3.95637006526517e-05\\
24563	4.58657587662598e-05\\
24566	5.21639798573157e-05\\
24569	5.84579443018835e-05\\
24573	6.68425515906716e-05\\
24577	7.52178563010478e-05\\
24582	8.56724006209622e-05\\
24587	9.61089429298196e-05\\
24593	0.000108606334214148\\
24600	0.000123145979206188\\
24608	0.000139702752498338\\
24617	0.000158243461171467\\
24627	0.000178725127149776\\
24638	0.000201093110744781\\
24651	0.000227283707450618\\
24665	0.000255158805251322\\
24681	0.00028654872995663\\
24699	0.000321199947659877\\
24719	0.000358788678817166\\
24741	0.000398910169547764\\
24766	0.000442786550947376\\
24794	0.000489552743794106\\
24825	0.000538138229267847\\
24859	0.000587252204305464\\
24896	0.000635378192081035\\
24936	0.000680781013667599\\
24979	0.000721528597216043\\
25025	0.000755530460540345\\
25073	0.000780198524773298\\
25123	0.000794052173684281\\
25174	0.000795816042981536\\
25226	0.000785041212775385\\
25277	0.000762612211360048\\
25327	0.00072984019998457\\
25376	0.000688102379741099\\
25422	0.000641016554694586\\
25465	0.000590808199091481\\
25505	0.000539383865536757\\
25542	0.000488330244724902\\
25576	0.000438928625870275\\
25607	0.000392180884673283\\
25635	0.000348843090443438\\
25660	0.000309463083617293\\
25683	0.000272819383887158\\
25703	0.00024074171383088\\
25721	0.000211778951038989\\
25737	0.000186013934664158\\
25751	0.000163490015283718\\
25763	0.000144222137664327\\
25774	0.000126607257747464\\
25784	0.000110644859163326\\
25792	9.7917018227466e-05\\
25799	8.68151848656916e-05\\
25806	7.57495623409022e-05\\
25812	6.62960763740727e-05\\
25817	5.84418403061648e-05\\
25822	5.06103790905611e-05\\
25826	4.43623919442791e-05\\
25829	3.9686812643468e-05\\
25832	3.50204321519979e-05\\
25835	3.03634961668202e-05\\
25837	2.72642396767519e-05\\
25839	2.41693610724223e-05\\
25841	2.10789318670162e-05\\
25843	1.7993023223522e-05\\
25844	1.64517862553741e-05\\
25845	1.49117059547926e-05\\
25846	1.33727911179852e-05\\
25847	1.18350505190966e-05\\
25848	1.02984929097758e-05\\
25849	8.76312701923944e-06\\
25850	7.22896155436471e-06\\
25851	5.69600519944652e-06\\
25852	4.16426661616151e-06\\
25853	2.63375444351192e-06\\
25854	1.10447729779627e-06\\
25855	4.23556227549668e-07\\
25856	1.95033756192702e-06\\
25857	3.47585815767924e-06\\
25858	5.00010949014953e-06\\
25859	6.52308305778776e-06\\
25860	8.04477038225243e-06\\
25861	9.56516300815251e-06\\
25862	1.10842525036545e-05\\
25863	1.26020304601476e-05\\
25864	1.41184884922791e-05\\
25865	1.5633618238418e-05\\
25867	1.86598595429526e-05\\
25869	2.16806879511616e-05\\
25871	2.46960374189171e-05\\
25873	2.77058422840784e-05\\
25876	3.22100107574294e-05\\
25879	3.67013383909964e-05\\
25882	4.11796084517567e-05\\
25886	4.71299525151317e-05\\
25890	5.30561979875897e-05\\
25895	6.0429359287344e-05\\
25900	6.77631329429179e-05\\
25906	7.65103452148502e-05\\
25913	8.66399000384467e-05\\
25921	9.81139097488879e-05\\
25930	0.000110887028798204\\
25940	0.000124905747876112\\
25951	0.000140107671283137\\
25964	0.000157767162150455\\
25978	0.000176399603110184\\
25994	0.000197185113369945\\
26012	0.000219894834381468\\
26032	0.000244258495435489\\
26055	0.000271102769286948\\
26080	0.000298806640250093\\
26108	0.00032795265701994\\
26139	0.000357837296352974\\
26174	0.000388498686921151\\
26212	0.000418029683362094\\
26254	0.000446073833521932\\
26300	0.000471242147893126\\
26349	0.000491709959904201\\
26401	0.000506368501681526\\
26456	0.000514114958597881\\
26513	0.000513947619477815\\
26570	0.000505711819952513\\
26626	0.000490078996131835\\
26681	0.000467808314742137\\
26733	0.000440827754674693\\
26783	0.000409852154566116\\
26829	0.000377375521651693\\
26872	0.000343919518447459\\
26911	0.000311287216751861\\
26947	0.000279485969480091\\
26979	0.000250061250009309\\
27008	0.000222605496683532\\
27034	0.000197464314763918\\
27057	0.00017489071465893\\
27078	0.000154066879635192\\
27096	0.000136096515279675\\
27112	0.000120056665364906\\
27126	0.000105989374757049\\
27139	9.29136896946745e-05\\
27150	8.18488823572717e-05\\
27160	7.17958224767738e-05\\
27169	6.27574404290572e-05\\
27177	5.47340422410701e-05\\
27184	4.77240659062705e-05\\
27190	4.17247441838982e-05\\
27195	3.6732675813854e-05\\
27199	3.27443077449385e-05\\
27203	2.87609948498354e-05\\
27206	2.57770242007861e-05\\
27209	2.2796217976768e-05\\
27212	1.98187126916214e-05\\
27214	1.78356101607176e-05\\
27216	1.58540752411008e-05\\
27218	1.38741479215604e-05\\
27220	1.18958680652545e-05\\
27221	1.0907358358005e-05\\
27222	9.91927540726351e-06\\
27223	8.93162415984384e-06\\
27224	7.94440955416945e-06\\
27225	6.95763652085594e-06\\
27226	5.97130998199891e-06\\
27227	4.98543485151106e-06\\
27228	4.00001603498714e-06\\
27229	3.01505842963449e-06\\
27230	2.03056692432281e-06\\
27231	1.04654639938495e-06\\
27232	6.3001726695288e-08\\
27233	9.20062230411808e-07\\
27234	1.90264061716116e-06\\
27235	2.88472858740344e-06\\
27236	3.86632130370095e-06\\
27237	4.84741393719838e-06\\
27238	5.82800166795119e-06\\
27239	6.8080796846369e-06\\
27240	7.78764318487399e-06\\
27241	8.76668737510973e-06\\
27242	9.74520747068741e-06\\
27243	1.07231986958887e-05\\
27245	1.26775754774511e-05\\
27247	1.46297796947358e-05\\
27249	1.65797734685879e-05\\
27251	1.85275190666928e-05\\
27254	2.14448399600829e-05\\
27257	2.43568917157103e-05\\
27260	2.72635488858275e-05\\
27264	3.11304848325621e-05\\
27268	3.49873155129004e-05\\
27273	3.97937005169978e-05\\
27278	4.45832794112015e-05\\
27284	5.0307807545431e-05\\
27291	5.6953560236473e-05\\
27299	6.45035562564492e-05\\
27308	7.29371425815914e-05\\
27318	8.22295438981365e-05\\
27329	9.23513874934966e-05\\
27342	0.000104171856941542\\
27356	0.000116720879119803\\
27372	0.000130820728547551\\
27390	0.000146357904397023\\
27410	0.00016319571463343\\
27433	0.000181975435755885\\
27459	0.000202413448029979\\
27488	0.000224170132199485\\
27520	0.000246848491386878\\
27556	0.000270630982558959\\
27595	0.000294264903817199\\
27639	0.000318213567103406\\
27687	0.000341024913706409\\
27740	0.00036220737274286\\
27798	0.000380652100891775\\
27860	0.000395059528043667\\
27927	0.000404711840395404\\
27997	0.000408530677770508\\
28069	0.000406057964238418\\
28141	0.000397271390162724\\
28210	0.000382956972619908\\
28274	0.000364437523620023\\
28333	0.000342759237890188\\
28386	0.000319390499091511\\
28434	0.000294951923010003\\
28477	0.000270362692956705\\
28515	0.000246491340498957\\
28549	0.000223430927067075\\
28579	0.000201761752841877\\
28606	0.000181218391111078\\
28630	0.00016214897500813\\
28651	0.000144856382303311\\
28670	0.000128737958959464\\
28686	0.000114827739952765\\
28701	0.000101516904449903\\
28714	8.97768446807191e-05\\
28725	7.97001151353618e-05\\
28735	7.04296350011879e-05\\
28744	6.19996665698612e-05\\
28752	5.44397014812401e-05\\
28759	4.77748125911965e-05\\
28765	4.20260071217601e-05\\
28770	3.72105669002063e-05\\
28775	3.23731445985564e-05\\
28779	2.84877238739719e-05\\
28782	2.55648017407656e-05\\
28785	2.26344151855464e-05\\
28788	1.96966799137575e-05\\
28790	1.77341648586988e-05\\
28792	1.57684707126269e-05\\
28794	1.37996327510806e-05\\
28796	1.1827686512851e-05\\
28797	1.08405589677559e-05\\
28798	9.85266779966279e-06\\
28799	8.8640175246572e-06\\
28800	7.87461267527795e-06\\
28801	6.88445780040012e-06\\
28802	5.89355746517953e-06\\
28803	4.90191625108519e-06\\
28804	3.90953875585632e-06\\
28805	2.91642959348846e-06\\
28806	1.92259339417116e-06\\
28807	9.28034804365521e-07\\
28808	6.72415133189678e-08\\
28809	1.06323088009441e-06\\
28810	2.05992860102695e-06\\
28811	3.05732996505269e-06\\
28812	4.05543024501156e-06\\
28813	5.05422469765859e-06\\
28814	6.05370856369321e-06\\
28815	7.05387706776817e-06\\
28816	8.05472541858279e-06\\
28817	9.05624880871948e-06\\
28818	1.00584424149797e-05\\
28819	1.10613013981259e-05\\
28821	1.30689960585211e-05\\
28823	1.50792937582384e-05\\
28825	1.70921552122237e-05\\
28827	1.91075408829112e-05\\
28830	2.21352651874926e-05\\
28833	2.51684440482797e-05\\
28836	2.82069408559079e-05\\
28840	3.22663038277092e-05\\
28844	3.63345454442003e-05\\
28849	4.14318236158932e-05\\
28854	4.65417910754164e-05\\
28860	5.26895570769064e-05\\
28867	5.98822537768601e-05\\
28875	6.81269215437606e-05\\
28884	7.74298762711594e-05\\
28894	8.77959581934776e-05\\
28905	9.92276526443637e-05\\
28918	0.000112766321961235\\
28932	0.000127366099507615\\
28948	0.000144054659203752\\
28966	0.000162801255973443\\
28986	0.00018355010190195\\
29009	0.000207236978680603\\
29034	0.000232676041681392\\
29062	0.000260651710310434\\
29093	0.000290800429569499\\
29127	0.000322615878365246\\
29164	0.000355418452804106\\
29204	0.000388325283605947\\
29247	0.000420223633267282\\
29292	0.000449164438561657\\
29339	0.000473914545168106\\
29387	0.00049279517504379\\
29436	0.000504826664003561\\
29485	0.000509060293981321\\
29533	0.00050530065643756\\
29580	0.000493833489549352\\
29625	0.000475569197356199\\
29667	0.000452137103827736\\
29707	0.000424210718875564\\
29744	0.000393670182962476\\
29778	0.000361794062385587\\
29809	0.000329718836709235\\
29837	0.00029842814163459\\
29862	0.000268752308258319\\
29884	0.00024137556518379\\
29904	0.000215535980358342\\
29922	0.000191562423737374\\
29938	0.000169724400575897\\
29952	0.00015023886774885\\
29964	0.000133277213291757\\
29975	0.000117533396040594\\
29984	0.000104522334680465\\
29992	9.28652483210422e-05\\
29999	8.25987547596437e-05\\
30000	8.11272609729465e-05\\
};
\addlegendentry{\small $|y_k - \widehat{y}_k|$}
\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
1	0.126671272272708\\
30000	0.126671272272708\\
};
\addlegendentry{\small $\|G - G_r\|_{\durenhardy}$}
\end{axis}
\end{tikzpicture}%

==> figures/iR_E2Cplus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
at={(0,0)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\iunit\omega$},
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={absolute error},
axis background/.style={fill=white},
legend style={at={(1,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width = 1.5pt]
  table[row sep=crcr]{%
0.01	0.00193726055734851\\
0.0146273335620113	0.00161573243933652\\
0.0195114834684662	0.00140009280267241\\
0.0327729484992338	0.00107394363374601\\
0.0484937406733523	0.000881928169077852\\
0.14831025143361	0.000505150732147568\\
0.381576466127125	0.000314994648086638\\
1.48652484499786	0.000158870971782887\\
2.43998629725955	0.000123095020499647\\
3.40825854742345	0.000103080223836712\\
4.49420266211914	8.85075166049333e-05\\
5.79112264764176	7.6522650975273e-05\\
7.46230289139111	6.57666183333842e-05\\
10.423606739764	5.35145443557212e-05\\
14.728827239075	4.32994610314456e-05\\
17.916503273639	3.86201055240881e-05\\
21.2974853574552	3.51093548837488e-05\\
25.0264009641792	3.23082312920936e-05\\
29.0712337727258	3.00784801386863e-05\\
33.3828586473176	2.83081960702117e-05\\
38.3339510176661	2.67924393156798e-05\\
43.5149650092505	2.56148240281435e-05\\
48.8302208687789	2.47182058979464e-05\\
54.1668691103316	2.40586790707787e-05\\
59.3982669392036	2.35995938130737e-05\\
65.1349094627281	2.32734910499978e-05\\
70.6071771413778	2.31095397181464e-05\\
76.5391938823016	2.30699373208188e-05\\
82.0188949920221	2.31411684988424e-05\\
88.9096598952917	2.33495918660161e-05\\
96.379347996158	2.36879021803948e-05\\
105.687597118481	2.42121987574499e-05\\
122.769104798836	2.5255675496866e-05\\
139.361927422414	2.6122032267836e-05\\
151.070330448666	2.65512708949021e-05\\
161.88596901782	2.67863852018385e-05\\
171.488196987054	2.68605710553541e-05\\
181.659978837533	2.68044921133585e-05\\
192.435097523033	2.66035985479171e-05\\
203.849339825246	2.62478697199492e-05\\
213.466303332425	2.58483950705385e-05\\
223.53696459098	2.53468160003434e-05\\
234.082727617829	2.4745738839302e-05\\
247.967289250216	2.38624111965884e-05\\
262.675410372384	2.2846792630789e-05\\
278.255940220713	2.17192990965312e-05\\
294.760625512486	2.05048512273027e-05\\
312.244282309286	1.92317378937917e-05\\
334.598912054997	1.76691723656175e-05\\
362.710025233065	1.5864250315878e-05\\
402.350554886929	1.36868479119244e-05\\
483.820966492596	1.05124379138032e-05\\
530.548052536957	9.29666488642324e-06\\
581.788007434494	8.28986904059294e-06\\
645.37154016467	7.34657355051081e-06\\
741.088151564157	6.30386227133317e-06\\
933.189771573324	4.92550141196414e-06\\
1000	4.57958597975093e-06\\
};
\addlegendentry{Algorithm 1}

\addplot [color=blue, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
0.01	0.00487783106767853\\
0.0123052400435926	0.00435872697622021\\
0.0151418932530435	0.00391789085317472\\
0.0190669084051225	0.00350089049119314\\
0.0468458011587305	0.00227247721435915\\
0.0701206358900718	0.0018495583064842\\
0.10991097009295	0.00147255289168545\\
0.845136633068472	0.000530434873753725\\
1.35560178532937	0.000416287778307854\\
1.93770333747799	0.000344879467163884\\
2.49687842888433	0.000300195092623047\\
3.072468842709	0.00026651984434743\\
3.65226736430818	0.000240087405593986\\
4.29173237842216	0.000216551494682081\\
4.92824957004051	0.000197142462465924\\
5.65917016324624	0.000178382244409334\\
6.42403365939419	0.000161746887062344\\
7.20871503378214	0.00014711588753727\\
8.08924348680594	0.000133004657590353\\
9.07732652521022	0.000119483849843932\\
10.1861017015598	0.000106636695416209\\
11.4303112911448	9.45489495214009e-05\\
12.9751716865759	8.22220777429915e-05\\
14.728827239075	7.09878223980407e-05\\
16.9132951702965	6.00311561528413e-05\\
19.8745954958099	4.89678893432822e-05\\
24.1759407916913	3.79150831841002e-05\\
42.5234633452869	1.80299477874131e-05\\
49.3962174387833	1.49722129181269e-05\\
56.0723488285204	1.28942665733911e-05\\
62.9214610961035	1.13449612804316e-05\\
69.7981390783067	1.01874857975516e-05\\
76.5391938823016	9.32315609981358e-06\\
82.9695852083491	8.68006018377643e-06\\
89.9402217409205	8.13239608393698e-06\\
97.496491834841	7.67144878111081e-06\\
104.476597156081	7.33917033264568e-06\\
111.956431948388	7.05950881298102e-06\\
119.971773543589	6.82720497511643e-06\\
128.56096069433	6.63665229073628e-06\\
139.361927422414	6.45897355708166e-06\\
151.070330448666	6.31927767440422e-06\\
167.580786453077	6.17695005382416e-06\\
211.02034285686	5.88689342377986e-06\\
228.74908173557	5.75495810632552e-06\\
245.126006203334	5.61685740702649e-06\\
262.675410372384	5.45111671977307e-06\\
278.255940220713	5.29000132491658e-06\\
294.760625512486	5.10747532708514e-06\\
312.244282309286	4.90414068959225e-06\\
330.764978074424	4.68164697191572e-06\\
350.384224529068	4.44265832393905e-06\\
371.167181947577	4.19075743392055e-06\\
397.740302405804	3.8775804396752e-06\\
426.215882901532	3.56052763302141e-06\\
462.024137175131	3.19745414779274e-06\\
518.459354389291	2.71562895910408e-06\\
623.440188862786	2.08850123157496e-06\\
691.575882873852	1.81901796502152e-06\\
767.15811767793	1.59856111934881e-06\\
860.864769614924	1.39625279363405e-06\\
1000	1.18015388643607e-06\\
};
\addlegendentry{TF-IRKA}

\end{axis}
\end{tikzpicture}%

==> figures/mappings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0,0)},
scale only axis,
xmin=-0.1,
xmax=2.1,
ymin=-1.1,
ymax=1.1,
ylabel={$\im(z)$},
xlabel={$\re(z)$},
title = {Implicit Euler method},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.900444691820533	-0.00942022363276274\\
0.901774812265825	-0.0187566653375837\\
0.903978531462231	-0.027926288329283\\
0.907036249891722	-0.036847539481025\\
0.910920772706797	-0.0454410746444878\\
0.915597551597005	-0.0536304643237382\\
0.921024992055967	-0.0613428734266661\\
0.927154823316114	-0.0685097090483782\\
0.933932527660992	-0.0750672305252724\\
0.941297825296918	-0.0809571163340743\\
0.949185210471603	-0.0861269827939231\\
0.957524534071595	-0.0905308499582598\\
0.966241627517021	-0.0941295505529502\\
0.9752589624048	-0.096891078323615\\
0.98449634003358	-0.0987908726940179\\
0.993871604677868	-0.0998120372038147\\
1.00330137426761	-0.0999454897829068\\
1.01270178197469	-0.0991900435258877\\
1.02198922211076	-0.0975524172481839\\
1.03108109370258	-0.0950471757300111\\
1.03989653513154	-0.0916966001796014\\
1.04835714330369	-0.0875304900677814\\
1.05638767095402	-0.0825858980963543\\
1.0639166958833	-0.0769068006574316\\
1.07087725617548	-0.0705437067145953\\
1.07720744574601	-0.0635532085844384\\
1.08285096492438	-0.0559974786137596\\
1.08775762117426	-0.0479437162288809\\
1.09188377549762	-0.0394635502749441\\
1.09519273055291	-0.0306324019606783\\
1.09765505703518	-0.0215288140745091\\
1.09924885541551	-0.0122337524378457\\
1.09995995071183	-0.00282988580831178\\
1.0997820185589	0.00659914936266204\\
1.09871664145619	0.0159694927787548\\
1.09677329469335	0.0251978061385125\\
1.09396926207859	0.034202014332567\\
1.09032948221928	0.0429020354062326\\
1.08588632672204	0.0512204927953115\\
1.08067931228503	0.0590834035005958\\
1.07475474924284	0.0664208360805614\\
1.06816532968995	0.0731675326101677\\
1.06096965884593	0.0792634890741686\\
1.05323173383012	0.0846544890330061\\
1.04502037448177	0.0892925858149569\\
1.03640861128763	0.0931365289459853\\
1.02747303586076	0.0961521310247127\\
1.01829311974724	0.0983125717795705\\
1.00895050761925	0.0995986366039106\\
0.999528291140697	0.0999988874475715\\
0.990110269963575	0.0995097645450267\\
0.980780206427543	0.0981356180753559\\
0.97162108059139	0.095888669472465\\
0.962714352221969	0.0927889027296509\\
0.954139236304351	0.0888638866652356\\
0.945971998516709	0.0841485297300051\\
0.938285276935855	0.0786847695371591\\
0.931147436006061	0.0725211998760398\\
0.924621958516883	0.0657126385269189\\
0.918766880997612	0.0583196397206274\\
0.913634277549874	0.0504079555791326\\
0.909269796709096	0.0420479513269216\\
0.905712255453892	0.0333139794742059\\
0.90299329397421	0.0242837185378588\\
0.901137094268658	0.0150374821813937\\
0.900160165073762	0.00565750491837935\\
0.9	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.190983005625053	-0.587785252292473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.800395444547918	-0.0125706580088965\\
0.801580214427766	-0.0250916060360593\\
0.80354962453165	-0.0375133306751674\\
0.806295886934688	-0.0497867108933783\\
0.809808141691935	-0.0618632122777738\\
0.814072499783445	-0.0736950789620501\\
0.81907209803764	-0.0852355224744872\\
0.824787165815808	-0.0964389067604094\\
0.83119510319401	-0.107260928647477\\
0.838270570333249	-0.117658793040161\\
0.845985587684484	-0.127591382150622\\
0.854309646632228	-0.137019418096756\\
0.863209830139207	-0.145905618224438\\
0.872650942914988	-0.154214842539745\\
0.882595650593836	-0.161914232668149\\
0.89300462737143	-0.168973341791164\\
0.903836711516607	-0.175364255046631\\
0.91504906814319	-0.181061699916519\\
0.926597358598207	-0.186043146165721\\
0.938435915796674	-0.190288894936635\\
0.9505179248096	-0.19378215664723\\
0.962795607991062	-0.196509117384525\\
0.975220413912309	-0.198458993530963\\
0.987743209355737	-0.199624074407629\\
1.00031447360952	-0.19999975276572\\
1.01288449429455	-0.199584543005649\\
1.02540356394938	-0.198380087051775\\
1.03782217659558	-0.196391147859501\\
1.05009122350654	-0.193625590580424\\
1.06216218740515	-0.190094351460022\\
1.07398733432281	-0.185811394590873\\
1.08551990236073	-0.180793656692403\\
1.09671428660739	-0.175060980135563\\
1.1075262194806	-0.168636034477245\\
1.11791294578129	-0.161544226814762\\
1.1278333917666	-0.153813601314863\\
1.13724832757375	-0.14547472831461\\
1.1461205223524	-0.136560583432638\\
1.15441489149202	-0.127106417168877\\
1.16209863536206	-0.117149615508368\\
1.16914136901631	-0.106729552080425\\
1.17551524234852	-0.0958874324577619\\
1.18119505022409	-0.0846661312113068\\
1.18615833215245	-0.0731100223650438\\
1.19038546110583	-0.0612648039213568\\
1.19385972113323	-0.0491773171507701\\
1.1965673734628	-0.0368953613606986\\
1.19849771083103	-0.0244675048756915\\
1.19964309982403	-0.0119428929766421\\
1.19999901106349	0.000628946441547207\\
1.19956403711781	0.0131982987253241\\
1.19833989806774	0.0257154590563737\\
1.19633143470441	0.038130929006613\\
1.1935465893867	0.050395612277025\\
1.18999637463358	0.062461008846298\\
1.18569482957573	0.0742794067615136\\
1.18065896443855	0.0858040708124652\\
1.17490869327618	0.0969894273434975\\
1.16846675522241	0.107791244472043\\
1.16135862457006	0.118166807001192\\
1.15361241003426	0.128075085334605\\
1.14525874359805	0.137476897725822\\
1.13633065937991	0.146335065220336\\
1.12686346300211	0.154614558677743\\
1.11689459197656	0.162282637292573\\
1.10646346766024	0.169308978066012\\
1.09561133936553	0.175665795716554\\
1.0843811212421	0.181327952555378\\
1.07281722257526	0.186273057891971\\
1.06096537217179	0.19048155657689\\
1.04887243752795	0.193936806331538\\
1.03658623949448	0.196625143559141\\
1.02415536317163	0.198535937376704\\
1.0116289657821	0.199661631654254\\
0.999056582281394	0.199997774895143\\
0.986487929474624	0.199543037839252\\
0.973972709414058	0.198299218719477\\
0.961560412855085	0.196271236150712\\
0.949300123547719	0.193467109679458\\
0.937240324137584	0.189897928070963\\
0.925428704443938	0.185577805459302\\
0.913911972872881	0.180523825533807\\
0.902735671711507	0.174755973982546\\
0.891943997033419	0.16829705946001\\
0.88157962392776	0.161172623391534\\
0.871683537742902	0.15341083897112\\
0.862294872012122	0.145042399752079\\
0.853450753702172	0.13610039827105\\
0.845186156396722	0.126620195185364\\
0.837533761995223	0.116639279441255\\
0.830523831474121	0.106197120025864\\
0.824184085221474	0.0953350098892856\\
0.818539593418191	0.084095902653843\\
0.813612676899365	0.0725242427563335\\
0.809422818887751	0.0606657896949252\\
0.80598658794842	0.0485674370757176\\
0.803317572469276	0.0362770271745303\\
0.801426326926515	0.0238431617472348\\
0.800320330147523	0.0113150098367585\\
0.8	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.690983005625053	-0.951056516295154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.7	0\\
0.700480495221285	-0.0169725147551376\\
0.701920441714089	-0.0338906614287218\\
0.704315226895688	-0.0507002460965547\\
0.707657179547175	-0.0673474225912718\\
0.711935594386693	-0.083778864987849\\
0.717136766361675	-0.0999419384226172\\
0.723244034550259	-0.115784867698599\\
0.730237835531249	-0.131256903137071\\
0.738095766051644	-0.14630848314409\\
0.746792654791015	-0.160891392971215\\
0.756300642992834	-0.174958919161882\\
0.766589273704468	-0.188465999188693\\
0.77762558933998	-0.201369365802271\\
0.789374237253213	-0.213627685629308\\
0.801797582982976	-0.225201691575817\\
0.814855830807564	-0.236054308611477\\
0.828507151222456	-0.246150772532126\\
0.84270781493283	-0.255458741319993\\
0.857412332931673	-0.263948398744929\\
0.872573602214786	-0.271592549874779\\
0.888143056665907	-0.278366708188953\\
0.904070822628626	-0.284249174016129\\
0.920305878666737	-0.289221104044845\\
0.936796219001282	-0.293266571684306\\
0.953489020100741	-0.296372618082053\\
0.970330809890725	-0.29852929363508\\
0.987267639041156	-0.299729689861405\\
1.00424525378223	-0.299969961530025\\
1.0212092696956	-0.29924933897835\\
1.03810534592406	-0.297570130577663\\
1.05487935924172	-0.294937715338711\\
1.07147757742695	-0.291360525681113\\
1.08784683138297	-0.286850020421775\\
1.10393468545442	-0.28142064806885\\
1.11968960539462	-0.275089800538804\\
1.1350611234453	-0.267877757444871\\
1.15	-0.259807621135332\\
1.16445838133341	-0.250905242689733\\
1.17838995289129	-0.241199139110082\\
1.1917500876499	-0.230720401972295\\
1.20449598906986	-0.219502597830504\\
1.21658682818636	-0.207581660693264\\
1.22798387439661	-0.194995776916094\\
1.23865061952568	-0.181785262879064\\
1.24855289477315	-0.167992435841279\\
1.25765898016613	-0.153661478385934\\
1.26593970616783	-0.13883829689019\\
1.27336854711644	-0.123570374473198\\
1.27992170619479	-0.107906618893361\\
1.28557819165874	-0.0918972058820351\\
1.29031988408005	-0.0755934184155376\\
1.2941315943884	-0.0590474824403118\\
1.29700111252653	-0.0423123995774759\\
1.29891924656276	-0.0254417773426527\\
1.2998798521355	-0.00848965742493557\\
1.2998798521355	0.00848965742493535\\
1.29891924656276	0.0254417773426527\\
1.29700111252653	0.0423123995774757\\
1.2941315943884	0.0590474824403115\\
1.29031988408005	0.0755934184155374\\
1.28557819165874	0.0918972058820349\\
1.27992170619479	0.107906618893361\\
1.27336854711644	0.123570374473198\\
1.26593970616783	0.13883829689019\\
1.25765898016613	0.153661478385934\\
1.24855289477315	0.167992435841279\\
1.23865061952568	0.181785262879064\\
1.22798387439661	0.194995776916094\\
1.21658682818636	0.207581660693264\\
1.20449598906986	0.219502597830503\\
1.1917500876499	0.230720401972295\\
1.17838995289129	0.241199139110082\\
1.16445838133341	0.250905242689733\\
1.15	0.259807621135332\\
1.1350611234453	0.267877757444871\\
1.11968960539463	0.275089800538804\\
1.10393468545442	0.28142064806885\\
1.08784683138297	0.286850020421775\\
1.07147757742695	0.291360525681113\\
1.05487935924172	0.294937715338711\\
1.03810534592406	0.297570130577663\\
1.0212092696956	0.29924933897835\\
1.00424525378223	0.299969961530025\\
0.987267639041156	0.299729689861405\\
0.970330809890725	0.29852929363508\\
0.953489020100741	0.296372618082053\\
0.936796219001282	0.293266571684306\\
0.920305878666737	0.289221104044845\\
0.904070822628626	0.284249174016129\\
0.888143056665907	0.278366708188953\\
0.872573602214786	0.271592549874779\\
0.857412332931673	0.263948398744929\\
0.84270781493283	0.255458741319993\\
0.828507151222457	0.246150772532126\\
0.814855830807563	0.236054308611477\\
0.801797582982976	0.225201691575817\\
0.789374237253213	0.213627685629308\\
0.77762558933998	0.201369365802271\\
0.766589273704468	0.188465999188693\\
0.756300642992835	0.174958919161882\\
0.746792654791015	0.160891392971215\\
0.738095766051644	0.14630848314409\\
0.730237835531249	0.131256903137071\\
0.72324403455026	0.115784867698599\\
0.717136766361675	0.0999419384226174\\
0.711935594386693	0.083778864987849\\
0.707657179547175	0.067347422591272\\
0.704315226895688	0.0507002460965547\\
0.701920441714089	0.033890661428722\\
0.700480495221285	0.0169725147551378\\
0.7	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
1.30901699437495	-0.951056516295154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.600387600817878	-0.0176048408089526\\
0.601549652099543	-0.0351755633644244\\
0.603483901784858	-0.0526781155342495\\
0.606186601290023	-0.0700785773007475\\
0.609652512772346	-0.0873432264978582\\
0.613874919281199	-0.104438604164835\\
0.618845637775501	-0.121331579389851\\
0.624555034982484	-0.137989413517836\\
0.630992046067012	-0.154379823598132\\
0.638144196075281	-0.170471044948974\\
0.645997624111325	-0.186231892717583\\
0.654537110199496	-0.20163182231653\\
0.663746104780833	-0.216640988619276\\
0.673606760786178	-0.231230303800148\\
0.68409996822387	-0.245371493706665\\
0.695205391214982	-0.259037152654958\\
0.706901507404344	-0.272200796542101\\
0.719165649670951	-0.28483691417241\\
0.731974050056937	-0.296921016698244\\
0.745301885829976	-0.30842968507949\\
0.759123327589836	-0.319340615469762\\
0.773411589325866	-0.329632662441346\\
0.788138980328392	-0.339285879965121\\
0.803276958853423	-0.348281560066051\\
0.818796187436674	-0.356602269079314\\
0.834666589749687	-0.364231881436814\\
0.850857408887877	-0.371155610918604\\
0.867337266977544	-0.377360039308632\\
0.884074225986319	-0.382833142399308\\
0.901035849619199	-0.38756431329446\\
0.91818926618022	-0.391544382965545\\
0.935501232277939	-0.394765638021264\\
0.952938197251265	-0.397221835656147\\
0.970466368190771	-0.398908215749133\\
0.988051775429499	-0.399821510088705\\
1.0056603383763	-0.3999599487067\\
1.02325793156419	-0.399323263308507\\
1.04081045078559	-0.397912687793034\\
1.05828387918648	-0.395730955861398\\
1.07564435319117	-0.392782295719003\\
1.09285822813002	-0.389072421881264\\
1.10989214344303	-0.38460852409885\\
1.12671308733266	-0.379399253423918\\
1.14328846074085	-0.373454705444338\\
1.15958614052617	-0.366786400718405\\
1.17557454171853	-0.359407262447947\\
1.19122267873105	-0.351331591433107\\
1.20650022541021	-0.342575038357338\\
1.22137757380806	-0.333154573456309\\
1.23582589156258	-0.323088453629523\\
1.24981717777486	-0.312396187058367\\
1.26332431727501	-0.301098495399182\\
1.27632113317144	-0.289217273624604\\
1.28878243758181	-0.276775547591019\\
1.3006840804472	-0.263797429414358\\
1.31200299633506	-0.250308070740722\\
1.32271724914013	-0.236333614002383\\
1.33280607459665	-0.221901141753647\\
1.34224992051962	-0.207038624184751\\
1.35103048469703	-0.191774864915524\\
1.3591307503596	-0.176139445173848\\
1.36653501915935	-0.160162666467122\\
1.37322894159305	-0.143875491857814\\
1.37919954481168	-0.127309485956923\\
1.38443525776176	-0.11049675375163\\
1.3889259336102	-0.0934698783857009\\
1.39266286940882	-0.0762618580132259\\
1.39563882296078	-0.0589060418480567\\
1.39784802685593	-0.0414360655328958\\
1.39928619964806	-0.0238857859532839\\
1.39995055415245	-0.00628921562281626\\
1.39983980284733	0.0113195432332471\\
1.39895416036919	0.0289063647682346\\
1.39729534309678	0.0464371656500921\\
1.39486656582475	0.0638779711150197\\
1.39167253553338	0.0811949808107044\\
1.38771944226645	0.0983546343015402\\
1.38301494713488	0.115323676108889\\
1.37756816746945	0.132069220160335\\
1.37138965915145	0.148558813523027\\
1.36449139615525	0.164760499297597\\
1.35688674734276	0.180642878550758\\
1.34859045055447	0.196175171166568\\
1.33961858404748	0.211327275498421\\
1.32998853533577	0.226069826706157\\
1.31971896749313	0.240374253665249\\
1.30882978298403	0.254212834337754\\
1.29734208509259	0.267558749497736\\
1.28527813702428	0.280386134707039\\
1.27266131875981	0.292670130440671\\
1.25951608174457	0.304386930264667\\
1.24586790150164	0.315513826973052\\
1.23174322826015	0.326029256594505\\
1.2171694356946	0.335912840183416\\
1.20217476787459	0.345145423314372\\
1.18678828452766	0.353709113203511\\
1.17103980472147	0.361587313384807\\
1.15495984907428	0.36876475587409\\
1.13857958060589	0.375227530758466\\
1.12193074434358	0.380963113153781\\
1.10504560580011	0.385960387477896\\
1.08795688844303	0.390209668992735\\
1.07069771027646	0.393702722573348\\
1.05330151965826	0.396432778667608\\
1.03580203047699	0.398394546415642\\
1.01823315681424	0.399584223903531\\
1.00062894721903	0.399999505531439\\
0.983023518721541	0.399639586481873\\
0.965450990714189	0.398505164279422\\
0.947945418828117	0.396598437438954\\
0.930540728933228	0.393923101204883\\
0.913270651389712	0.390484340389772\\
0.896168655678474	0.386288819326142\\
0.879267885537138	0.381344668950972\\
0.862601094727351	0.375661471047907\\
0.846200583557861	0.369250239677725\\
0.830098136286381	0.362123399833039\\
0.814324959521574	0.354294763358612\\
0.798911621744511	0.345779502183946\\
0.783887994066837	0.33659411892002\\
0.769283192340428	0.326756414877162\\
0.755125520730755	0.316285455566037\\
0.741442416863292	0.305201533748611\\
0.728260398649292	0.293526130110691\\
0.715605012893959	0.281281871632274\\
0.70350078578664	0.268492487736361\\
0.691971175368967	0.255182764301245\\
0.68103852607308	0.241378495625371\\
0.670724025418022	0.227106434437883\\
0.661047662948242	0.212394240051728\\
0.652028191493776	0.19727042475979\\
0.643683090827189	0.181764298577951\\
0.636028533787697	0.165905912442163\\
0.629079354938147	0.149725999969608\\
0.622849021815566	0.133255917896823\\
0.617349608831025	0.116527585310219\\
0.612591773869376	0.099573421786757\\
0.608584737634232	0.0824262845646773\\
0.605336265778203	0.0651194048660377\\
0.602852653853031	0.0476863234944693\\
0.601138715108781	0.0301608258329606\\
0.600197771165751	0.0125768763676481\\
0.6	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
1.80901699437495	-0.587785252292473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.500484501022348	-0.0220060510111908\\
0.501937065124429	-0.0439694542055307\\
0.504354877231072	-0.0658476444178118\\
0.507733251612529	-0.0875982216259346\\
0.512065640965432	-0.109179033122323\\
0.517343649101498	-0.130548255206044\\
0.523557047219377	-0.151664474237313\\
0.530693793728105	-0.172486766897295\\
0.538740057583766	-0.192974779497664\\
0.547680245094101	-0.213088806186218\\
0.557497030139156	-0.232789865896978\\
0.56817138774937	-0.252039777895662\\
0.579682630976041	-0.270801235774095\\
0.592008450982723	-0.289037879750185\\
0.605124960279837	-0.306714367133331\\
0.619006739018727	-0.323796440818697\\
0.63362688425543	-0.340250995677626\\
0.648957062088689	-0.356046142715513\\
0.664967562571171	-0.371151270872805\\
0.68162735728747	-0.385537106349362\\
0.698904159487295	-0.399175769337203\\
0.716764486657333	-0.412040828051682\\
0.73517372541049	-0.424107349956401\\
0.754096198566779	-0.435351950082564\\
0.773495234295843	-0.445752836349142\\
0.793333237187108	-0.455289851796018\\
0.813571761109846	-0.463944513648255\\
0.834171583721931	-0.471700049135791\\
0.855092782482899	-0.478541427999135\\
0.876294812023999	-0.484455391618075\\
0.897736582725275	-0.489430478706931\\
0.919376540347424	-0.49345704752658\\
0.941172746564081	-0.496527294570184\\
0.963082960238464	-0.498635269686416\\
0.985064719286874	-0.499776887610882\\
1.00707542297038	-0.499949935883375\\
1.02907241445524	-0.499154079135634\\
1.05101306348199	-0.497390859741293\\
1.07285484898311	-0.494663694826747\\
1.09455544148896	-0.490977869648753\\
1.11607278516253	-0.48634052735158\\
1.13736517930379	-0.480760655123563\\
1.15839135916582	-0.474249066779898\\
1.17911057592606	-0.466818381805423\\
1.19948267565771	-0.458483000898007\\
1.21946817714817	-0.449259078059934\\
1.23902834841382	-0.439164489291384\\
1.25812528176276	-0.428218797946673\\
1.27672196726008	-0.416443216820387\\
1.29478236445322	-0.403860567036904\\
1.31227147221857	-0.390495233822959\\
1.32915539659376	-0.376373119248977\\
1.34540141646431	-0.361521592030755\\
1.36097804697726	-0.345969434488773\\
1.375855100559	-0.329746786767948\\
1.39000374541883	-0.312885088425903\\
1.40339656142516	-0.295417017502979\\
1.41600759324581	-0.277376427192059\\
1.42781240064952	-0.258798280230939\\
1.43878810587129	-0.239718581144405\\
1.4489134379495	-0.22017430646731\\
1.45816877394918	-0.200203333083902\\
1.46653617699132	-0.179844364822268\\
1.4739994310146	-0.159136857446154\\
1.4805440722022	-0.138120942189537\\
1.48615741701274	-0.116837347982126\\
1.49082858676103	-0.0953273225165323\\
1.49454852870098	-0.0736325523100707\\
1.49731003356991	-0.0517950819161197\\
1.49910774956008	-0.0298572324416049\\
1.49993819269056	-0.00786151952852032\\
1.49979975355916	0.0141494290415589\\
1.49869270046149	0.0361329559602934\\
1.49661917887097	0.0580464570626151\\
1.49358320728093	0.0798474638937745\\
1.48959066941673	0.101493726013381\\
1.48464930283307	0.122943292876925\\
1.4787686839186	0.144154595136111\\
1.47196020933682	0.165086525200418\\
1.46423707393931	0.185698516903784\\
1.45561424519407	0.205950624121996\\
1.44610843417845	0.225803598188447\\
1.43573806319309	0.24521896395821\\
1.42452323005935	0.264159094373026\\
1.41248566916972	0.282587283382696\\
1.39964870936642	0.300467817081561\\
1.38603722873004	0.317766042922192\\
1.37167760636573	0.33444843687217\\
1.35659767128036	0.350482668383799\\
1.34082664844977	0.365837663050839\\
1.32439510218071	0.380483662830834\\
1.30733487687705	0.394392283716316\\
1.28967903532518	0.407536570743131\\
1.27146179461825	0.41989105022927\\
1.25271845984323	0.431431779142966\\
1.23348535565957	0.442136391504389\\
1.21379975590183	0.451984141731008\\
1.19369981134285	0.460955944842613\\
1.17322447575736	0.469034413448083\\
1.15241343042948	0.476203891442226\\
1.13130700725014	0.482450484347369\\
1.10994611055379	0.487762086240919\\
1.08837213784557	0.492128403216684\\
1.06662689957282	0.49554097333451\\
1.04475253809623	0.497993183019552\\
1.02279144601781	0.499480279879414\\
1.00078618402379	0.499999381914299\\
0.978779398401926	0.499549483102341\\
0.956813738392736	0.498131455349277\\
0.934931773535146	0.495748046798692\\
0.913175911166535	0.492403876506104\\
0.891588314237141	0.488105425487215\\
0.870210819598093	0.482861024157677\\
0.849084856921422	0.476680836188715\\
0.828251368409189	0.469576838809884\\
0.807750729447326	0.461562799597156\\
0.787622670357976	0.452654249791298\\
0.767906199401967	0.442868454198265\\
0.748639527180639	0.432224377729932\\
0.729859992583546	0.420742648650025\\
0.711603990425535	0.408445518596453\\
0.693906900913443	0.395356819457547\\
0.676803021079116	0.381501917185764\\
0.660325498311615	0.366907662638364\\
0.644506266117449	0.351602339540342\\
0.6293759822333	0.335615609670451\\
0.614963969211209	0.318978455376556\\
0.601298157591351	0.301723119531713\\
0.588405031772528	0.283883043047354\\
0.576309578685302	0.26549280006466\\
0.56503523936722	0.246588030949737\\
0.554603863533986	0.227205373222439\\
0.545035667234621	0.207382390552703\\
0.536349193672684	0.18715749996201\\
0.528561277269458	0.166569897371029\\
0.521687011038781	0.145659481637774\\
0.51573971733672	0.124466777233446\\
0.51073092204279	0.103032855705846\\
0.506670332222754	0.0813992560825474\\
0.503565817316288	0.0596079043680866\\
0.501423393885977	0.0377010322912008\\
0.500247213957189	0.0157210954595601\\
0.5	2.22044604925031e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
2	-0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.400427170227796	-0.0226367356072303\\
0.401708072663172	-0.045241238749441\\
0.403840883428178	-0.0677813228574438\\
0.406822565611946	-0.090224893088362\\
0.410648873594951	-0.112539992025502\\
0.41531435909435	-0.134694845182544\\
0.420812378921798	-0.156657906247253\\
0.427135104442688	-0.178397902000303\\
0.43427353272335	-0.199883876845234\\
0.442217499350334	-0.22108523688615\\
0.450955692903529	-0.241971793490389\\
0.460475671062498	-0.262513806274143\\
0.470763878323113	-0.282682025449811\\
0.481805665299244	-0.302447733474795\\
0.49358530958203	-0.32178278594243\\
0.506086038127033	-0.340659651656825\\
0.519290051137385	-0.359051451834556\\
0.533178547408936	-0.376931998377385\\
0.547731751101298	-0.394275831161513\\
0.562928939896683	-0.411058254290269\\
0.578748474506427	-0.427255371258615\\
0.595167829483185	-0.442844118979403\\
0.612163625294939	-0.457802300622916\\
0.629711661615127	-0.472108617222954\\
0.647786951781509	-0.485742698004446\\
0.666363758374692	-0.498685129389416\\
0.685415629865661	-0.510917482639987\\
0.704915438280135	-0.522422340099077\\
0.724835417826105	-0.533183319991414\\
0.745147204429571	-0.543185099749558\\
0.765821876122165	-0.552413437831718\\
0.786829994223164	-0.560855194000291\\
0.808141645257253	-0.568498348032258\\
0.829726483548342	-0.57533201683479\\
0.851553774428799	-0.58134646994169\\
0.873592438002564	-0.586533143368612\\
0.895811093399842	-0.590884651807325\\
0.91817810346034	-0.594394799141659\\
0.94066161978145	-0.59705858727016\\
0.96322962806721	-0.598872223222888\\
0.985849993713486	-0.599833124562233\\
1.00849050756446	-0.599939923060049\\
1.03111893177526	-0.599192466645874\\
1.05370304571548	-0.597591819623463\\
1.07621069184813	-0.595140261155326\\
1.09860982151878	-0.591841282017429\\
1.1208685405897	-0.58769957962867\\
1.1429551548539	-0.582721051362226\\
1.16483821516455	-0.576912786148275\\
1.18648656221546	-0.570283054380067\\
1.20786937090883	-0.562841296137699\\
1.22895619424713	-0.554598107746385\\
1.24971700668658	-0.545565226688333\\
1.2701222468906	-0.535755514889741\\
1.29014285982217	-0.525182940406688\\
1.30975033811532	-0.513862557536007\\
1.32891676266683	-0.501810485379466\\
1.34761484239022	-0.489043884891758\\
1.36581795307558	-0.475580934445011\\
1.38350017529979	-0.46144080394459\\
1.40063633133319	-0.446643627533051\\
1.41720202099019	-0.431210474921123\\
1.43317365637271	-0.415163321386528\\
1.44852849545701	-0.398525016483368\\
1.46324467447605	-0.381319251506631\\
1.47730123905135	-0.363570525758129\\
1.49067817402995	-0.345304111661934\\
1.50335643198396	-0.326546018778948\\
1.51531796033226	-0.307322956771869\\
1.52654572704555	-0.287662297373286\\
1.53702374489828	-0.267592035411046\\
1.54673709423288	-0.247140748946396\\
1.55567194420386	-0.226337558581662\\
1.56381557247155	-0.205212085995401\\
1.57115638331748	-0.18379441176407\\
1.57768392415551	-0.162115032530269\\
1.58338890041529	-0.140204817578552\\
1.5882631887768	-0.118094964880623\\
1.59229984873712	-0.0958169566725298\\
1.59549313249308	-0.0734025146270747\\
1.59783849312552	-0.0508835546853055\\
1.59933259107364	-0.0282921416113835\\
1.59997329889025	-0.00566044333553828\\
1.59975970427099	0.0169793148498709\\
1.59869211135342	0.0395948961759722\\
1.59677204028389	0.0621540982993436\\
1.59400222505306	0.0846247991549514\\
1.59038660960294	0.106975002694786\\
1.58593034221111	0.129172884447054\\
1.5806397681601	0.151186836831075\\
1.57452242070231	0.172985514163333\\
1.56758701033345	0.194537877290623\\
1.55984341238958	0.215813237786721\\
1.55130265298572	0.236781301649664\\
1.54197689331565	0.257412212437396\\
1.53187941233566	0.277676593780379\\
1.52102458785658	0.297545591210634\\
1.50942787607122	0.316990913247631\\
1.49710578954631	0.335984871682557\\
1.48407587371019	0.354500421003575\\
1.47035668186994	0.372511196905946\\
1.45596774879322	0.389991553832188\\
1.44092956289277	0.4069166014888\\
1.4252635370529	0.423262240287572\\
1.40899197813972	0.439005195661007\\
1.39213805523831	0.454123051202995\\
1.37472576666228	0.46859428058755\\
1.35677990578257	0.482398278220164\\
1.33832602572411	0.495515388578126\\
1.31939040298072	0.507926934198036\\
1.3	0.519615242270663\\
1.28018242679149	0.530563669805267\\
1.25996590161272	0.540756627327567\\
1.23937921078925	0.550179601077608\\
1.21845166772577	0.558819173675913\\
1.19721307116674	0.566663043228497\\
1.17569366276593	0.573700040843551\\
1.1539240840253	0.579920146534825\\
1.13193533266455	0.585314503489103\\
1.10975871848343	0.589875430677423\\
1.08742581877973	0.593596433792096\\
1.06496843338628	0.596472214493964\\
1.0424185393912	0.5984986779567\\
1.01980824560567	0.599672938697442\\
0.997169746844181	0.599993324685429\\
0.974535278082311	0.599459379722809\\
0.951937068557316	0.598071864094221\\
0.929407295876897	0.595832753484221\\
0.906978040201481	0.592745236164107\\
0.884681238565256	0.588813708452136\\
0.862548639401002	0.584043768453602\\
0.840611757333474	0.57844220808969\\
0.818901828305706	0.572017003426458\\
0.797449765102125	0.564777303317702\\
0.776286113331815	0.556733416377906\\
0.755441007934603	0.54789679630379\\
0.73494413027189	0.538280025565388\\
0.714824665863347	0.527896797489858\\
0.695111262829619	0.516761896763539\\
0.675831991100256	0.50489117838003\\
0.657014302444913	0.492301545064253\\
0.638684991384754	0.479010923204644\\
0.620870157039717	0.465038237327761\\
0.603595165965951	0.450403383151635\\
0.586884616036365	0.435127199256238\\
0.570762301415691	0.41923143741142\\
0.55525117867996	0.402738731604542\\
0.540373334128613	0.385672565811924\\
0.526149952335805	0.368057240559997\\
0.512601285985669	0.349917838323764\\
0.499746627034509	0.331280187811842\\
0.487604279240968	0.312170827188948\\
0.476191532103287	0.292616966288181\\
0.465524636240783	0.272646447866926\\
0.455618780254574	0.252287707961529\\
0.446488069100519	0.231569735397197\\
0.438145504005164	0.210522030510798\\
0.430602963953285	0.189174563145302\\
0.423871188773386	0.167557729975698\\
0.41795976384526	0.145702311227153\\
0.412877106451348	0.123639426847016\\
0.408630453791375	0.101400492193109\\
0.405225852677287	0.0790171733013747\\
0.402668150923195	0.0565213417965758\\
0.40096099044257	0.0339450295102757\\
0.400106802062516	0.0113203828706807\\
0.4	2.22044604925031e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
1.80901699437495	0.587785252292473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.3	0\\
0.300498365265762	-0.026409524875102\\
0.301992751440368	-0.0527814452076811\\
0.304481030666208	-0.0790782100003511\\
0.307959659880604	-0.105262375269756\\
0.312423685860777	-0.131296657363086\\
0.317866752276742	-0.157143986046301\\
0.324281108742098	-0.182767557288462\\
0.331657621849803	-0.208130885667021\\
0.339985788177241	-0.23319785631944\\
0.349253749242056	-0.257932776367175\\
0.35944830838745	-0.282300425738787\\
0.370554949572914	-0.306266107319833\\
0.382557858043632	-0.329795696358113\\
0.395439942849118	-0.352855689053927\\
0.409182861179035	-0.375413250266168\\
0.423767044481538	-0.397436260266296\\
0.43917172632695	-0.418893360473649\\
0.455374971977093	-0.43975399810695\\
0.472353709618181	-0.459988469688432\\
0.490083763212797	-0.479567963338646\\
0.508539886924164	-0.498464599801718\\
0.527695801063715	-0.516651472142637\\
0.547524229510762	-0.534102684060069\\
0.567996938550982	-0.550793386760113\\
0.589084777078427	-0.566699814338521\\
0.610757718103807	-0.581799317620985\\
0.632984901509938	-0.596070396413318\\
0.655734677993491	-0.609492730115589\\
0.678974654130456	-0.622047206656649\\
0.702671738501167	-0.633715949707818\\
0.726792188809192	-0.644482344137004\\
0.751301659927024	-0.654331059667006\\
0.776165252800128	-0.663248072704301\\
0.801347564139732	-0.671220686307255\\
0.826812736833598	-0.678237548265305\\
0.852524511002992	-0.68428866726338\\
0.878446275633149	-0.689365427108546\\
0.90454112070373	-0.693460598998602\\
0.930771889745025	-0.696568351815186\\
0.957101232745079	-0.698684260426703\\
0.9834916593324	-0.699805311989272\\
1.00990559215853	-0.699929910236724\\
1.03630542040447	-0.699057877753519\\
1.06265355333473	-0.697190456227373\\
1.08891247382281	-0.694330304681214\\
1.11504479177191	-0.690481495687\\
1.14101329735465	-0.685649509566782\\
1.16678101399622	-0.679841226589263\\
1.19231125102531	-0.673064917172988\\
1.21756765591804	-0.665330230110078\\
1.24251426606031	-0.656648178827316\\
1.26711555995498	-0.647031125704116\\
1.29133650780102	-0.636492764469722\\
1.31514262137237	-0.625048100704698\\
1.33850000312586	-0.612713430474469\\
1.36137539446787	-0.599506317125342\\
1.3837362231113	-0.585445566276043\\
1.40555064945526	-0.570551199040384\\
1.42678761192151	-0.554844423519179\\
1.44741687118309	-0.538347604602022\\
1.46740905322205	-0.521084232121893\\
1.48673569115522	-0.503078887407977\\
1.50536926576817	-0.484357208284282\\
1.52328324469985	-0.46494585256393\\
1.54045212022206	-0.444872460091069\\
1.55685144555991	-0.424165613384484\\
1.5724578697016	-0.402854796938923\\
1.58724917064795	-0.380970355242106\\
1.6012042870543	-0.35854344956718\\
1.6143033482198	-0.335606013602167\\
1.62652770238133	-0.312190707979553\\
1.63785994327169	-0.288330873770795\\
1.6482839349045	-0.264060485011939\\
1.65778483455014	-0.239414100327968\\
1.66634911387039	-0.214426813724749\\
1.67396457818143	-0.189134204618647\\
1.68062038381784	-0.163572287174977\\
1.68630705357293	-0.137777459027394\\
1.69101649019331	-0.111786449451285\\
1.69474198790859	-0.0856362670649204\\
1.69747824197977	-0.0593641471328563\\
1.69922135625258	-0.033007498546614\\
1.69996884870529	-0.00660385055812784\\
1.69971965498283	0.0198092006581827\\
1.69847412991232	0.0461940455386343\\
1.69623404699787	0.0725131146825675\\
1.69300259589523	0.0987289323474434\\
1.68878437787009	0.124804169810583\\
1.68358539924629	0.150701698521563\\
1.67741306285345	0.176384642969587\\
1.67027615748603	0.201816433190555\\
1.66218484538902	0.22696085683906\\
1.65315064778785	0.251782110751175\\
1.64318642848334	0.276244851924608\\
1.63230637553493	0.300314247843628\\
1.62052598105827	0.323956026077109\\
1.607862019166	0.347136523079073\\
1.59433252208309	0.369822732122236\\
1.57995675447069	0.391982350296317\\
1.56475518599523	0.413583824504171\\
1.5487494621816	0.43459639639027\\
1.53196237359209	0.454990146137553\\
1.51441782337489	0.474736035070266\\
1.49614079322839	0.493805947002167\\
1.47715730782967	0.512172728271175\\
1.45749439777803	0.529810226403494\\
1.437180061106	0.546693327352142\\
1.416243223413	0.562797991256858\\
1.39471369667812	0.57810128667448\\
1.37262213681083	0.592581423231042\\
1.35	0.606217782649107\\
1.3268794979234	0.618990948106145\\
1.30329355188151	0.630882731882161\\
1.27927574592079	0.641876201257209\\
1.2548602790134	0.651955702621898\\
1.2300819163612	0.66110688376658\\
1.20497593989359	0.669316714317476\\
1.17957809802952	0.676573504290629\\
1.1539245547753	0.682866920737287\\
1.12805183823067	0.688188002456993\\
1.10199678857635	0.692529172757445\\
1.07579650561732	0.695884250242957\\
1.0494882959564	0.69824845761615\\
1.02310961987328	0.699618428480349\\
0.996698037984878	0.699992212133\\
0.970291157762696	0.699369276343277\\
0.943926579983535	0.697750508109924\\
0.917641845189713	0.695138212398257\\
0.891474380235062	0.691536108858125\\
0.865461444992799	0.686949326527492\\
0.839640079301169	0.681384396529202\\
0.814047050222386	0.674849242771305\\
0.788718799689991	0.667353170664201\\
0.763691392619146	0.658906853870652\\
0.739000465553784	0.649522319107557\\
0.714681175923703	0.639212929021088\\
0.690768151983872	0.62799336315962\\
0.667295443507238	0.615879597071501\\
0.644296473301222	0.602888879557462\\
0.621803989616965	0.589039708110035\\
0.599850019519065	0.574351802574961\\
0.578465823282213	0.558846077072084\\
0.55768184987967	0.542544610215721\\
0.537527693626943	0.525470613676907\\
0.518032052042425	0.507648399132278\\
0.499222684984973	0.489103343646657\\
0.48112637512662	0.469861853538632\\
0.463768889816716	0.449951326780578\\
0.447174944391772	0.429400113986664\\
0.43136816698328	0.408237478044392\\
0.416371064873594	0.386493552447149\\
0.402204992447796	0.364199298387105\\
0.388890120787168	0.341386460669544\\
0.37644540894758	0.318087522511414\\
0.364888576963669	0.294335659288451\\
0.354236080617272	0.27016469129673\\
0.344503088006025	0.245609035595931\\
0.335703457945499	0.220703657002852\\
0.327849720235617	0.195484018304981\\
0.32095305781947	0.169986029765012\\
0.315023290859906	0.144245997988185\\
0.310068862756604	0.118300574225294\\
0.306096828123501	0.0921867021849372\\
0.303112842743728	0.0659415654293385\\
0.301121155516332	0.0396025344286548\\
0.300124602406269	0.0132071133491274\\
0.3	2.22044604925031e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
1.30901699437495	0.951056516295154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.200395542331503	-0.0251537527352965\\
0.201581778191671	-0.0502826320355856\\
0.20355753456426	-0.075361789062101\\
0.206320857711065	-0.100366424144237\\
0.209869015103885	-0.125271811302846\\
0.214198498126601	-0.15005332270067\\
0.219305025544691	-0.174686452995716\\
0.225183547738752	-0.199146843573513\\
0.231828251697848	-0.223410306634264\\
0.23923256676774	-0.247452849111095\\
0.247389171148311	-0.27125069639574\\
0.256289999133778	-0.2947803158482\\
0.265926249088507	-0.31801844006713\\
0.276288392150561	-0.340942089897948\\
0.287366181654377	-0.363528597155902\\
0.299148663263233	-0.385755627041638\\
0.311624185801514	-0.407601200227099\\
0.32478041277604	-0.429043714589906\\
0.338604334575083	-0.45006196657475\\
0.353082281332996	-0.470635172160644\\
0.368199936447739	-0.49074298741333\\
0.383942350737935	-0.51036552860249\\
0.400293957225454	-0.529483391863895\\
0.417238586528911	-0.548077672387025\\
0.434759482852854	-0.566129983109203\\
0.452839320556828	-0.583622472897751\\
0.471460221287935	-0.60053784420218\\
0.490603771659952	-0.61685937015898\\
0.510251041461509	-0.632570911132075\\
0.530382602375345	-0.647656930672595\\
0.550978547190108	-0.662102510882185\\
0.572018509485719	-0.675893367164654\\
0.593481683772825	-0.689015862351385\\
0.615346846066428	-0.701457020186523\\
0.637592374873349	-0.713204538158627\\
0.660196272572762	-0.724246799666078\\
0.683136187168675	-0.734572885504219\\
0.706389434392828	-0.744172584662883\\
0.729933020136166	-0.753036404423603\\
0.753743663186698	-0.761155579746541\\
0.777797818251255	-0.768522081937857\\
0.802071699238398	-0.77512862658892\\
0.826541302779425	-0.780968680779544\\
0.851182431964246	-0.786036469538102\\
0.875970720268642	-0.790326981552143\\
0.900881655649236	-0.793835974123851\\
0.925890604782378	-0.79655997736547\\
0.950972837422947	-0.798496297630517\\
0.976103550858997	-0.799643020177411\\
1.00125789443807	-0.799999011062878\\
1.02641099414089	-0.799563918263255\\
1.05153797717821	-0.798338172022595\\
1.0766139965864	-0.79632298442721\\
1.1016142557975	-0.793520348207102\\
1.12651403315947	-0.789933034765431\\
1.15128870638233	-0.785564591438005\\
1.17591377688606	-0.780419337985471\\
1.20036489402616	-0.774502362321695\\
1.22461787917292	-0.767819515482551\\
1.24864874962062	-0.760377405840089\\
1.27243374230294	-0.752183392567807\\
1.29594933729123	-0.74324557836349\\
1.31917228105233	-0.733572801436811\\
1.34207960944294	-0.723174626769613\\
1.36464867041784	-0.712061336657525\\
1.38685714642956	-0.700243920542251\\
1.40868307649713	-0.687734064144596\\
1.43010487792239	-0.674544137908978\\
1.45110136763214	-0.660687184770834\\
1.47165178312515	-0.646176907259046\\
1.49173580300327	-0.631027653946105\\
1.51133356706639	-0.615254405259454\\
1.53042569595127	-0.598872758667992\\
1.54899331029499	-0.581898913258439\\
1.56701804940387	-0.564349653716762\\
1.58448208940959	-0.546242333730551\\
1.60136816089439	-0.527594858828717\\
1.61765956596807	-0.508425668675507\\
1.63334019477975	-0.488753718836338\\
1.64839454144823	-0.468598462033472\\
1.66280771939507	-0.447979828910076\\
1.67656547606524	-0.426918208321698\\
1.68965420702087	-0.405434427174618\\
1.70206096939406	-0.383549729831048\\
1.71377349468552	-0.361285757101516\\
1.72478020089635	-0.338664524845228\\
1.73507020398096	-0.315708402199553\\
1.74463332860981	-0.292440089460175\\
1.75346011823138	-0.268882595633773\\
1.7615418444233	-0.245059215685427\\
1.76887051552352	-0.22099350750326\\
1.77543888453291	-0.19670926860308\\
1.78124045628148	-0.172230512596073\\
1.7862694938512	-0.147581445442794\\
1.79052102424894	-0.122786441516973\\
1.79399084332411	-0.0978700195027662\\
1.79667551992587	-0.0728568181493128\\
1.79857239929613	-0.0477715719065679\\
1.79967960569466	-0.0226390864664947\\
1.79999604425396	0.00251578576618883\\
1.79952140206191	0.0276681702494537\\
1.79825614847122	0.0527931949012961\\
1.79620153463528	0.0778660146946422\\
1.79335959227094	0.102861836225495\\
1.78973313164949	0.127755942230039\\
1.78532573881765	0.152523716026452\\
1.7801417720515	0.177140665857247\\
1.7741863575468	0.2015824491081\\
1.7674653843499	0.225824896379177\\
1.75998549853431	0.249844035385192\\
1.75175409662873	0.273616114660535\\
1.7427793183029	0.297117627046054\\
1.73307003831869	0.320325332934243\\
1.7226358577542	0.343216283249861\\
1.7114870945097	0.365767842143263\\
1.69963477310472	0.38795770937399\\
1.68709061377634	0.409763942362491\\
1.67386702088965	0.431164977888173\\
1.65997707067154	0.452139653412314\\
1.64543449828026	0.472667228004766\\
1.63025368422327	0.492727402853744\\
1.61444964013704	0.512300341338421\\
1.59803799394268	0.531366688644491\\
1.5810349743922	0.549907590903288\\
1.56345739502057	0.567904713835543\\
1.54532263751963	0.585340260881343\\
1.52664863455002	0.602196990798364\\
1.50745385200842	0.618458234710974\\
1.48775727076745	0.634107912593348\\
1.46757836790625	0.649130549170292\\
1.44693709745055	0.663511289220066\\
1.42585387064095	0.677235912264048\\
1.40434953574917	0.690290846628745\\
1.38244535746211	0.702663182866215\\
1.36016299585414	0.714340686519655\\
1.33752448496842	0.725311810221511\\
1.31455221102838	0.735565705112164\\
1.29126889030103	0.745092231567884\\
1.26769754663376	0.753881969227455\\
1.24386148868716	0.761926226307561\\
1.21978428688607	0.769217048197701\\
1.19548975011181	0.77574722532615\\
1.1710019021587	0.781510300289194\\
1.14634495797791	0.786500574236563\\
1.12154329973241	0.790713112506778\\
1.09662145268653	0.794143749506816\\
1.07160406095397	0.796789092831284\\
1.04651586312838	0.798646526617015\\
1.0213816678204	0.799714214129784\\
0.996226329125574	0.799991099580571\\
0.971074722047185	0.799476909169585\\
0.945951717898498	0.798172151357009\\
0.9208821597086	0.796078116360213\\
0.895890837656234	0.793196874877908\\
0.871002464555878	0.789531276042528\\
0.846241651420342	0.785084944602848\\
0.821632883124018	0.779862277339627\\
0.797200494190877	0.773868438717832\\
0.772968644731123	0.76710935577972\\
0.748961296550337	0.759591712283851\\
0.725202189454702	0.751322942095815\\
0.701714817775753	0.742311221837208\\
0.678522407137879	0.732565462800135\\
0.655647891491522	0.722095302135227\\
0.633113890434807	0.710911093321885\\
0.610942686846027	0.699023895930183\\
0.589156204849079	0.68644546468455\\
0.567775988133674	0.67318823784004\\
0.546823178651733	0.659265324882692\\
0.52631849571104	0.644690493566136\\
0.506282215486836	0.629478156297272\\
0.486734150971609	0.613643355884479\\
0.467693632382897	0.597201750662442\\
0.449179488048486	0.580169599008318\\
0.431210025787918	0.562563743264547\\
0.413803014808688	0.544401593084202\\
0.396975668135064	0.525701108215351\\
0.380744625586888	0.506480780741457\\
0.365125937325188	0.486759616795374\\
0.350135047980892	0.466557117765019\\
0.335786781382304	0.445893261009314\\
0.322095325896483	0.424788480103456\\
0.309074220398992	0.40326364463306\\
0.296736340885897	0.381340039557142\\
0.28509388774127	0.35903934416037\\
0.274158373672765	0.336383610615372\\
0.263940612327207	0.313395242176318\\
0.254450707597461	0.290096971025334\\
0.245698043631133	0.266511835793647\\
0.237691275551003	0.242663158779701\\
0.230438320896356	0.218574522886773\\
0.22394635179368	0.194269748302871\\
0.218221787864459	0.169772868946006\\
0.213270289877105	0.145108108698121\\
0.209096754149262	0.12029985745115\\
0.205705307706061	0.0953726469889387\\
0.203099304199086	0.0703511267288495\\
0.201281320590094	0.0452600393470342\\
0.200253154602773	0.0201241963115009\\
0.2	2.22044604925031e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.690983005625053	0.951056516295154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.100444985122941	-0.0282979718272085\\
0.10177950046563	-0.0565679610400338\\
0.104002226384793	-0.0847820126948635\\
0.107110964924948	-0.112912227162266\\
0.111102641991871	-0.140930787715702\\
0.115973310392427	-0.168809988038253\\
0.121718153737778	-0.196522259620181\\
0.128331491206096	-0.224040199020203\\
0.13580678316008	-0.251336594963547\\
0.144136637613707	-0.278384455249982\\
0.15331281754185	-0.305157033445208\\
0.163326249025501	-0.331627855329225\\
0.17416703022457	-0.357770745075522\\
0.185824441169382	-0.383559851135192\\
0.198286954361174	-0.40896967180039\\
0.211542246171138	-0.433975080421843\\
0.225577209026703	-0.458551350255486\\
0.240377964373045	-0.482674178913644\\
0.255929876396968	-0.506319712396593\\
0.27221756649962	-0.529464568680725\\
0.289224928503707	-0.552085860839996\\
0.306935144580177	-0.574161219677801\\
0.325330701878636	-0.595668815846881\\
0.344393409845025	-0.616587381435403\\
0.364104418209461	-0.636896230997854\\
0.384444235626431	-0.65657528200997\\
0.405392748948927	-0.675605074727452\\
0.426929243117445	-0.693966791428852\\
0.449032421644198	-0.711642275023584\\
0.471680427672263	-0.72861404700667\\
0.494850865588871	-0.744865324742458\\
0.518520823171433	-0.760380038060236\\
0.542666894244428	-0.775142845145308\\
0.567265201824732	-0.789139147709838\\
0.592291421732517	-0.802355105428455\\
0.617720806644357	-0.814777649624337\\
0.643528210564759	-0.826394496192247\\
0.669688113691931	-0.837194157745744\\
0.696174647653187	-0.847165954976553\\
0.722961621085035	-0.856300027214859\\
0.750022545532662	-0.864587342180089\\
0.777330661643198	-0.872019704912535\\
0.804858965626853	-0.878589765876987\\
0.832580235959777	-0.884291028230365\\
0.860467060302222	-0.88911785424616\\
0.888491862605391	-0.893065470889332\\
0.916626930380175	-0.896129974536154\\
0.944844442100815	-0.898308334834332\\
0.973116494716372	-0.899598397699588\\
1.00141513124283	-0.899998887445738\\
1.0297123684085	-0.899509408046162\\
1.05798022432549	-0.898130443525419\\
1.0861907461597	-0.895863357480611\\
1.11431603777219	-0.892710391732989\\
1.14232828730441	-0.88867466411111\\
1.17019979468012	-0.883760165367756\\
1.19790299899682	-0.877971755233655\\
1.22541050577943	-0.871315157611907\\
1.25269511406953	-0.86379695491787\\
1.27972984332319	-0.8554245815701\\
1.30648796009081	-0.846206316638783\\
1.33294300445264	-0.836151275658926\\
1.35906881618387	-0.825269401616412\\
1.3848395606233	-0.813571455115815\\
1.41022975422007	-0.801069003739716\\
1.43521428973325	-0.787774410610032\\
1.45976846105927	-0.773700822162671\\
1.48386798766269	-0.7588621551476\\
1.50748903858616	-0.743273082867189\\
1.5306082560158	-0.726949020666426\\
1.55320277837868	-0.709906110689368\\
1.57525026294969	-0.692161205916885\\
1.59672890794518	-0.673731853501492\\
1.61761747408186	-0.654636277415744\\
1.63789530557935	-0.634893360431358\\
1.65754235058579	-0.61452262544687\\
1.67653918100619	-0.593544216182306\\
1.69486701171408	-0.571978877259946\\
1.71250771912722	-0.549847933690881\\
1.72944385912926	-0.527173269787655\\
1.74565868431946	-0.503977307523836\\
1.7611361605734	-0.48028298436191\\
1.77586098289848	-0.456113730571445\\
1.78981859056832	-0.431493446059929\\
1.80299518152121	-0.406446476739206\\
1.8153777260084	-0.380997590450881\\
1.82695397947858	-0.355171952474497\\
1.83771249468604	-0.328995100642697\\
1.8476426330103	-0.302492920087995\\
1.85673457497621	-0.275691617646106\\
1.86497932996396	-0.248617695941167\\
1.87236874509952	-0.221297927178465\\
1.87889551331666	-0.193759326670582\\
1.8845531805826	-0.166029126123143\\
1.88933615228006	-0.138134746706595\\
1.89323969873962	-0.110103771940612\\
1.89625995991661	-0.081963920417977\\
1.89839394920814	-0.0537430183948888\\
1.89963955640649	-0.0254689722748065\\
1.8999955497857	0.00283025898696243\\
1.89946157731965	0.0311266915306354\\
1.89803816703013	0.0593923442639581\\
1.89572672646469	0.0875992665314724\\
1.89252954130481	0.115719565753682\\
1.88844977310568	0.143725435008794\\
1.88349145616985	0.171589180529758\\
1.87765949355793	0.199283249089403\\
1.87095965224015	0.226780255246612\\
1.86339855739363	0.254053008426574\\
1.8549836858511	0.281074539808341\\
1.84572335870732	0.307818128993102\\
1.83562673309076	0.334257330426811\\
1.82470379310853	0.360365999551024\\
1.81296533997348	0.386118318656094\\
1.80042298132342	0.411488822411171\\
1.7870891197428	0.436452423045739\\
1.77297694049838	0.460984435157803\\
1.75810039850086	0.485060600124195\\
1.74247420450549	0.508657110088854\\
1.72611381056529	0.531750631505362\\
1.70903539475118	0.554318328210462\\
1.69125584515417	0.576337884005724\\
1.67279274318552	0.597787524725052\\
1.65366434619122	0.618646039766199\\
1.63388956939814	0.638892803064986\\
1.61348796720958	0.65850779349151\\
1.59247971386877	0.677471614648159\\
1.57088558350948	0.695765514049846\\
1.54872692961338	0.713371401667516\\
1.52602566389453	0.730271867816579\\
1.50280423463187	0.746450200372574\\
1.47908560447107	0.761890401297054\\
1.45489322771782	0.776577202457338\\
1.43025102714487	0.790496080724492\\
1.40518337033591	0.803633272334612\\
1.37971504558947	0.8159757864992\\
1.35387123740693	0.827511418251185\\
1.32767750158866	0.838228760513869\\
1.30115973996298	0.848117215380887\\
1.27434417477306	0.857167004596006\\
1.24725732274682	0.865369179222413\\
1.21992596887579	0.872715628491919\\
1.19237713992854	0.879199087825343\\
1.16463807772515	0.884813146016134\\
1.13673621219896	0.889552251570126\\
1.10869913427235	0.893411718195168\\
1.08055456857322	0.896387729435194\\
1.05233034601943	0.898477342444141\\
1.02405437629795	0.899678490896007\\
0.995754620266271	0.899989987028143\\
0.967459062303083	0.899411522815783\\
0.93919568263581	0.897943670276635\\
0.910992429672175	0.89558788090524\\
0.882877192363263	0.892346484237646\\
0.854877772625363	0.888222685547844\\
0.827021857847885	0.883220562678203\\
0.79933699351452	0.877345062007081\\
0.771850555964736	0.870601993557561\\
0.744589725322513	0.862998025252185\\
0.717581458619129	0.854540676319332\\
0.69085246313654	0.845238309857791\\
0.664429169997723	0.835100124566859\\
0.638337708030114	0.824136145650152\\
0.612603877927962	0.812357214902131\\
0.587253126739158	0.79977497998712\\
0.56231052270178	0.786401882921456\\
0.537800730455214	0.772251147770119\\
0.513747986650383	0.757336767570045\\
0.4901760759832	0.741673490493028\\
0.46710830767492	0.725276805261903\\
0.44456749242269	0.708162925834431\\
0.422575919843061	0.690348775370039\\
0.401155336430759	0.671851969495247\\
0.380326924054547	0.652690798884358\\
0.360111279011408	0.632884211172616\\
0.340528391659774	0.612451792219727\\
0.321597626651947	0.59141374674227\\
0.303337703785249	0.569790878334139\\
0.285766679490837	0.547604568894795\\
0.268901928978503	0.524876757485647\\
0.252760129055092	0.501629918635478\\
0.237357241633544	0.477887040116388\\
0.222708497948866	0.453671600212193\\
0.208828383496634	0.429007544501784\\
0.195730623708929	0.403919262180416\\
0.183428170381861	0.378431561942294\\
0.171933188868108	0.352569647448358\\
0.161257046047144	0.326359092403501\\
0.151410299085025	0.299825815267853\\
0.142402684994878	0.272996053627164\\
0.134243111008401	0.24589633824762\\
0.12693964576789	0.218553466840729\\
0.120499511347517	0.190994477564257\\
0.114929076111743	0.163246622285387\\
0.11023384841792	0.135337339632543\\
0.106418471169319	0.107294227862556\\
0.103486717223972	0.0791450175699557\\
0.101441485663855	0.0509175442654135\\
0.10028479892812	0.0226397208504383\\
0.1	2.22044604925031e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.190983005625053	0.587785252292473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000494427914378592	-0.0314421909191207\\
0.00197722273958889	-0.062853290044482\\
0.0044469182053255	-0.0942022363276263\\
0.00790107213883151	-0.125458030180296\\
0.0123362688798567	-0.156589764128558\\
0.0177481226582519	-0.187566653375837\\
0.0241312819308639	-0.218358066244645\\
0.0314794346734402	-0.248933554466892\\
0.0397853146223106	-0.27926288329283\\
0.0490407084596747	-0.309316061388869\\
0.0592364639353891	-0.339063370494675\\
0.0703624989172229	-0.36847539481025\\
0.0824078113606335	-0.397523050083913\\
0.0953604901882019	-0.426177612372435\\
0.109207727067972	-0.454410746444877\\
0.123935829079042	-0.482194533802048\\
0.139530232251892	-0.509501500283873\\
0.15597551597005	-0.536304643237383\\
0.173255418218854	-0.562577458218437\\
0.191352851666245	-0.588293965200805\\
0.210249920559674	-0.613428734266662\\
0.229927938422419	-0.637956910753112\\
0.250367446531818	-0.661854239829868\\
0.271548233161139	-0.685097090483781\\
0.293449353566068	-0.707662478886504\\
0.316049150696034	-0.729528091122188\\
0.339325276609919	-0.750672305252724\\
0.363254714574939	-0.771074212698725\\
0.387813801826886	-0.790713638915094\\
0.412978252969181	-0.809571163340744\\
0.438723183987635	-0.827628138602731\\
0.465023136857148	-0.844866708955818\\
0.491852104716031	-0.861269827939231\\
0.519183557583035	-0.876821275233154\\
0.546990468591686	-0.891505672698284\\
0.575245340715952	-0.905308499582597\\
0.603920233960843	-0.918216106880274\\
0.632986792991035	-0.930215730828604\\
0.662416275170208	-0.941295505529503\\
0.692179578983372	-0.951444474683177\\
0.722247272814069	-0.960652602422321\\
0.752589624047998	-0.96891078323615\\
0.783176628474281	-0.97621085097443\\
0.813978039955308	-0.982545586922628\\
0.844963400335802	-0.987908726940178\\
0.876102069561545	-0.992294967654814\\
0.907363255977973	-0.995699971706838\\
0.938716046778683	-0.998120372038146\\
0.970129438573747	-0.999553775221764\\
1.00157236804758	-0.999998763828597\\
1.03301374267611	-0.999454897829069\\
1.06442247147277	-0.997922715028243\\
1.095767495733	-0.995403730534013\\
1.12701781974688	-0.991900435258877\\
1.15814254144934	-0.987416293456789\\
1.18911088297792	-0.981955739297507\\
1.21989222110758	-0.975524172481839\\
1.2504561175327	-0.968127952902119\\
1.28077234896615	-0.959774394353189\\
1.31081093702577	-0.950471757300112\\
1.34054217787867	-0.940229240709759\\
1.36993667161404	-0.929056972954363\\
1.39896535131542	-0.916966001796014\\
1.42759951180367	-0.903968283462016\\
1.4558108380223	-0.890076670821906\\
1.48357143303694	-0.875304900677813\\
1.51085384562141	-0.859667580180745\\
1.53763109740299	-0.843180172386222\\
1.56387670954018	-0.825858980963543\\
1.58956472890644	-0.807721134073807\\
1.61466975375409	-0.788784567432631\\
1.63916695883298	-0.769068006574317\\
1.66303211993909	-0.748590948334991\\
1.68624163786873	-0.727373641573049\\
1.70877256175484	-0.705437067145953\\
1.73060261176199	-0.682802917163189\\
1.75171020111799	-0.659493573535896\\
1.77207445746009	-0.635532085844384\\
1.79167524347469	-0.610942148545423\\
1.81049317681029	-0.585748077541839\\
1.82850964924384	-0.559974786137595\\
1.84570684508156	-0.533647760402123\\
1.86206775877609	-0.506793033968273\\
1.87757621174258	-0.47943716228881\\
1.8922168683569	-0.451607196376896\\
1.90597525112044	-0.423330656056535\\
1.9188377549762	-0.394635502749441\\
1.93079166076226	-0.365550111825219\\
1.94182514778922	-0.336103244542216\\
1.95192730552913	-0.306324019606784\\
1.9610881444044	-0.276241884379075\\
1.96929860566614	-0.24588658575385\\
1.97655057035185	-0.215288140745091\\
1.98283686731399	-0.184476806803493\\
1.98815128031118	-0.153483051896216\\
1.99248855415513	-0.122337524378458\\
1.99584439990734	-0.0910710226866411\\
1.99821549912016	-0.05971446488321\\
1.99959950711832	-0.0282988580831183\\
1.99999505531745	0.00314473220773603\\
1.99940175257739	0.0345852128118171\\
1.99782018558903	0.0659914936266202\\
1.9952519182941	0.0973325183683027\\
1.99169949033868	0.128577295281868\\
1.98716641456187	0.159694927787549\\
1.98165717352206	0.190654645033064\\
1.97517721506437	0.221425832321559\\
1.9677329469335	0.251978061385125\\
1.95933173043737	0.282281120473971\\
1.94998187316789	0.31230504423149\\
1.93969262078591	0.342020143325669\\
1.92847414787863	0.371397033807568\\
1.91633754789836	0.400406666167804\\
1.90329482219275	0.429020354062326\\
1.88935886813713	0.457209802679079\\
1.87454346638089	0.484947136717488\\
1.85886326722043	0.512204927953114\\
1.84233377611206	0.538956222360216\\
1.82497133833943	0.565174566765393\\
1.80679312285032	0.590834035005958\\
1.78781710527909	0.61590925356718\\
1.7680620501713	0.640375426673026\\
1.74754749242835	0.664208360805614\\
1.72629371799025	0.68738448862911\\
1.70432174377572	0.709880892294429\\
1.68165329689953	0.731675326101678\\
1.65831079318752	0.752746238497955\\
1.63431731501053	0.773072793388718\\
1.60969658845931	0.792634890741685\\
1.58447295988282	0.811413186462865\\
1.55867137181319	0.829389111525082\\
1.53231733830119	0.846544890330061\\
1.50543691968646	0.862863558285931\\
1.47805669682764	0.878328978582768\\
1.45020374481767	0.892925858149569\\
1.42190560621052	0.906639762776889\\
1.39319026378548	0.919457131390205\\
1.36408611287628	0.931365289459854\\
1.3346219332922	0.942352461534319\\
1.30482686085895	0.952407782884451\\
1.27473035860758	0.961521310247126\\
1.24436218763977	0.969684031657688\\
1.21375237769838	0.976887875361493\\
1.18293119747239	0.983125717795704\\
1.15192912466552	0.988391390633473\\
1.12077681585816	0.99267968688352\\
1.08950507619247	0.995986366039104\\
1.05814482891048	0.998308158271268\\
1.02672708477551	0.99964276766223\\
0.995282911406968	0.999988874475714\\
0.963843402558981	0.999346136461981\\
0.932439647373122	0.997715189196261\\
0.90110269963575	0.995097645450266\\
0.869863547070292	0.991496093597385\\
0.838753080694848	0.98691409505316\\
0.807802064275427	0.98135618075356\\
0.777041103905023	0.974827846674534\\
0.746500617738596	0.96733554839729\\
0.716210805913903	0.95888669472465\\
0.686201620687921	0.949489640354813\\
0.656502736818377	0.939153677619768\\
0.627143522219692	0.927889027296509\\
0.598153008922349	0.915706828500169\\
0.569559864364402	0.902619127669034\\
0.541392363043509	0.888638866652356\\
0.513678358557533	0.873779869912729\\
0.486445256061349	0.858056830855688\\
0.459719985167093	0.84148529730005\\
0.433528973314666	0.824081656103365\\
0.4078981196388	0.80586311695767\\
0.382852769358545	0.78684769537159\\
0.358417688714512	0.767054194855599\\
0.334617040478621	0.746502188328052\\
0.311474360060608	0.725211998760397\\
0.289012532234898	0.703204679080684\\
0.26725376851086	0.680501991355253\\
0.24621958516883	0.657126385269188\\
0.22593078198361	0.633100975926822\\
0.206407421656485	0.608449520994217\\
0.187668809976115	0.583196397206274\\
0.16973347672788	0.557366576261643\\
0.152619157370604	0.530985600129321\\
0.13634277549874	0.504079555791325\\
0.120920426107371	0.476675049446427\\
0.106367359676588	0.448799180200462\\
0.092697967090956	0.420479513269215\\
0.0799257654090086	0.391744052720397\\
0.0680633844968264	0.362621213781667\\
0.0571225545389162	0.333139794742058\\
0.0471140944387531	0.303328948474626\\
0.0380479011204453	0.273218153608466\\
0.0299329397420995	0.242837185378588\\
0.0227772348305744	0.212216086182508\\
0.0165878623463815	0.181385135872652\\
0.0113709426865773	0.150374821813937\\
0.00713163463257627	0.119215808736173\\
0.00387413024885719	0.087938908411062\\
0.00160165073761709	0.0565750491837926\\
0.000316443253466359	0.025155245389376\\
0	2.22044604925031e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1	0\\
0	2.22044604925031e-16\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.000494427914378592	-0.0314421909191207\\
0.00197722273958889	-0.062853290044482\\
0.0044469182053255	-0.0942022363276263\\
0.00790107213883151	-0.125458030180296\\
0.0123362688798567	-0.156589764128558\\
0.0177481226582519	-0.187566653375837\\
0.0241312819308639	-0.218358066244645\\
0.0314794346734402	-0.248933554466892\\
0.0397853146223106	-0.27926288329283\\
0.0490407084596747	-0.309316061388869\\
0.0592364639353891	-0.339063370494675\\
0.0703624989172229	-0.36847539481025\\
0.0824078113606335	-0.397523050083913\\
0.0953604901882019	-0.426177612372435\\
0.109207727067972	-0.454410746444877\\
0.123935829079042	-0.482194533802048\\
0.139530232251892	-0.509501500283873\\
0.15597551597005	-0.536304643237383\\
0.173255418218854	-0.562577458218437\\
0.191352851666245	-0.588293965200805\\
0.210249920559674	-0.613428734266662\\
0.229927938422419	-0.637956910753112\\
0.250367446531818	-0.661854239829868\\
0.271548233161139	-0.685097090483781\\
0.293449353566068	-0.707662478886504\\
0.316049150696034	-0.729528091122188\\
0.339325276609919	-0.750672305252724\\
0.363254714574939	-0.771074212698725\\
0.387813801826886	-0.790713638915094\\
0.412978252969181	-0.809571163340744\\
0.438723183987635	-0.827628138602731\\
0.465023136857148	-0.844866708955818\\
0.491852104716031	-0.861269827939231\\
0.519183557583035	-0.876821275233154\\
0.546990468591686	-0.891505672698284\\
0.575245340715952	-0.905308499582597\\
0.603920233960843	-0.918216106880274\\
0.632986792991035	-0.930215730828604\\
0.662416275170208	-0.941295505529503\\
0.692179578983372	-0.951444474683177\\
0.722247272814069	-0.960652602422321\\
0.752589624047998	-0.96891078323615\\
0.783176628474281	-0.97621085097443\\
0.813978039955308	-0.982545586922628\\
0.844963400335802	-0.987908726940178\\
0.876102069561545	-0.992294967654814\\
0.907363255977973	-0.995699971706838\\
0.938716046778683	-0.998120372038146\\
0.970129438573747	-0.999553775221764\\
1.00157236804758	-0.999998763828597\\
1.03301374267611	-0.999454897829069\\
1.06442247147277	-0.997922715028243\\
1.095767495733	-0.995403730534013\\
1.12701781974688	-0.991900435258877\\
1.15814254144934	-0.987416293456789\\
1.18911088297792	-0.981955739297507\\
1.21989222110758	-0.975524172481839\\
1.2504561175327	-0.968127952902119\\
1.28077234896615	-0.959774394353189\\
1.31081093702577	-0.950471757300112\\
1.34054217787867	-0.940229240709759\\
1.36993667161404	-0.929056972954363\\
1.39896535131542	-0.916966001796014\\
1.42759951180367	-0.903968283462016\\
1.4558108380223	-0.890076670821906\\
1.48357143303694	-0.875304900677813\\
1.51085384562141	-0.859667580180745\\
1.53763109740299	-0.843180172386222\\
1.56387670954018	-0.825858980963543\\
1.58956472890644	-0.807721134073807\\
1.61466975375409	-0.788784567432631\\
1.63916695883298	-0.769068006574317\\
1.66303211993909	-0.748590948334991\\
1.68624163786873	-0.727373641573049\\
1.70877256175484	-0.705437067145953\\
1.73060261176199	-0.682802917163189\\
1.75171020111799	-0.659493573535896\\
1.77207445746009	-0.635532085844384\\
1.79167524347469	-0.610942148545423\\
1.81049317681029	-0.585748077541839\\
1.82850964924384	-0.559974786137595\\
1.84570684508156	-0.533647760402123\\
1.86206775877609	-0.506793033968273\\
1.87757621174258	-0.47943716228881\\
1.8922168683569	-0.451607196376896\\
1.90597525112044	-0.423330656056535\\
1.9188377549762	-0.394635502749441\\
1.93079166076226	-0.365550111825219\\
1.94182514778922	-0.336103244542216\\
1.95192730552913	-0.306324019606784\\
1.9610881444044	-0.276241884379075\\
1.96929860566614	-0.24588658575385\\
1.97655057035185	-0.215288140745091\\
1.98283686731399	-0.184476806803493\\
1.98815128031118	-0.153483051896216\\
1.99248855415513	-0.122337524378458\\
1.99584439990734	-0.0910710226866411\\
1.99821549912016	-0.05971446488321\\
1.99959950711832	-0.0282988580831183\\
1.99999505531745	0.00314473220773603\\
1.99940175257739	0.0345852128118171\\
1.99782018558903	0.0659914936266202\\
1.9952519182941	0.0973325183683027\\
1.99169949033868	0.128577295281868\\
1.98716641456187	0.159694927787549\\
1.98165717352206	0.190654645033064\\
1.97517721506437	0.221425832321559\\
1.9677329469335	0.251978061385125\\
1.95933173043737	0.282281120473971\\
1.94998187316789	0.31230504423149\\
1.93969262078591	0.342020143325669\\
1.92847414787863	0.371397033807568\\
1.91633754789836	0.400406666167804\\
1.90329482219275	0.429020354062326\\
1.88935886813713	0.457209802679079\\
1.87454346638089	0.484947136717488\\
1.85886326722043	0.512204927953114\\
1.84233377611206	0.538956222360216\\
1.82497133833943	0.565174566765393\\
1.80679312285032	0.590834035005958\\
1.78781710527909	0.61590925356718\\
1.7680620501713	0.640375426673026\\
1.74754749242835	0.664208360805614\\
1.72629371799025	0.68738448862911\\
1.70432174377572	0.709880892294429\\
1.68165329689953	0.731675326101678\\
1.65831079318752	0.752746238497955\\
1.63431731501053	0.773072793388718\\
1.60969658845931	0.792634890741685\\
1.58447295988282	0.811413186462865\\
1.55867137181319	0.829389111525082\\
1.53231733830119	0.846544890330061\\
1.50543691968646	0.862863558285931\\
1.47805669682764	0.878328978582768\\
1.45020374481767	0.892925858149569\\
1.42190560621052	0.906639762776889\\
1.39319026378548	0.919457131390205\\
1.36408611287628	0.931365289459854\\
1.3346219332922	0.942352461534319\\
1.30482686085895	0.952407782884451\\
1.27473035860758	0.961521310247126\\
1.24436218763977	0.969684031657688\\
1.21375237769838	0.976887875361493\\
1.18293119747239	0.983125717795704\\
1.15192912466552	0.988391390633473\\
1.12077681585816	0.99267968688352\\
1.08950507619247	0.995986366039104\\
1.05814482891048	0.998308158271268\\
1.02672708477551	0.99964276766223\\
0.995282911406968	0.999988874475714\\
0.963843402558981	0.999346136461981\\
0.932439647373122	0.997715189196261\\
0.90110269963575	0.995097645450266\\
0.869863547070292	0.991496093597385\\
0.838753080694848	0.98691409505316\\
0.807802064275427	0.98135618075356\\
0.777041103905023	0.974827846674534\\
0.746500617738596	0.96733554839729\\
0.716210805913903	0.95888669472465\\
0.686201620687921	0.949489640354813\\
0.656502736818377	0.939153677619768\\
0.627143522219692	0.927889027296509\\
0.598153008922349	0.915706828500169\\
0.569559864364402	0.902619127669034\\
0.541392363043509	0.888638866652356\\
0.513678358557533	0.873779869912729\\
0.486445256061349	0.858056830855688\\
0.459719985167093	0.84148529730005\\
0.433528973314666	0.824081656103365\\
0.4078981196388	0.80586311695767\\
0.382852769358545	0.78684769537159\\
0.358417688714512	0.767054194855599\\
0.334617040478621	0.746502188328052\\
0.311474360060608	0.725211998760397\\
0.289012532234898	0.703204679080684\\
0.26725376851086	0.680501991355253\\
0.24621958516883	0.657126385269188\\
0.22593078198361	0.633100975926822\\
0.206407421656485	0.608449520994217\\
0.187668809976115	0.583196397206274\\
0.16973347672788	0.557366576261643\\
0.152619157370604	0.530985600129321\\
0.13634277549874	0.504079555791325\\
0.120920426107371	0.476675049446427\\
0.106367359676588	0.448799180200462\\
0.092697967090956	0.420479513269215\\
0.0799257654090086	0.391744052720397\\
0.0680633844968264	0.362621213781667\\
0.0571225545389162	0.333139794742058\\
0.0471140944387531	0.303328948474626\\
0.0380479011204453	0.273218153608466\\
0.0299329397420995	0.242837185378588\\
0.0227772348305744	0.212216086182508\\
0.0165878623463815	0.181385135872652\\
0.0113709426865773	0.150374821813937\\
0.00713163463257627	0.119215808736173\\
0.00387413024885719	0.087938908411062\\
0.00160165073761709	0.0565750491837926\\
0.000316443253466359	0.025155245389376\\
0	2.22044604925031e-16\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(5.5cm,0cm)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=10,
ymin=-6,
ymax=6,
ylabel={$\im(z)$},
xlabel={$\re(z)$},
title = {Midpoint method},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
2	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.63636363636364	0\\
1.64086254579156	-0.0601268840033828\\
1.65435678582707	-0.119231561806088\\
1.67683129391519	-0.176248421575023\\
1.70700469533709	-0.228240059599665\\
1.74388008030959	-0.27444888264855\\
1.78819090384723	-0.315653578857123\\
1.83755845025179	-0.349431416236317\\
1.8907483726282	-0.375302317072116\\
1.94886855487523	-0.393535135643741\\
2.00843005685967	-0.4027732767618\\
2.0679343654315	-0.403101388364039\\
2.12855864292474	-0.394306244119404\\
2.1862155996762	-0.376812469644722\\
2.23953656920504	-0.351560640673058\\
2.28970224947803	-0.317960769670783\\
2.33517727718892	-0.276328404208646\\
2.37272158879495	-0.229812304127929\\
2.40337443136756	-0.177485614574603\\
2.42605352446184	-0.120511922825458\\
2.43991918005264	-0.060301751953769\\
2.4444414600032	0.00155295228064611\\
2.43944478148716	0.063365093331937\\
2.42512306796866	0.12345006248224\\
2.40202302623054	0.180223076177677\\
2.37099821786891	0.232284605437938\\
2.33314101495099	0.278484670727553\\
2.28740747897024	0.319746695735243\\
2.23705707132681	0.352953585512349\\
2.18102692958018	0.378779422800249\\
2.1232786854666	0.395449669746843\\
2.06269600662776	0.403424982294123\\
2.00335135277629	0.402337851111095\\
1.94405779172993	0.392385076759501\\
1.88630126366206	0.373498302937969\\
1.83353800585428	0.347066408410249\\
1.78466032221605	0.312799933990588\\
1.74089035170493	0.271182961077916\\
1.70457525566607	0.224650117824476\\
1.6749937634436	0.17240643140215\\
1.65313754138828	0.115209838283074\\
1.64026342084277	0.0560011845790607\\
1.63636363636364	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.87134096551394	-0.0890299156116057\\
1.71675816638934	-0.184998940858659\\
1.56949636240865	-0.266240950770593\\
1.40264159316566	-0.347285404653821\\
1.2464297907887	-0.413325472490566\\
1.07714354165293	-0.474846816289258\\
0.921025277802722	-0.522815680554282\\
0.757506195482029	-0.564447808591943\\
0.590787454163001	-0.598158263196044\\
0.424579246716817	-0.62324581947882\\
0.24811263795057	-0.640781338201268\\
0.0810252608785689	-0.648874539470718\\
-0	-0.649839392465813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.33333333333333	0\\
1.3379180323852	-0.0872934454643928\\
1.35174740285966	-0.174215492768826\\
1.37392808408032	-0.256924082412349\\
1.40515917738638	-0.338453524452727\\
1.44398750511909	-0.414944904667272\\
1.48971914539547	-0.48599022406755\\
1.5443280570024	-0.554201316640078\\
1.60519179320687	-0.615784386711574\\
1.67148072085555	-0.670250194715076\\
1.74226360571219	-0.71716559196389\\
1.81650210199349	-0.756193905087635\\
1.89305984376192	-0.787136424582433\\
1.97575612420905	-0.811170517969546\\
2.05891720314068	-0.826338004423314\\
2.14115678893379	-0.832942789501475\\
2.22694297299298	-0.831150534704815\\
2.30949866866192	-0.821001500394776\\
2.39357704699334	-0.801845448789509\\
2.47207430682472	-0.775351931562394\\
2.54992258523294	-0.739972530117416\\
2.62017608208228	-0.699123490217456\\
2.68781253874763	-0.650270270316441\\
2.75170158551589	-0.59344636503355\\
2.81066132523619	-0.528881200439536\\
2.85935820491737	-0.463274084403947\\
2.90201763780587	-0.392050243832432\\
2.93780844464656	-0.315887325954138\\
2.96599701958479	-0.235617128724194\\
2.98598184940279	-0.152207344706227\\
2.99732362581435	-0.0667342540527205\\
2.99976824049514	0.0196522805030734\\
2.99326046554854	0.105769258740349\\
2.97794696324025	0.190443495126326\\
2.95416832192575	0.27255382479183\\
2.92244091646659	0.351069405935372\\
2.88343036633806	0.425081454874029\\
2.83791906713415	0.493826547799005\\
2.78677061517837	0.5567005815379\\
2.72561163213012	0.618081685562277\\
2.66001966925369	0.671600520609395\\
2.59115954680655	0.717112431320914\\
2.5141457795912	0.757431654029343\\
2.43585898563514	0.788657048312397\\
2.35742109649755	0.811207243523095\\
2.2738760974156	0.826408241974228\\
2.19224925503286	0.832940559474042\\
2.1077980332957	0.831251423126288\\
2.02192386040326	0.820666780416655\\
1.94097637998698	0.802189715056783\\
1.86078200429678	0.775163865109374\\
1.78263927009708	0.739572446166316\\
1.70777222831522	0.695600703632879\\
1.64062357841808	0.646315026709367\\
1.57803388256221	0.589877860172664\\
1.5208834393284	0.526695801894238\\
1.46996540972443	0.457221831302427\\
1.42600612710637	0.381924612433775\\
1.39102062756692	0.304659919374576\\
1.3636076060077	0.222577154124089\\
1.34509523264041	0.139516390565686\\
1.33498237706566	0.0523993022406479\\
1.33333333333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.95966278815077	-0.113058367877929\\
1.91393426862219	-0.221450944559679\\
1.84555028045116	-0.358245622960456\\
1.76992045567645	-0.485798233090163\\
1.68835130545683	-0.603859576729969\\
1.60208709424414	-0.712367705759966\\
1.51228645900743	-0.811420646645328\\
1.42000665699681	-0.901248074469914\\
1.32619459619711	-0.9821836248406\\
1.20803349006438	-1.07148170566876\\
1.0901538482256	-1.14845308185511\\
0.973678901450776	-1.21409210650885\\
0.859496389711628	-1.26942015018938\\
0.726447484243799	-1.32362590711161\\
0.598508375909206	-1.36611669831763\\
0.476216353775223	-1.39845482966083\\
0.341067325124978	-1.42524236875046\\
0.214168598535859	-1.44215081960534\\
0.0791359038334787	-1.45159553270432\\
0	-1.45308505601072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.07692307692308	0\\
1.08128826041545	-0.107207821641412\\
1.09449661536695	-0.214566922997689\\
1.11576714272897	-0.317705880322323\\
1.14598031596086	-0.421141401211212\\
1.18391461540497	-0.52031557424256\\
1.22914171758821	-0.615048974500736\\
1.2812451374545	-0.705070112836107\\
1.34311805192592	-0.794476504756064\\
1.41195370922056	-0.878266330571604\\
1.48720107686149	-0.955889026370724\\
1.56816426084215	-1.02677321917926\\
1.65397841664358	-1.0903721050951\\
1.74359884281398	-1.14621515404812\\
1.83580596167313	-1.19396236691413\\
1.93673407129751	-1.23626795061168\\
2.03856031178511	-1.26942504404504\\
2.13961382449715	-1.29359547299119\\
2.24741974021276	-1.3103288625935\\
2.35199707322269	-1.31796009866528\\
2.46173415481129	-1.3170221240307\\
2.56551359298712	-1.30768929218062\\
2.67250890089133	-1.28928054169405\\
2.77089982406789	-1.26414942218612\\
2.87051643908636	-1.23019468832981\\
2.970464632868	-1.18678394320632\\
3.05873512427438	-1.1398149222276\\
3.14558616263577	-1.08464177006033\\
3.2300757796314	-1.02106705435008\\
3.31118114807453	-0.949020353088042\\
3.387817436646	-0.868581430509582\\
3.45886328971904	-0.780000605336439\\
3.51555667153308	-0.696151793706841\\
3.56637157650376	-0.606815151729133\\
3.61061208878046	-0.512519975963931\\
3.64764359835136	-0.413906094451189\\
3.67691396745627	-0.31171493599098\\
3.69797307302246	-0.206775840753764\\
3.71048949433561	-0.0999879861469197\\
3.71426322548665	0.00770133836914111\\
3.70923351926385	0.115321054941431\\
3.69548129500577	0.221901930234414\\
3.67322593379677	0.326502106250556\\
3.6428166958327	0.428231127311332\\
3.6047193789031	0.52627120137974\\
3.5594991504172	0.619894684570164\\
3.507800696551	0.708477105063941\\
3.45032692526898	0.791505404692253\\
3.37852044396971	0.879088426783682\\
3.30126466421209	0.958488340098373\\
3.21967799159732	1.02947711418292\\
3.13483876505111	1.09199494837102\\
3.0477606002137	1.14612944514513\\
2.94827683965998	1.19727757425783\\
2.84831674482631	1.23853621226877\\
2.74890091574511	1.27047313592046\\
2.64011592534282	1.29581423516802\\
2.53401131398489	1.31139770671735\\
2.43132133435159	1.31819752712772\\
2.32294650844771	1.31667811239992\\
2.21984313283002	1.30691560505912\\
2.11371359719457	1.28819951793617\\
2.01435852958948	1.26236762073718\\
1.91435339064705	1.22772875280603\\
1.81532701927832	1.18414466462642\\
1.71879548573978	1.13174649094529\\
1.63160695648992	1.07481548800975\\
1.54820003777323	1.01035947789282\\
1.46958338797518	0.938831994378373\\
1.39659445193805	0.860755222287299\\
1.32991106712649	0.776671198047656\\
1.27007548163616	0.687099035118357\\
1.21752798467721	0.592500118359503\\
1.17447643363608	0.497761911698973\\
1.13861833272442	0.398630728826323\\
1.1104031734347	0.295259612498257\\
1.0910022504756	0.192181328865304\\
1.07965670431139	0.0848651519748889\\
1.07692307692308	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
2.03439610645149	-0.117369939768905\\
2.06232643833109	-0.238620596979851\\
2.08330392612851	-0.363245625300764\\
2.09689181388803	-0.490666666002743\\
2.1027161174414	-0.620239300362585\\
2.10047727763034	-0.751261491433254\\
2.08996044089575	-0.88298439346558\\
2.07104382040301	-1.01462526112147\\
2.04370465374057	-1.14538204883302\\
2.0080223768666	-1.27444916664753\\
1.96417877239665	-1.40103376549234\\
1.91245501316867	-1.52437187248376\\
1.85322569560992	-1.643743692251\\
1.78695012639004	-1.75848743481061\\
1.71416127507309	-1.86801112052394\\
1.63545292210451	-1.97180193943156\\
1.5514656064501	-2.0694328934381\\
1.46287200632112	-2.16056661110006\\
1.37036237048992	-2.24495638176333\\
1.27463056205194	-2.3224445958188\\
1.17636118985216	-2.39295889124091\\
1.07621819585305	-2.4565063874915\\
0.940869359594144	-2.53054566516691\\
0.804704834850178	-2.59270875625976\\
0.668973877307434	-2.64352070789228\\
0.534767719075562	-2.68363257827283\\
0.403014359060374	-2.71378480414498\\
0.27448063140693	-2.73477383243816\\
0.14977988138288	-2.74742305542976\\
0	-2.75276384094235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.857142857142858	0\\
0.861480594386585	-0.12847527912031\\
0.874650398030179	-0.257660396391334\\
0.896044868068661	-0.382994478297187\\
0.925272063775497	-0.504874485386829\\
0.963987374871879	-0.628976138845545\\
1.01107567822891	-0.750143608642347\\
1.06656304266704	-0.868293941499232\\
1.12701240605583	-0.977366307286534\\
1.19466128330986	-1.08252750202198\\
1.26924505311626	-1.18325183608209\\
1.35034863095403	-1.27891641752212\\
1.43736540746996	-1.3688365177718\\
1.52946387974258	-1.45231104995022\\
1.62556633945977	-1.52867684731189\\
1.73304302810482	-1.60298516729082\\
1.84341657434566	-1.66868132462331\\
1.95489334326917	-1.72535517619532\\
2.07702058018164	-1.77737209707412\\
2.19790180296758	-1.81934564504448\\
2.31513020852609	-1.85162372319148\\
2.44062519349193	-1.87747099917753\\
2.57453056028412	-1.89552336371758\\
2.70060305963005	-1.9037752007867\\
2.8331385100526	-1.90342944890453\\
2.95414129419639	-1.89503641903914\\
3.07945906299468	-1.87810467751175\\
3.20856627343618	-1.85165099517935\\
3.34075933090364	-1.81467498516437\\
3.45584453676541	-1.77385611104693\\
3.57184017605225	-1.72398449492504\\
3.68792590140966	-1.66451277045935\\
3.80315504022227	-1.59496575879732\\
3.91645706898424	-1.51496761815217\\
4.00855086514188	-1.44013589883591\\
4.09774425088598	-1.35781102275339\\
4.1832574493529	-1.26801989405378\\
4.26428293813313	-1.1708875818903\\
4.33999977558445	-1.06664616515108\\
4.4095903363147	-0.955641230647561\\
4.47225903682772	-0.838335355382889\\
4.52725243417002	-0.715307982522093\\
4.57387989730141	-0.587251243111922\\
4.61153390490916	-0.454961478788063\\
4.63970893621713	-0.319326473639835\\
4.65801791094543	-0.181308686684521\\
4.66620521163893	-0.0419250637975797\\
4.66415548679391	0.0977757305823248\\
4.65189767594652	0.236737615735556\\
4.62960399679551	0.373921758955958\\
4.5975839600243	0.508330399861559\\
4.55627379630649	0.639028702181983\\
4.5062219595805	0.76516366074512\\
4.44807158440211	0.885979322863355\\
4.38254090576855	1.00082785884212\\
4.3104026911962	1.10917630555846\\
4.23246369196824	1.2106090810178\\
4.14954500732114	1.30482660270741\\
4.0624640917918	1.3916405222887\\
3.9720189442528	1.4709662061082\\
3.87897481868828	1.54281314554611\\
3.76490410137342	1.61929312938012\\
3.64927649147171	1.68543446250442\\
3.53312184726027	1.74164925317584\\
3.4173447475932	1.78843963806245\\
3.30272374106506	1.82637146977613\\
3.17132927585675	1.86023909248445\\
3.04324118792068	1.88387041200524\\
2.9191098471228	1.89826354203356\\
2.78269793243204	1.9046484079461\\
2.65255605599964	1.901620565294\\
2.52895839304908	1.8904639385794\\
2.39786319844523	1.8696501421138\\
2.27514651710032	1.84151685437497\\
2.14838825601558	1.8032513443316\\
2.03133088216615	1.75908490985395\\
1.91316424542433	1.70521478105156\\
1.79605742144667	1.6417237370405\\
1.69028243266175	1.57472013300776\\
1.58732296726643	1.49949175440761\\
1.48862171422814	1.41663975460649\\
1.39534408137213	1.32688726734956\\
1.30838137924042	1.23101084068347\\
1.22837305861348	1.12977804405677\\
1.15574283769619	1.02389539849285\\
1.09074351119321	0.913968264193234\\
1.03350607365795	0.800472290775199\\
0.984090144665216	0.683734671171213\\
0.942534246108808	0.563922725277643\\
0.908906071533131	0.44103714958405\\
0.883354467443876	0.31490745468013\\
0.866678131097705	0.190352125577646\\
0.858139976486402	0.0616243104073986\\
0.857142857142858	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
2.13267748655102	-0.101463121982296\\
2.26876696538655	-0.216939473843876\\
2.40739625679742	-0.348153263997\\
2.51232434444592	-0.458001292811485\\
2.61735444871959	-0.578559514351254\\
2.72167895639535	-0.710663837927219\\
2.82431768453896	-0.855149975900211\\
2.92409575946873	-1.01282914289858\\
3.01962242993498	-1.18445610818286\\
3.10927264688516	-1.37068845539661\\
3.1648604662754	-1.50321712592658\\
3.21639231032459	-1.64257049287882\\
3.26320158138656	-1.78880108064717\\
3.30457428555404	-1.94190161142696\\
3.33975264851146	-2.10179455536864\\
3.36794064137987	-2.26832127454114\\
3.38831168786114	-2.44123106593589\\
3.40001878970935	-2.62017050165625\\
3.40220724604324	-2.8046735603647\\
3.39403004883207	-2.99415313570212\\
3.3746659093221	-3.18789458503988\\
3.34333970832763	-3.38505203371475\\
3.29934497126772	-3.58464816257009\\
3.24206775565209	-3.78557816683093\\
3.17101111904249	-3.98661847051123\\
3.08581912941871	-4.18644060524915\\
2.98629921174099	-4.38363041487009\\
2.87244152069968	-4.57671243510835\\
2.74443401511467	-4.76417893999109\\
2.60267200347494	-4.94452277073536\\
2.44776114197952	-5.11627270612876\\
2.28051319186661	-5.27802983598565\\
2.10193426208837	-5.42850320079388\\
1.91320574201719	-5.56654289280696\\
1.71565862105713	-5.6911688947074\\
1.51074234663568	-5.80159416191487\\
1.29998974005047	-5.89724081490211\\
1.0849797317244	-5.97774876272832\\
0.867299770020355	-6.04297658070892\\
0.648509696394132	-6.09299496134142\\
0.430108678819749	-6.12807349909278\\
0.213506485289877	-6.14866191726013\\
0	-6.15536707435051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.666666666666667	0\\
0.670956040819509	-0.151189495064529\\
0.684032754819366	-0.303838042049824\\
0.705529033655761	-0.453602991289932\\
0.735384209624139	-0.601474406545901\\
0.77378393615	-0.748209859925372\\
0.821111535564308	-0.894344871917582\\
0.875050081422467	-1.03341887174836\\
0.937853328218275	-1.17165978688571\\
1.00996278198387	-1.30883933018274\\
1.08684905526251	-1.43680879016371\\
1.17199351653845	-1.56196072532192\\
1.2652061665367	-1.68343729704105\\
1.36603204191449	-1.80023241274366\\
1.47368813876365	-1.91123804415489\\
1.58701082149157	-2.01530861054723\\
1.70442279733552	-2.11134117963593\\
1.82392887836164	-2.19836514310583\\
1.95712955473945	-2.2841134540331\\
2.09006024535884	-2.35910642825403\\
2.2196581505373	-2.42298136565994\\
2.36097684450461	-2.48306946534804\\
2.49496932831368	-2.53145351649967\\
2.63923410097594	-2.57474996198699\\
2.79431256642859	-2.61162166554739\\
2.93618799003385	-2.6369275089404\\
3.08654207397752	-2.65522224783853\\
3.24546844362504	-2.66521872878525\\
3.38442401807189	-2.66617719835799\\
3.52917376004611	-2.6594656678318\\
3.67948069303953	-2.64410535275725\\
3.83497604364694	-2.6190581708508\\
3.99513622932908	-2.58323983361258\\
4.12615796444205	-2.54608330881345\\
4.25926880090319	-2.50075081145789\\
4.39392848441009	-2.44668122905776\\
4.52950184551436	-2.38333631734544\\
4.66525472245311	-2.31021568783444\\
4.8003521080672	-2.22687382347754\\
4.93385916016821	-2.13293886193338\\
5.06474571979471	-2.02813270254173\\
5.19189493594066	-1.9122917874699\\
5.28409044335249	-1.81814680617953\\
5.37299167627594	-1.71781982616796\\
5.45806273068424	-1.61140811067339\\
5.53876159618691	-1.49906547172488\\
5.61454713050898	-1.38100496837868\\
5.68488670951504	-1.25750062826208\\
5.74926440101897	-1.12888803133989\\
5.80718947077102	-0.995563620454779\\
5.85820499378031	-0.857982639324848\\
5.90189631648143	-0.716655644443312\\
5.93789909799568	-0.572143590945451\\
5.96590665421466	-0.425051551338179\\
5.98567633823233	-0.276021186640567\\
5.99703471535697	-0.12572214807465\\
5.99988132996584	0.0251573600812502\\
5.99419091303658	0.175920583351937\\
5.98001394039612	0.325872483202966\\
5.95747551878046	0.47432995021173\\
5.92677264535108	0.620631650813929\\
5.88816995188095	0.764147213329521\\
5.84199410320188	0.904285492990822\\
5.7886270671665	1.0405017019259\\
5.72849850777423	1.17230324500815\\
5.66207757285134	1.29925416221108\\
5.58986435258146	1.42097813856587\\
5.51238127619525	1.53716010025644\\
5.43016469311664	1.64754646664075\\
5.34375685436001	1.75194417068976\\
5.25369847286985	1.85021859302192\\
5.12886035698733	1.97159676872309\\
4.99969790438491	2.08190783356402\\
4.86736665642685	2.18125030080222\\
4.7329414737073	2.26984760821295\\
4.59740566515471	2.34802731053853\\
4.46164448613231	2.41620054084518\\
4.32644245317251	2.4748424974538\\
4.192483846601	2.52447450109186\\
4.06035575366043	2.56564797106946\\
3.898515398291	2.60608525274238\\
3.7410818232059	2.63530876371589\\
3.58864712669735	2.65441631588362\\
3.44163919333195	2.6644663540381\\
3.30034502859177	2.66646261606297\\
3.13856420401454	2.6595443401785\\
2.98535677978701	2.64386524416301\\
2.84067287365081	2.62076263377218\\
2.68241702270374	2.58600446010201\\
2.53511468982293	2.54439739590016\\
2.398246189181	2.49734321709134\\
2.25385282577832	2.43840787091083\\
2.12141145874221	2.37536449434579\\
1.98555390830588	2.30100015918812\\
1.86237968357249	2.22427661754701\\
1.7389280592135	2.13751793746157\\
1.61767269640382	2.04147488106068\\
1.50068448850626	1.93713946907937\\
1.38959702028971	1.82565063921516\\
1.28561046282587	1.70819851209155\\
1.18952611913873	1.58593875653453\\
1.10180176016789	1.45992395318279\\
1.02261801190131	1.33105439949327\\
0.95194769782693	1.20004731828161\\
0.886650702528395	1.0605919173879\\
0.83053700626524	0.920392120960177\\
0.783133207144552	0.779480870514364\\
0.742547767740806	0.631617973326058\\
0.710742235175686	0.482832313516167\\
0.687462683078027	0.332384736756474\\
0.672701595780609	0.179303843344982\\
0.666813196025685	0.0279547570891046\\
0.666666666666667	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
10.375	-3.5527136788005e-15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.504194613048129	-0.17731893041168\\
0.517053682423275	-0.357227924566893\\
0.538526295015894	-0.536155702395813\\
0.56774178645707	-0.709559334231906\\
0.605947267934142	-0.885087388862451\\
0.651975108880166	-1.05674825899175\\
0.705458818601659	-1.22422539320636\\
0.769138667318813	-1.39502845227076\\
0.84009136900239	-1.5604560641838\\
0.917007475191722	-1.71862178200212\\
1.003793302567	-1.87740301415043\\
1.09380305427818	-2.02507304555076\\
1.19170681142259	-2.17010201896156\\
1.2968238572653	-2.31111459473185\\
1.40802791775127	-2.44656793973084\\
1.52368582088283	-2.57482251752323\\
1.65563009958085	-2.70771948691129\\
1.79060376532041	-2.83087798409678\\
1.92547707184735	-2.94263371089448\\
2.07637937254695	-3.05579341054179\\
2.22328797413575	-3.15514474536704\\
2.3857894867813	-3.25380072567526\\
2.53884840241439	-3.33683386012553\\
2.70590358458864	-3.41734784005283\\
2.856731548929	-3.4815661739008\\
3.01893192734614	-3.54217043639804\\
3.19326940620253	-3.59803007938128\\
3.38048715049492	-3.64780035151947\\
3.54000141659898	-3.68217354446644\\
3.70851333321202	-3.71069969004376\\
3.88627685988853	-3.73231904817199\\
4.07346690626661	-3.74584250427283\\
4.27015293459595	-3.74994584750596\\
4.47626775190522	-3.74316749617857\\
4.63690475728564	-3.72998722635745\\
4.80253673230285	-3.70907039019969\\
4.97290748292562	-3.67966095872027\\
5.14767158467741	-3.64097318392525\\
5.32638295350951	-3.59219984652777\\
5.50848348280802	-3.53252308180702\\
5.6932922244876	-3.46112807545945\\
5.87999571777146	-3.37721985663455\\
6.06764019672609	-3.28004330996491\\
6.25512652550063	-3.16890637550777\\
6.37942026725365	-3.08675708882467\\
6.50268806999683	-2.9979820645384\\
6.62449762761329	-2.90245775446584\\
6.74439078513983	-2.8000918933152\\
6.86188570857752	-2.69082757629107\\
6.97647968646765	-2.57464726113681\\
7.08765258667005	-2.45157659422764\\
7.19487097544139	-2.32168795017825\\
7.29759288648892	-2.18510356693272\\
7.39527320557132	-2.04199815433686\\
7.4873696120804	-1.89260085458567\\
7.57334899376787	-1.73719643840933\\
7.65269422551684	-1.57612563193242\\
7.72491117912998	-1.40978448606782\\
7.78953580997134	-1.23862272299944\\
7.8461411494435	-1.06314102229158\\
7.89434402111427	-0.88388724154651\\
7.93381129402874	-0.701451602027045\\
7.96426549023123	-0.51646090663024\\
7.98548957522137	-0.329571894148288\\
7.99733077991389	-0.141463867860182\\
7.99970333004879	0.0471692338393828\\
7.99258999275626	0.235627133668165\\
7.97604238849582	0.423211671781832\\
7.95018005787217	0.609235208540255\\
7.91518831467831	0.793028762369658\\
7.87131495668111	0.973949682744267\\
7.81886594203007	1.15138867799619\\
7.75820016991275	1.32477604440305\\
7.68972352780276	1.49358697513071\\
7.61388238346086	1.65734586319261\\
7.53115670741871	1.81562954959463\\
7.4420530111955	1.96806950429038\\
7.3470972786416	2.11435296169556\\
7.24682805362634	2.25422306283077\\
7.14178982810782	2.38747808158571\\
7.03252685190526	2.51396983244155\\
6.91957746072192	2.63360137097578\\
6.80346899354389	2.74632410669425\\
6.68471334570856	2.8521344505876\\
6.56380318071838	2.9510701179229\\
6.44120880304741	3.04320620094129\\
6.31737567627233	3.12865111720011\\
6.19272255613931	3.20754252814636\\
6.0050523066851	3.31395404325397\\
5.81760661030005	3.40662729328343\\
5.63143578980896	3.48627812410813\\
5.44744612667356	3.55367735925963\\
5.26640593575811	3.60962864762508\\
5.08895407290241	3.65494952955037\\
4.91561006370941	3.69045569585773\\
4.74678516454977	3.71694827785957\\
4.58279379471807	3.73520391547733\\
4.42386490184708	3.74596729776245\\
4.22009219595632	3.74988073453774\\
4.02577978173508	3.74329070387557\\
3.84095749184607	3.72762447498714\\
3.66552676867336	3.70417211288334\\
3.49929064683016	3.67408974673501\\
3.30400864054388	3.62871883008788\\
3.12202959136127	3.57633649944121\\
2.95263794996949	3.51843029078887\\
2.79507864335848	3.4562557552919\\
2.62054754981918	3.37748200773886\\
2.46064731740119	3.29556019172408\\
2.31412465012418	3.21167972091602\\
2.15851729641697	3.11258736433421\\
2.01777904911589	3.01325233368101\\
1.87313066895524	2.9005158477655\\
1.7437557276658	2.78948734490623\\
1.61417988414978	2.66738679551342\\
1.48739320388112	2.53584378265653\\
1.36578557174597	2.39662411150587\\
1.25113239548301	2.25150906961943\\
1.14463242807871	2.102187490035\\
1.04698101657071	1.95017163136776\\
0.95846208304465	1.79674097778317\\
0.874527789581709	1.63361175212896\\
0.800981417363251	1.47199552194509\\
0.73406419347652	1.30410712919073\\
0.674795062705456	1.13155187965233\\
0.625619694908331	0.962479820081244\\
0.584024777900505	0.789383095177849\\
0.550320502215453	0.61226759972473\\
0.525510843952255	0.436669814027434\\
0.509079407639526	0.260793254616306\\
0.500909651202345	0.0825927148861876\\
0.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
2.13267748655102	0.101463121982296\\
2.26876696538655	0.216939473843876\\
2.40739625679742	0.348153263997\\
2.51232434444592	0.458001292811485\\
2.61735444871959	0.578559514351254\\
2.72167895639535	0.710663837927219\\
2.82431768453896	0.85514997590021\\
2.92409575946873	1.01282914289858\\
3.01962242993498	1.18445610818286\\
3.10927264688516	1.37068845539661\\
3.1648604662754	1.50321712592658\\
3.21639231032459	1.64257049287881\\
3.26320158138656	1.78880108064717\\
3.30457428555404	1.94190161142696\\
3.33975264851146	2.10179455536864\\
3.36794064137987	2.26832127454114\\
3.38831168786114	2.44123106593589\\
3.40001878970935	2.62017050165625\\
3.40220724604325	2.8046735603647\\
3.39403004883207	2.99415313570212\\
3.37466590932211	3.18789458503988\\
3.34333970832763	3.38505203371475\\
3.29934497126772	3.58464816257009\\
3.24206775565209	3.78557816683093\\
3.17101111904249	3.98661847051123\\
3.08581912941871	4.18644060524915\\
2.98629921174099	4.38363041487009\\
2.87244152069969	4.57671243510835\\
2.74443401511467	4.76417893999109\\
2.60267200347494	4.94452277073536\\
2.44776114197953	5.11627270612876\\
2.28051319186661	5.27802983598565\\
2.10193426208837	5.42850320079388\\
1.91320574201719	5.56654289280696\\
1.71565862105713	5.6911688947074\\
1.51074234663568	5.80159416191487\\
1.29998974005047	5.89724081490212\\
1.0849797317244	5.97774876272833\\
0.867299770020357	6.04297658070893\\
0.648509696394133	6.09299496134142\\
0.430108678819749	6.12807349909278\\
0.213506485289877	6.14866191726013\\
0	6.15536707435051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.352941176470589	0\\
0.357115822712732	-0.21406033070997\\
0.370035093082512	-0.432903806763694\\
0.391349614453659	-0.648278106277207\\
0.421220225355531	-0.863173623518266\\
0.460181283068875	-1.07983238742396\\
0.506958485105807	-1.2912974546556\\
0.563311881098448	-1.50522323984312\\
0.626360099309633	-1.71099067458395\\
0.697968079589419	-1.91559054524626\\
0.777335309164631	-2.11657828255586\\
0.862834015725564	-2.31059140167021\\
0.959329692825404	-2.5081221414092\\
1.05818089719917	-2.69192229354839\\
1.1650630434543	-2.87365179724537\\
1.27877337616171	-3.05103840717787\\
1.39743835151557	-3.22149254850174\\
1.53473608921953	-3.40292996918383\\
1.67548104109261	-3.57391867046797\\
1.81573807396737	-3.73126102236638\\
1.974721177236	-3.89584522660727\\
2.12827457894694	-4.04252993537704\\
2.30023211060246	-4.1940524696431\\
2.45953148526993	-4.32359398826209\\
2.63527722438088	-4.45554564606946\\
2.82948501356879	-4.58913424819222\\
2.99965196310897	-4.69647148133363\\
3.1843448712751	-4.80344418520618\\
3.38493752634029	-4.90912487864411\\
3.60290176376923	-5.01234455358892\\
3.7787095367427	-5.08727738344578\\
3.9658461254743	-5.159266517151\\
4.16500637044914	-5.2274400727573\\
4.37688641608096	-5.29078079845309\\
4.60216851119188	-5.34810710034474\\
4.8415008921043	-5.39805312833661\\
5.09547168890973	-5.43904855476146\\
5.27316738430583	-5.46052994921151\\
5.45770698650209	-5.47665011551993\\
5.6491728182828	-5.48676870087944\\
5.84760686251492	-5.49019425906142\\
6.05300244448783	-5.48618351696544\\
6.26529495324426	-5.47394152849239\\
6.48435160869711	-5.45262295891714\\
6.70996032259154	-5.4213347755829\\
6.94181775533358	-5.37914065047518\\
7.17951673888237	-5.32506740374425\\
7.42253331925038	-5.25811383021935\\
7.67021377068483	-5.17726224805137\\
7.92176204587784	-5.08149308353005\\
8.17622824913351	-4.96980275184628\\
8.43249884626776	-4.84122500290813\\
8.68928944696444	-4.6948557676718\\
8.94514109971871	-4.52988135897236\\
9.07221125866858	-4.44019527248767\\
9.19842111028256	-4.34560964991628\\
9.32354046296188	-4.2460624687997\\
9.44732941274521	-4.14150357587246\\
9.56953891343199	-4.03189578969098\\
9.68991146760145	-3.91721599304065\\
9.80818194255318	-3.7974562017951\\
9.92407851373875	-3.67262459578254\\
10.0373237365684	-3.54274649624127\\
nan	nan\\
10.0373237365684	3.54274649624127\\
9.92407851373876	3.67262459578252\\
9.80818194255319	3.79745620179509\\
9.68991146760146	3.91721599304064\\
9.56953891343199	4.03189578969098\\
9.44732941274523	4.14150357587245\\
9.32354046296188	4.2460624687997\\
9.19842111028258	4.34560964991627\\
9.07221125866857	4.44019527248767\\
8.94514109971872	4.52988135897236\\
8.68928944696444	4.6948557676718\\
8.43249884626776	4.84122500290812\\
8.1762282491335	4.96980275184628\\
7.92176204587784	5.08149308353005\\
7.67021377068482	5.17726224805137\\
7.42253331925038	5.25811383021934\\
7.17951673888237	5.32506740374424\\
6.94181775533358	5.37914065047518\\
6.70996032259154	5.4213347755829\\
6.48435160869713	5.45262295891714\\
6.26529495324427	5.47394152849239\\
6.05300244448784	5.48618351696544\\
5.84760686251493	5.49019425906142\\
5.6491728182828	5.48676870087944\\
5.45770698650208	5.47665011551993\\
5.27316738430583	5.46052994921151\\
5.00915538471739	5.426483872622\\
4.76012441633573	5.38231698909716\\
4.5255443901182	5.32974690039725\\
4.30480382546087	5.27027354503419\\
4.09724056743715	5.20519910630925\\
3.90216576364721	5.13564822099017\\
3.71888223013399	5.06258763572259\\
3.49165264420165	4.96112619324109\\
3.2825639395922	4.85651287206642\\
3.09009919408927	4.7500562539132\\
2.91283460430848	4.64279865550381\\
2.71062406786868	4.50883733491083\\
2.5277485638603	4.3761228052851\\
2.36209774505978	4.24554082662515\\
2.18342320321607	4.09252318741336\\
2.02401209081894	3.94417747581052\\
1.85912317704167	3.77755010648889\\
1.71380683450566	3.6181325651243\\
1.56814354446655	3.44480503880276\\
1.4409627405121	3.28071829398375\\
1.31646092287713	3.10667899286513\\
1.1973730666507	2.92559875697016\\
1.08564501223835	2.74016797671581\\
0.982506335950898	2.55274754908514\\
0.882018772030882	2.35150087785189\\
0.79315311485121	2.15404576665843\\
0.710810672653807	1.94973763177824\\
0.63664576461608	1.74203884606628\\
0.571444265178815	1.53346209660594\\
0.515371172810227	1.32557970493521\\
0.466566453228641	1.11118828027348\\
0.427097183164255	0.899312471254925\\
0.395463789022356	0.68198738168276\\
0.372655941775628	0.464851785366932\\
0.358686356171972	0.251100217130618\\
0.353062944157783	0.0365655866910259\\
0.352941176470589	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
2.03439610645149	0.117369939768905\\
2.06232643833109	0.238620596979851\\
2.08330392612851	0.363245625300764\\
2.09689181388803	0.490666666002743\\
2.1027161174414	0.620239300362585\\
2.10047727763034	0.751261491433254\\
2.08996044089575	0.882984393465581\\
2.07104382040301	1.01462526112147\\
2.04370465374057	1.14538204883302\\
2.0080223768666	1.27444916664753\\
1.96417877239665	1.40103376549234\\
1.91245501316867	1.52437187248376\\
1.85322569560992	1.643743692251\\
1.78695012639004	1.75848743481061\\
1.71416127507309	1.86801112052394\\
1.63545292210451	1.97180193943156\\
1.5514656064501	2.0694328934381\\
1.46287200632112	2.16056661110006\\
1.37036237048992	2.24495638176333\\
1.27463056205194	2.3224445958188\\
1.17636118985216	2.39295889124091\\
1.07621819585305	2.4565063874915\\
0.940869359594145	2.53054566516691\\
0.804704834850178	2.59270875625976\\
0.668973877307435	2.64352070789228\\
0.534767719075562	2.68363257827283\\
0.403014359060374	2.71378480414498\\
0.274480631406931	2.73477383243816\\
0.149779881382881	2.74742305542976\\
-0	2.75276384094235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.222222222222221	0\\
0.226477528196959	-0.275012320390143\\
0.239489998967017	-0.553791045044546\\
0.261234030979889	-0.83187820357335\\
0.29146186224383	-1.10730881237672\\
0.330254935384769	-1.38163327269609\\
0.377374041084368	-1.65353635298805\\
0.431739494619572	-1.91855519124506\\
0.49425078391581	-2.18221533782073\\
0.56756950980837	-2.45361826407894\\
0.646262439933247	-2.7126891921248\\
0.732264495938782	-2.96770535572984\\
0.83113457149871	-3.23331628246922\\
0.933461978127701	-3.48402071417896\\
1.04561963242354	-3.73633415077273\\
1.16630757863272	-3.98653264245149\\
1.29324463314396	-4.23004839353995\\
1.42302642204984	-4.46158038063129\\
1.57416151896308	-4.71240241537498\\
1.72426517238	-4.94437587127678\\
1.86666071748452	-5.15075568953681\\
2.02758556549509	-5.36991727344263\\
2.21022038439291	-5.60268264824157\\
2.37451745639709	-5.79919404833803\\
2.55749330365032	-6.00520102184308\\
2.76188430613675	-6.22090545322845\\
2.93114021557276	-6.38907703892442\\
3.11578770851789	-6.5626551773905\\
3.31757774223633	-6.74146251066835\\
3.53848348997552	-6.92518354090122\\
3.78072631310779	-7.11332155776944\\
4.04680236373051	-7.30514357081479\\
4.23879506220973	-7.43457342411994\\
4.44352419708822	-7.56478539543949\\
4.66196350625486	-7.69528630196526\\
4.89515417282639	-7.82547460372477\\
5.1442047493532	-7.95462127294927\\
5.41028914436356	-8.08184771258721\\
5.69464195147473	-8.20610042348166\\
5.99855020383379	-8.32612216325832\\
6.32334039914334	-8.44041942894469\\
6.67035936152038	-8.54722625042079\\
7.04094718900634	-8.64446453024294\\
7.2354874913749	-8.6887502965674\\
7.4364001906547	-8.72970154197246\\
7.64383236778943	-8.76695150941356\\
7.85792136846013	-8.80010574640594\\
8.07879237820831	-8.8287407772972\\
8.30655569008588	-8.85240285196688\\
8.5413036416685	-8.87060680713443\\
8.78310719962134	-8.88283508307229\\
9.03201217237074	-8.88853694580287\\
9.28803503504557	-8.88712797275655\\
9.55115835598324	-8.87798986828059\\
9.82132582103035	-8.86047068415819\\
10.0984368609251	-8.83388552918627\\
nan	nan\\
10.0984368609251	8.83388552918627\\
9.82132582103036	8.86047068415819\\
9.55115835598325	8.87798986828059\\
9.2880350350456	8.88712797275655\\
9.03201217237073	8.88853694580287\\
8.78310719962137	8.88283508307229\\
8.54130364166849	8.87060680713443\\
8.30655569008591	8.85240285196688\\
8.07879237820831	8.8287407772972\\
7.85792136846015	8.80010574640594\\
7.64383236778944	8.76695150941356\\
7.43640019065472	8.72970154197247\\
7.2354874913749	8.6887502965674\\
7.04094718900634	8.64446453024294\\
6.67035936152038	8.54722625042078\\
6.32334039914334	8.44041942894469\\
5.99855020383379	8.32612216325831\\
5.69464195147474	8.20610042348166\\
5.41028914436356	8.08184771258721\\
5.14420474935321	7.95462127294927\\
4.89515417282639	7.82547460372477\\
4.66196350625486	7.69528630196527\\
4.44352419708823	7.5647853954395\\
4.23879506220974	7.43457342411994\\
4.04680236373051	7.30514357081479\\
3.78072631310779	7.11332155776944\\
3.53848348997553	6.92518354090122\\
3.31757774223634	6.74146251066836\\
3.11578770851789	6.56265517739051\\
2.93114021557276	6.38907703892442\\
2.70861231270901	6.1660647754846\\
2.5098559964807	5.95279569535007\\
2.33178969795178	5.74918662560989\\
2.17178277340487	5.55500386143156\\
1.9937742735309	5.3250222552996\\
1.83679085347794	5.10848416542521\\
1.67188775002517	4.86521340363252\\
1.52854616915347	4.6386479258516\\
1.38394710715733	4.39355006060171\\
1.24320423106125	4.13622859690763\\
1.12371599837966	3.90049548033658\\
1.00977931016663	3.65797330909044\\
0.903582745577721	3.41303732882855\\
0.798438468057389	3.14830417978292\\
0.705771226007558	2.89181726512927\\
0.619690224373244	2.62832969836058\\
0.542353655034919	2.36405188986008\\
0.471548624213085	2.09052761617654\\
0.40952497595935	1.81514308294056\\
0.357085257624549	1.54252294488647\\
0.312862067095471	1.26615932587105\\
0.277408141412138	0.988957795936651\\
0.250686314846059	0.71078696438788\\
0.232882847679114	0.43521096195939\\
0.223695927062105	0.161854951569342\\
0.222222222222221	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.95966278815077	0.113058367877929\\
1.91393426862219	0.221450944559679\\
1.84555028045116	0.358245622960456\\
1.76992045567645	0.485798233090163\\
1.68835130545683	0.603859576729969\\
1.60208709424414	0.712367705759966\\
1.51228645900743	0.811420646645328\\
1.42000665699681	0.901248074469914\\
1.32619459619711	0.9821836248406\\
1.20803349006438	1.07148170566876\\
1.0901538482256	1.14845308185511\\
0.973678901450776	1.21409210650885\\
0.859496389711628	1.26942015018938\\
0.726447484243799	1.32362590711161\\
0.598508375909206	1.36611669831763\\
0.476216353775223	1.39845482966083\\
0.341067325124978	1.42524236875046\\
0.214168598535859	1.44215081960534\\
0.0791359038334787	1.45159553270432\\
0	1.45308505601072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105263157894736	0\\
0.109493179929011	-0.400346947957241\\
0.122359694695392	-0.80472136258561\\
0.143638097678034	-1.20529482219758\\
0.173577591001328	-1.60751068528989\\
0.211599102428341	-2.00456112450027\\
0.258573689316389	-2.40544343610529\\
0.314652752680571	-2.80907806753028\\
0.380139412583553	-3.2157124218724\\
0.451164942188761	-3.60391579322533\\
0.533298797447177	-4.0046327436052\\
0.624906463424537	-4.40700773199135\\
0.722092479508603	-4.79521703440513\\
0.831652450677554	-5.19602633656319\\
0.952548174981949	-5.60265569641738\\
1.08227487262834	-6.00575140434211\\
1.21649569059823	-6.39335801089273\\
1.34887439303029	-6.75127777425814\\
1.50452546552495	-7.1460997694665\\
1.64957175760815	-7.49241476014182\\
1.81684276722019	-7.86958411357568\\
2.01102454608407	-8.28169063782068\\
2.17784656955505	-8.61651907500302\\
2.36623879701815	-8.97591588698796\\
2.5799838495241	-9.36240604040591\\
2.82370403113413	-9.77878728324383\\
3.00559310454087	-10.0744888845053\\
nan	nan\\
3.00559310454087	10.0744888845053\\
2.82370403113413	9.77878728324382\\
2.57998384952411	9.36240604040592\\
2.36623879701815	8.97591588698796\\
2.17784656955505	8.61651907500302\\
2.01102454608407	8.28169063782069\\
1.81684276722019	7.86958411357569\\
1.64957175760815	7.49241476014182\\
1.50452546552495	7.1460997694665\\
1.34887439303029	6.75127777425813\\
1.21649569059823	6.39335801089273\\
1.08227487262834	6.00575140434211\\
0.952548174981951	5.60265569641738\\
0.831652450677554	5.19602633656319\\
0.722092479508602	4.79521703440513\\
0.624906463424537	4.40700773199136\\
0.533298797447177	4.0046327436052\\
0.451164942188763	3.60391579322533\\
0.380139412583553	3.2157124218724\\
0.314652752680571	2.80907806753029\\
0.258573689316389	2.40544343610529\\
0.211599102428341	2.00456112450027\\
0.172705129672998	1.59723115205425\\
0.143096610940781	1.19676955878672\\
0.121747531503845	0.79018938574926\\
0.109222302911601	0.387317807110012\\
0.105263157894736	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
1.87134096551394	0.0890299156116057\\
1.71675816638934	0.184998940858659\\
1.56949636240865	0.266240950770593\\
1.40264159316566	0.347285404653821\\
1.2464297907887	0.413325472490566\\
1.07714354165293	0.474846816289259\\
0.921025277802722	0.522815680554282\\
0.757506195482029	0.564447808591944\\
0.590787454163001	0.598158263196045\\
0.424579246716817	0.62324581947882\\
0.24811263795057	0.640781338201269\\
0.0810252608785689	0.648874539470719\\
-0	0.649839392465813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0	-10.0443610195995\\
nan	nan\\
-2.17159623616681e-11	-12\\
-2.17141860048287e-11	12\\
nan	nan\\
-0	10.0443610195995\\
-0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0\\
-0	4.44089209850063e-16\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	-10.0443610195995\\
nan	nan\\
-2.17159623616681e-11	-12\\
-2.17141860048287e-11	12\\
nan	nan\\
-0	10.0443610195995\\
-0	0\\
};
\end{axis}



\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(0cm,-6cm)},
scale only axis,
xmin=-0.5,
xmax=4.5,
ymin=-2.5,
ymax=2.5,
ylabel={$\im(z)$},
xlabel={$\re(z)$},
title = {BDF2},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.5	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.305	0\\
1.30628420283599	-0.0226595056957763\\
1.31012454696179	-0.0450462203713429\\
1.31648407007588	-0.0668883782439202\\
1.32530062646621	-0.0879164122937577\\
1.33648614967882	-0.107864412989544\\
1.3499257661716	-0.12647198706099\\
1.36547689439365	-0.143486599751709\\
1.38296848650375	-0.158666445130909\\
1.40220058226556	-0.171783845118457\\
1.4229443455394	-0.182629131579905\\
1.44375813709321	-0.190637604200133\\
1.46545744492523	-0.196301226676091\\
1.48778175350718	-0.199507897732793\\
1.51045321624284	-0.200174099215219\\
1.53317980585619	-0.198248133028539\\
1.55442200600909	-0.194033220878538\\
1.57518403859245	-0.187506642198349\\
1.59520527378755	-0.178715108269864\\
1.61422817187035	-0.167736820324157\\
1.63200253990853	-0.154681588101416\\
1.64828988929268	-0.139690285235907\\
1.66286777600085	-0.122933615363079\\
1.67553400038936	-0.104610185955859\\
1.68611054295906	-0.0849439108196226\\
1.69444711705594	-0.0641807859073882\\
1.70042422870989	-0.0425851056557718\\
1.7039556474675	-0.0204352074298451\\
1.70499020961289	0.00198115096910167\\
1.70351289590129	0.0243716621787582\\
1.69954514902068	0.0464444607293784\\
1.69314442050835	0.0679131027682076\\
1.68440296178052	0.0885014021855848\\
1.67344589826579	0.107947996634358\\
1.66042864837267	0.12601052698679\\
1.64553376924597	0.142469328085175\\
1.62896732816504	0.157130546599618\\
1.61095491134365	0.169828622640008\\
1.59173739031864	0.180428094590165\\
1.57156656977035	0.188824710471303\\
1.55070083942092	0.194945852993155\\
1.52940094673555	0.198750308316234\\
1.50666277399339	0.20024209622488\\
1.48402922972597	0.199147995816392\\
1.46179022581798	0.195525219437475\\
1.44022092033741	0.189462281682454\\
1.41957868306005	0.18107571537739\\
1.40010075910086	0.170506593376592\\
1.38104159590871	0.157161873881648\\
1.36374535000854	0.141777897956452\\
1.34840893020402	0.124584005852213\\
1.33520036004382	0.10582328395535\\
1.32425926489383	0.0857492200763172\\
1.31569765309497	0.0646228895451695\\
1.30960082243926	0.0427106666752302\\
1.3060282366789	0.0202824126433592\\
1.305	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.40250485833908	-0.0695000369788945\\
1.306144765326	-0.135506753420433\\
1.21091972096076	-0.198020149324616\\
1.11682972524337	-0.257040224691442\\
1.02387477817381	-0.312566979520913\\
0.932054879752101	-0.364600413813028\\
0.841370029978231	-0.413140527567787\\
0.751820228852203	-0.45818732078519\\
0.663405476374016	-0.499740793465237\\
0.576125772543672	-0.537800945607928\\
0.489981117361169	-0.572367777213263\\
0.404971510826509	-0.603441288281243\\
0.32109695293969	-0.631021478811866\\
0.252068539084442	-0.651336462176905\\
0.183828353456863	-0.669225528502114\\
0.116376396056951	-0.684688677787492\\
0.0497126668847072	-0.69772591003304\\
0.0364745084375788	-0.700042246437369\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.12	0\\
1.12124032203504	-0.031671634499387\\
1.1249588495409	-0.0631791066248557\\
1.13114806377122	-0.0943570130490088\\
1.13979476542174	-0.125037555885088\\
1.15087910178378	-0.155049560695\\
1.16437326225682	-0.184217744313227\\
1.1802398974373	-0.212362301834717\\
1.19843032960108	-0.239298870753895\\
1.21734829406548	-0.26306501627803\\
1.23815542281267	-0.285473491014697\\
1.2607778035617	-0.306369134294796\\
1.28512764142542	-0.325596366100079\\
1.31110215507874	-0.343000652562092\\
1.33858266496117	-0.358430233988178\\
1.36743392225649	-0.371738085311626\\
1.39750372219395	-0.382784070614195\\
1.42862283868336	-0.391437246050377\\
1.46060530959843	-0.397578259323542\\
1.49071940739263	-0.400925808544753\\
1.52122682400892	-0.401972436833569\\
1.55194725183604	-0.400661192827233\\
1.58269157768546	-0.396950123895197\\
1.61326328254997	-0.39081363886485\\
1.64346004885562	-0.382243716237312\\
1.67307555495011	-0.371250926850758\\
1.70190143199696	-0.35786524294998\\
1.7297293543454	-0.342136609287212\\
1.75635323091558	-0.324135256133803\\
1.7815714622605	-0.303951738835126\\
1.80518922580928	-0.28169669369037\\
1.82702075041357	-0.257500305373525\\
1.84689154074533	-0.23151148671423\\
1.86464051234841	-0.203896777305119\\
1.87892173466669	-0.177310847056701\\
1.89119793717674	-0.149663809523998\\
1.90138287461435	-0.121116465754216\\
1.9094045044252	-0.0918374460138418\\
1.91520577707626	-0.0620017904358243\\
1.91874526588816	-0.031789443389594\\
1.91999762655335	-0.00138368154941593\\
1.91895387914637	0.0290305032273606\\
1.91562150820421	0.059268044325324\\
1.91002437930617	0.0891454418123827\\
1.90220247346231	0.118482382593144\\
1.89221144347602	0.147103317335423\\
1.88012199922688	0.174838972972656\\
1.86464051234841	0.203896777305119\\
1.84689154074533	0.23151148671423\\
1.82702075041357	0.257500305373525\\
1.80518922580928	0.28169669369037\\
1.7815714622605	0.303951738835126\\
1.75635323091558	0.324135256133803\\
1.7297293543454	0.342136609287212\\
1.70190143199696	0.35786524294998\\
1.67307555495011	0.371250926850758\\
1.64346004885562	0.382243716237312\\
1.61326328254997	0.39081363886485\\
1.58269157768546	0.396950123895197\\
1.55194725183604	0.400661192827233\\
1.52122682400892	0.401972436833569\\
1.49071940739263	0.400925808544753\\
1.46060530959843	0.397578259323542\\
1.42862283868336	0.391437246050377\\
1.39750372219395	0.382784070614195\\
1.36743392225649	0.371738085311626\\
1.33858266496117	0.358430233988178\\
1.31110215507874	0.343000652562092\\
1.28512764142542	0.325596366100079\\
1.2607778035617	0.306369134294796\\
1.23815542281267	0.285473491014697\\
1.21734829406548	0.26306501627803\\
1.19843032960108	0.239298870753894\\
1.1802398974373	0.212362301834717\\
1.16437326225682	0.184217744313228\\
1.15087910178378	0.155049560695\\
1.13979476542174	0.125037555885088\\
1.13114806377122	0.0943570130490088\\
1.1249588495409	0.0631791066248559\\
1.12124032203504	0.0316716344993873\\
1.12	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.46775435803889	-0.0953166651850368\\
1.43344510778684	-0.189134031185571\\
1.39707224924388	-0.281452098001602\\
1.35863578240998	-0.372270865633131\\
1.31813570728516	-0.461590334080156\\
1.27557202386941	-0.549410503342679\\
1.23094473216273	-0.635731373420699\\
1.18425383216513	-0.720552944314217\\
1.1354993238766	-0.803875216023231\\
1.08468120729715	-0.885698188547743\\
1.03179948242676	-0.966021861887752\\
0.976854149265455	-1.04484623604326\\
0.919845207813218	-1.12217131101426\\
0.860772658070055	-1.19799708680076\\
0.799636500035965	-1.27232356340276\\
0.736436733710948	-1.34515074082025\\
0.671173359095004	-1.41647861905325\\
0.603846376188134	-1.48630719810174\\
0.534455784990337	-1.55463647796572\\
0.477457514062631	-1.60822040644407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.945	0\\
0.946196380242276	-0.0384743717678138\\
0.949787432778745	-0.0768450504383393\\
0.955778683764663	-0.115006309711983\\
0.96417865158316	-0.152848428126041\\
0.974997828858083	-0.19025586781438\\
0.988247296441363	-0.227105659982421\\
1.00393700742823	-0.263266057967364\\
1.0220737885603	-0.298595512106803\\
1.04265911455874	-0.33294201262474\\
1.06367479468505	-0.363424020541374\\
1.08673047920135	-0.392810332497042\\
1.11180501649549	-0.420960768855611\\
1.13886680151249	-0.447728761546699\\
1.16787223784189	-0.472962282435768\\
1.19876430464684	-0.496505028624532\\
1.23147126667241	-0.518197850257377\\
1.26590556337862	-0.537880401004617\\
1.30196291030856	-0.5553929863318\\
1.3360487096149	-0.569298274470766\\
1.37127138746726	-0.581165779012942\\
1.40751457990203	-0.590885592343781\\
1.44464980515367	-0.598353921598449\\
1.48253673722554	-0.603474531876195\\
1.52102365772044	-0.606160180827493\\
1.55994808577298	-0.606334022284969\\
1.59913758311898	-0.603930956658856\\
1.63841072854996	-0.598898906219743\\
1.67757825327607	-0.591199994141403\\
1.71644432610341	-0.580811607264095\\
1.75100002847206	-0.569156903091625\\
1.7849997560156	-0.555325352144672\\
1.81829305623944	-0.539335502658288\\
1.85072909557646	-0.521217674293184\\
1.88215770825163	-0.501014128602556\\
1.91243046961556	-0.478779135626053\\
1.9414017829254	-0.454578933811745\\
1.96892996826498	-0.428491581681898\\
1.99487834214587	-0.400606700900261\\
2.01911627631952	-0.371025111652096\\
2.04152022445843	-0.339858362497606\\
2.0619747056304	-0.307228158089232\\
2.08037323389097	-0.273265689338135\\
2.0966191838508	-0.238110871760051\\
2.11062658273062	-0.201911498811399\\
2.12232082018887	-0.16482231802937\\
2.13163926808604	-0.127004038702271\\
2.13853180332563	-0.0886222806071353\\
2.14296122797147	-0.0498464740504101\\
2.14490358197252	-0.0108487220255848\\
2.14434834501514	0.0281973642482711\\
2.14129852525459	0.0671178448266421\\
2.13577063393696	0.105739633819088\\
2.12779454619441	0.143891673649874\\
2.11741324956457	0.181406089102738\\
2.1046824830343	0.218119309693239\\
2.08967027062228	0.253873149288562\\
2.07245635468011	0.288515832402422\\
2.05313153519279	0.321902957225418\\
2.03179692238365	0.353898386200904\\
2.00856311086272	0.384375055813775\\
1.98354928439078	0.413215698213699\\
1.95688226105263	0.44031346833342\\
1.92869548923495	0.465572471273682\\
1.8991280052783	0.488908185895197\\
1.86832336401441	0.510247781770368\\
1.83642855360477	0.52953032788791\\
1.80359290616232	0.546706892756693\\
1.76996701556508	0.561740536805395\\
1.73570167365886	0.574606199206389\\
1.69706142896816	0.586342775767953\\
1.65801979517283	0.595384590525455\\
1.61877535955525	0.601746267745416\\
1.57952084161577	0.605458177252395\\
1.54044173792713	0.606565436891778\\
1.50171511031918	0.605126789202544\\
1.46350852974413	0.60121337167379\\
1.42597918562324	0.594907401209788\\
1.38927316780017	0.586300794348785\\
1.35352492546448	0.57549374535767\\
1.31885690460614	0.562593284550782\\
1.28537936276216	0.547711839054529\\
1.25004574034831	0.529193230777916\\
1.21638469128209	0.508577039453714\\
1.1844928016387	0.486023496494056\\
1.15445031376043	0.461692622248103\\
1.12632212524741	0.435742464243523\\
1.1001589855426	0.408327545129375\\
1.0759988555775	0.379597542959616\\
1.05386839334177	0.349696221225889\\
1.03206056487126	0.315901550571947\\
1.01269926924981	0.281043903461212\\
0.995786596445011	0.245280640745605\\
0.98131810569229	0.208758484566934\\
0.96928514166768	0.171613976966931\\
0.959676954024355	0.133974326236643\\
0.952482561143676	0.095958599259041\\
0.947692306496102	0.0576792094687533\\
0.945299064778058	0.0192436427010221\\
0.945	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.53018203367019	-0.0968159643695397\\
1.55830045904945	-0.195131227923582\\
1.58435527613778	-0.294945790662128\\
1.60834648493519	-0.396259652585175\\
1.63027408544167	-0.499072813692726\\
1.65013807765722	-0.60338527398478\\
1.66793846158185	-0.709197033461336\\
1.68367523721555	-0.816508092122395\\
1.69734840455833	-0.925318449967957\\
1.70895796361017	-1.03562810699802\\
1.71850391437109	-1.14743706321259\\
1.72598625684108	-1.26074531861166\\
1.73140499102015	-1.37555287319523\\
1.73476011690829	-1.49185972696331\\
1.7360516345055	-1.60966587991589\\
1.73527954381179	-1.72897133205297\\
1.73162907203531	-1.87411694954101\\
1.72500700431989	-2.02142155785474\\
1.71541334066554	-2.17088515699415\\
1.71352549156242	-2.19600565873654\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.78	0\\
0.781149207143328	-0.0442690486380153\\
0.784602287600905	-0.0884844180894455\\
0.790375382881327	-0.132589663330636\\
0.798494615382561	-0.176522878676267\\
0.808994936074518	-0.220214143535491\\
0.821918546606947	-0.263583175456598\\
0.837312930357477	-0.306537252946896\\
0.855228535617777	-0.348969465054574\\
0.875716161946591	-0.390757338027385\\
0.896613930271768	-0.428070544363683\\
0.919709741170534	-0.464619949934375\\
0.945030297145118	-0.500277270122202\\
0.972594608916318	-0.534902811369809\\
1.0024120375874	-0.568346002867835\\
1.03448038724213	-0.600446207614929\\
1.06878408507567	-0.631033806234928\\
1.10154364372475	-0.657122997067742\\
1.13605542761366	-0.681710007971896\\
1.17227393468808	-0.704658464469121\\
1.21014127064473	-0.725830261105687\\
1.24958659021968	-0.745086830847276\\
1.29052567815151	-0.76229049472585\\
1.33286067943227	-0.777305875818615\\
1.37647998661754	-0.790001360573018\\
1.42125829001267	-0.800250589639497\\
1.46705679450903	-0.807933959747033\\
1.50850053222022	-0.812519337251559\\
1.55051548330604	-0.81491743830395\\
1.59297917561318	-0.815063307350925\\
1.63576216698619	-0.812899607541184\\
1.67872859510334	-0.80837734226185\\
1.72173680034573	-0.801456530325921\\
1.76464001730037	-0.792106827524945\\
1.80728712977816	-0.780308087708599\\
1.84952348355506	-0.766050857071061\\
1.89119175042592	-0.749336795907724\\
1.93213283660221	-0.730179022749443\\
1.97218682799209	-0.70860237647872\\
2.01119396448045	-0.684643592776273\\
2.04899563498004	-0.658351392029914\\
2.08543538475893	-0.62978647665293\\
2.12035992636409	-0.599021436598131\\
2.15362014536066	-0.566140562708122\\
2.18507209209071	-0.531239568403717\\
2.21457795072537	-0.494425221072226\\
2.24200697703904	-0.455814885367015\\
2.26723639657305	-0.415535981460903\\
2.29015225517611	-0.373725362100384\\
2.31065021430698	-0.330528613077171\\
2.32863628395787	-0.286099282460762\\
2.34402748659969	-0.240598044613191\\
2.35675244615792	-0.194191805628122\\
2.36565273645572	-0.15297921731608\\
2.37243427583994	-0.111323600959579\\
2.37707274281427	-0.0693450440219063\\
2.37955147363565	-0.0271650904011982\\
2.37986155407174	0.0150938065191624\\
2.37800186852552	0.0573088366054617\\
2.37397910618501	0.0993573879787268\\
2.36780772415536	0.141117600758156\\
2.35950986783002	0.182468916020373\\
2.3474612123796	0.229074685341705\\
2.33273034399848	0.274818043926023\\
2.31538565567269	0.319530673707919\\
2.29550727673329	0.363050256393454\\
2.27318650348224	0.405221381560229\\
2.24852515345284	0.44589639793218\\
2.22163484913492	0.484936201041225\\
2.1926362376175	0.522210951093797\\
2.16165815316114	0.557600715524284\\
2.12883673020317	0.59099603143279\\
2.09431447471605	0.622298383864296\\
2.05823930217902	0.651420596682731\\
2.02076355068262	0.678287133618674\\
1.98204297786111	0.702834307915281\\
1.94223575043972	0.725010399855076\\
1.90150143518911	0.744775682312035\\
1.86	0.762102355330306\\
1.81789083362722	0.776974391574554\\
1.77533179240576	0.789387295318826\\
1.73247828191532	0.799347778433057\\
1.68948238116669	0.806873357580886\\
1.64649201640855	0.811991877552081\\
1.60365019111064	0.814740966310457\\
1.56109427807485	0.815167427937471\\
1.51895537896634	0.813326580186635\\
1.47735775584786	0.809281543829593\\
1.43135271618314	0.802183806060049\\
1.38633523835968	0.792494699005704\\
1.34244706787169	0.780332121042796\\
1.29981653582631	0.7658210599836\\
1.25855830477237	0.74909209129863\\
1.21877328173366	0.730279883216671\\
1.18054869513616	0.70952172727526\\
1.14395833025939	0.686956112319004\\
1.10906291586612	0.662721359140132\\
1.07591065279555	0.636954331935882\\
1.04116305231308	0.606690307440653\\
1.00864592838146	0.574878789000198\\
0.978377737307662	0.541691039153192\\
0.950363208240826	0.507289586639087\\
0.924595141160833	0.471827089244428\\
0.901056299718172	0.435445467508255\\
0.8797213619789	0.398275316862233\\
0.858760785518764	0.356619034623298\\
0.840381284443536	0.314294391660724\\
0.824532295792128	0.271426806679461\\
0.81116310519338	0.228125929859529\\
0.80022550844957	0.18448694281975\\
0.791676186329635	0.140592244005921\\
0.78547874022357	0.0965134705177757\\
0.781605343968077	0.052313800517358\\
0.780037975694023	0.00805047463984288\\
0.78	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.59863019030876	-0.0729933575162507\\
1.71513332104334	-0.162567443631034\\
1.83318137910415	-0.256896327143886\\
1.95277436449119	-0.355980008054805\\
2.07391227720445	-0.459818486363792\\
2.19659511724395	-0.568411762070848\\
2.32082288460968	-0.68175983517597\\
2.44659557930163	-0.799862705679161\\
2.57391320131981	-0.922720373580419\\
2.70277575066423	-1.05033283887975\\
2.83318322733487	-1.18270010157714\\
2.96513563133174	-1.3198221616726\\
3.11783012650314	-1.48235528839158\\
3.27254248593737	-1.65109876273252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.625	0\\
0.626197567688831	-0.051888127348203\\
0.62980166197312	-0.103775068771595\\
0.635846074730679	-0.155654921101195\\
0.64438586125514	-0.207512459529551\\
0.655495471632587	-0.259318756650536\\
0.669266190363551	-0.311027131029939\\
0.684182334245943	-0.357892957749498\\
0.70147037734448	-0.404553301150235\\
0.721220481415229	-0.450921254011314\\
0.743524065378081	-0.496890405734686\\
0.768470765031967	-0.542334047181694\\
0.79325280756012	-0.58266263340793\\
0.820300661183978	-0.622324729488326\\
0.849663228836948	-0.661185391153621\\
0.881380239189545	-0.699096979501116\\
0.915480406533938	-0.735899930397819\\
0.951979670407662	-0.771423753684876\\
0.9908795419559	-0.805488252733748\\
1.02746124092269	-0.834390487657509\\
1.0659069679877	-0.861853994798955\\
1.10618366665435	-0.887738749200256\\
1.14824623725056	-0.911902623478214\\
1.19203707589962	-0.934202522715713\\
1.23748572592356	-0.954495575664537\\
1.28450864756372	-0.972640370856401\\
1.33300911073604	-0.988498225645243\\
1.38287721431683	-1.00193447574988\\
1.43399003419273	-1.01281977253692\\
1.4796284596098	-1.02015515098593\\
1.52601752698656	-1.02536603843752\\
1.57305161449309	-1.02838036852345\\
1.62061846178045	-1.02913195425027\\
1.66859955109275	-1.02756108384038\\
1.71687054099004	-1.02361508783019\\
1.76530175026069	-1.01724887282889\\
1.81375868920297	-1.00842541755872\\
1.86210263507707	-0.997116227048946\\
1.91019124817307	-0.983301741140086\\
1.95787922461064	-0.966971693769443\\
2.00501898168445	-0.948125419851427\\
2.05146137129907	-0.926772106934364\\
2.09705641679869	-0.902930989206148\\
2.14165406829431	-0.876631481831582\\
2.18510497142416	-0.847913254031363\\
2.22726124435404	-0.816826239753131\\
2.26797725773421	-0.783430585235569\\
2.30711041227837	-0.74779653322361\\
2.34452190861997	-0.710004244053137\\
2.38007750412978	-0.670143554283406\\
2.41364825144856	-0.628313674011445\\
2.44511121359669	-0.584622824451316\\
2.47435015067064	-0.539187817799006\\
2.50125617332046	-0.492133581827395\\
2.52572835842431	-0.443592632062149\\
2.54767432263136	-0.393704494775237\\
2.56701074973308	-0.34261508439524\\
2.58145166396754	-0.297982849971981\\
2.59388036241338	-0.252677833287251\\
2.60426175625178	-0.206800866675934\\
2.61256646012318	-0.160454804831907\\
2.61877091711404	-0.113744164670722\\
2.62285749909565	-0.0667747571644774\\
2.62481458189182	-0.019653312921931\\
2.62463659488347	0.0275128966790255\\
2.62232404479109	0.0746164409752312\\
2.61788351351112	0.121550112272915\\
2.61132763001754	0.168207307023399\\
2.60267501647519	0.214482404076003\\
2.59195020884607	0.260271138180161\\
2.57918355240271	0.305470966934654\\
2.56441107269336	0.349981429417495\\
2.54469711048578	0.400908387267704\\
2.5223849396984	0.450612860744626\\
2.49755920228106	0.498949808272674\\
2.47031353495864	0.545780668019376\\
2.44075003502827	0.590973974206588\\
2.40897868054316	0.634405927303088\\
2.37511670896638	0.675960914549659\\
2.3392879586615	0.715531977633682\\
2.30162217783826	0.75302122471929\\
2.26225430578733	0.78834018444816\\
2.22132373141807	0.821410099951942\\
2.17897353425492	0.852162161356957\\
2.1353497131514	0.880537675711679\\
2.0906004080439	0.906488173724299\\
2.04487512009136	0.92997545315784\\
1.99832393553028	0.950971559190278\\
1.95109675851795	0.969458702503592\\
1.90334255814119	0.985429116314904\\
1.85520863463323	0.998884854001684\\
1.8068399096694	1.00983752939789\\
1.75837824540422	1.0183080022458\\
1.70996179666948	1.02432601167586\\
1.66172440047821	1.02792976095165\\
1.61379500667307	1.02916545705556\\
1.56629715322456	1.02808680900127\\
1.519348489325	1.02475448903858\\
1.47306034904275	1.01923556116315\\
1.42753737789962	1.01160288155549\\
1.3765729861329	1.00039185535456\\
1.32686938012403	0.986645709431231\\
1.27854786864058	0.970494527766803\\
1.23171671186774	0.952073547848526\\
1.18647098953202	0.931521863648253\\
1.14289259758018	0.908981137950049\\
1.10105037101997	0.884594336752613\\
1.06100032927169	0.858504498127431\\
1.02278603916399	0.830853547444296\\
0.986439089547574	0.801781170287518\\
0.947805543291357	0.767545354763893\\
0.91157319788169	0.731870673523066\\
0.877738861263104	0.694936311506877\\
0.846285090639625	0.656911601163305\\
0.817181859271845	0.617954826810287\\
0.790388327064656	0.578212250555648\\
0.763265813614593	0.533294135448009\\
0.738854716756962	0.487734264954798\\
0.717069101644473	0.441675873896433\\
0.697818725857045	0.395241568270684\\
0.681012183639436	0.348533781106082\\
0.666559914698558	0.301635650354824\\
0.653280485400829	0.249905080618245\\
0.642644451265654	0.198086565938172\\
0.634563368591373	0.146223276471448\\
0.628966142804652	0.0943413358719343\\
0.62580146669008	0.0424539402551587\\
0.625	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
4	-0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.48	0\\
0.481150351738201	-0.0581279326786639\\
0.48462055733413	-0.11633353791766\\
0.490467505031638	-0.174687315646914\\
0.498784143938495	-0.233245584856521\\
0.509696727806431	-0.29204380065805\\
0.523361036962101	-0.351090351286957\\
0.5383225616696	-0.40496481818361\\
0.555856928915327	-0.458979963998543\\
0.576123077987117	-0.513062745113562\\
0.596833772342969	-0.561710540137487\\
0.620010071164494	-0.610233222580529\\
0.645769604717336	-0.658512937454171\\
0.674224745251725	-0.706410692071768\\
0.705479751902522	-0.753766600766921\\
0.735688212788376	-0.795260636278028\\
0.768239360771813	-0.836045014247144\\
0.803179667712587	-0.875968911405071\\
0.840544125042217	-0.914870977388049\\
0.880354906304853	-0.952580353236355\\
0.922620129751815	-0.988917836339853\\
0.967332736074296	-1.02369718147054\\
1.0084460375015	-1.0527002280359\\
1.05138936149856	-1.08023233208388\\
1.09612613898075	-1.10616077452016\\
1.14260916540772	-1.13035214879899\\
1.19078038624454	-1.15267326378863\\
1.24057076129669	-1.17299207063433\\
1.29190021010488	-1.19117860664105\\
1.34467763996529	-1.20710594901604\\
1.39880105750636	-1.22065117118463\\
1.45415776410922	-1.23169629432204\\
1.51062463481041	-1.24012922673028\\
1.56806847967762	-1.24584468373262\\
1.61797564808583	-1.24850656099163\\
1.66840053653489	-1.24904360995583\\
1.71924322246715	-1.24740435035849\\
1.77039944442357	-1.24354266565286\\
1.82176093193612	-1.2374181445352\\
1.8732157614123	-1.22899639987834\\
1.92464873635672	-1.21824936313319\\
1.97594179013059	-1.20515555238186\\
2.02697440931672	-1.18970031236179\\
2.0776240756336	-1.17187602492695\\
2.12776672423059	-1.15168228856675\\
2.17727721609526	-1.12912606576682\\
2.22602982221661	-1.10422179716607\\
2.27389871707243	-1.07699148164102\\
2.32075847894792	-1.0474647216304\\
2.36648459454447	-1.01567873319898\\
2.41095396530398	-0.981678320529157\\
2.45404541285436	-0.945515814719961\\
2.49564018097667	-0.90725097696602\\
2.53562243150362	-0.866950866381222\\
2.57387973158257	-0.824689672923416\\
2.61030352977415	-0.780548516065629\\
2.6447896185093	-0.73461521004529\\
2.6772385804933	-0.686983996704655\\
2.70755621672431	-0.637755247112016\\
2.73565395388597	-0.587035133323372\\
2.7614492289782	-0.534935271807063\\
2.78486584916659	-0.481572340208559\\
2.80583432495857	-0.427067669278167\\
2.8242921749527	-0.371546811920196\\
2.84018420055524	-0.315139091447218\\
2.85346272921551	-0.257977131236855\\
2.8640878248961	-0.200196368090298\\
2.87202746466646	-0.141934551681047\\
2.87725768048682	-0.0833312325585136\\
2.87976266543275	-0.0245272412338906\\
2.87953484379883	0.0343358390755015\\
2.87657490471033	0.0931162034323627\\
2.87089179906543	0.151672357264605\\
2.86250269982385	0.209863646912114\\
2.85143292585216	0.267550786006044\\
2.83771582972851	0.324596375074415\\
2.82139265010004	0.380865411804977\\
2.80251232937347	0.43622578944744\\
2.78113129770215	0.490548780902186\\
2.75731322441012	0.543709506120983\\
2.73112873816514	0.595587380536566\\
2.70265511737592	0.646066542341849\\
2.67197595244485	0.695036256555166\\
2.63918078165338	0.742391293934951\\
2.60436470259405	0.788032282944654\\
2.5676279611889	0.831866033115916\\
2.52907552044852	0.873805828314074\\
2.48881661122822	0.913771688574179\\
2.44696426732795	0.951690599346963\\
2.40363484735941	0.98749670717147\\
2.35894754586696	1.02113148097361\\
2.31302389623859	1.05254383837649\\
2.26598726797881	1.08169023659797\\
2.21796236093603	1.10853472770272\\
2.16907469908443	1.13304897816841\\
2.11945012645211	1.15521225291826\\
2.06921430776569	1.17501136416331\\
2.01849223634533	1.19244058558662\\
1.96740775173383	1.20750153258711\\
1.91608306947986	1.22020300948171\\
1.86463832541804	1.23056082474055\\
1.81319113669861	1.23859757549848\\
1.76185618171712	1.24434240274884\\
1.71074480098052	1.24783071877852\\
1.65996462082064	1.24910390854798\\
1.60961920173072	1.24820900685472\\
1.55156441324999	1.24449483269086\\
1.49438554285786	1.23799264337767\\
1.43822270364563	1.22880231274677\\
1.38320625146535	1.21703116278155\\
1.32945636561876	1.20279306207156\\
1.27708271090464	1.18620749960867\\
1.2261841824935	1.16739864118668\\
1.17684873445395	1.14649437575008\\
1.12915329210685	1.12362535906472\\
1.08316374773526	1.09892406205331\\
1.0389350385368	1.07252383105179\\
0.99651130507378	1.04455796710017\\
0.955926127861434	1.01515883118341\\
0.911823836793952	0.979972158420178\\
0.87017217296904	0.94327449329603\\
0.830974302926645	0.905250449365876\\
0.794218484634068	0.866077260174763\\
0.759879219894634	0.825923511191492\\
0.727918518220144	0.784948010564805\\
0.698287256833009	0.743298808668712\\
0.667662935970143	0.695807620641542\\
0.639816159546602	0.647811897413006\\
0.614640619119873	0.599466920855304\\
0.592022527380916	0.550906995213518\\
0.569746691232369	0.496836344274169\\
0.550317149512099	0.442764429506414\\
0.533570981304742	0.388785138068712\\
0.51935159584911	0.33496285941681\\
0.506454717453437	0.275983098642014\\
0.496264403896603	0.217252400538467\\
0.488632497384802	0.158754412985159\\
0.483441494300148	0.100447352630906\\
0.480608051518546	0.0422703536226492\\
0.48	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.59863019030876	0.0729933575162502\\
1.71513332104334	0.162567443631034\\
1.83318137910415	0.256896327143886\\
1.95277436449119	0.355980008054805\\
2.07391227720445	0.459818486363792\\
2.19659511724395	0.568411762070847\\
2.32082288460968	0.68175983517597\\
2.44659557930163	0.799862705679161\\
2.57391320131981	0.922720373580419\\
2.70277575066423	1.05033283887974\\
2.83318322733487	1.18270010157714\\
2.96513563133174	1.3198221616726\\
3.11783012650314	1.48235528839158\\
3.27254248593737	1.65109876273252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.345	0\\
0.346199621922524	-0.0687210590709477\\
0.349839152113777	-0.137678940556054\\
0.356039272202964	-0.20709483453066\\
0.364138929110257	-0.271291737401664\\
0.374758073505029	-0.336147565050243\\
0.388143673598571	-0.401735379155876\\
0.40295123619559	-0.462017772542218\\
0.420513423621945	-0.522905797802836\\
0.438879586727878	-0.578173039223981\\
0.459864810534051	-0.633807012678242\\
0.48365752108898	-0.689703421093992\\
0.510443864820837	-0.7457277733031\\
0.536912774093104	-0.79550203717062\\
0.56600904568521	-0.845111892083068\\
0.597843839490681	-0.894403360977194\\
0.63251759500129	-0.943204850356344\\
0.670117945508392	-0.991328058448859\\
0.705476629148049	-1.03271954549082\\
0.743170378189499	-1.07329026386349\\
0.783226885714056	-1.11288707768122\\
0.825662323174309	-1.15135016785668\\
0.8704805822582	-1.1885139855587\\
0.917672599975769	-1.2242082781941\\
0.967215773447498	-1.25825918046152\\
1.01907347019887	-1.2904903624655\\
1.06532679516237	-1.31653412749717\\
1.11320258008466	-1.34099856448768\\
1.16265206293343	-1.36377232977315\\
1.21361841671881	-1.38474524141408\\
1.26603675306688	-1.40380887878382\\
1.31983417087256	-1.42085718422059\\
1.37492985021143	-1.43578706333981\\
1.43123519143335	-1.44849898059387\\
1.48865399910295	-1.45889754667622\\
1.547082710196	-1.46689209439583\\
1.60641066570764	-1.47239723969676\\
1.66652042457857	-1.47533342456464\\
1.72728811860208	-1.47562743864824\\
1.78858384673817	-1.47321291652855\\
1.85027210703208	-1.46803080768946\\
1.91221226411648	-1.46002981638312\\
1.97425905006836	-1.44916680873807\\
2.03626309619575	-1.43540718462822\\
2.0980714931472	-1.41872521200582\\
2.15952837656833	-1.39910432159914\\
2.21035984347509	-1.38050312409902\\
2.26074486786325	-1.35985683252483\\
2.3105903813387	-1.33717111704324\\
2.35980300767352	-1.31245641175561\\
2.40828932947804	-1.28572795182882\\
2.45595615755133	-1.25700579482703\\
2.50271080194364	-1.22631482607942\\
2.54846134375555	-1.19368474797901\\
2.59311690669254	-1.15915005316796\\
2.63658792739203	-1.12274998162598\\
2.67878642354199	-1.08452846173892\\
2.71962625881601	-1.04453403548554\\
2.75902340365907	-1.00281976794037\\
2.79689619097182	-0.959443141350339\\
2.83316556575802	-0.91446593410121\\
2.86775532782031	-0.867954084947336\\
2.90059236661388	-0.819977542934336\\
2.93160688739489	-0.770610103498736\\
2.96073262783176	-0.719929231281225\\
2.98790706428137	-0.668015870240871\\
3.0130716069697	-0.614954241706035\\
3.03617178335638	-0.560831631043746\\
3.05715740900613	-0.505738163672782\\
3.07598274533507	-0.449766571186351\\
3.0926066436487	-0.393011948388077\\
3.10699267493808	-0.335571502079742\\
3.11910924495374	-0.277544292470707\\
3.12892969413078	-0.21903096810722\\
3.13643238199473	-0.160133495244565\\
3.14160075573533	-0.100954882606263\\
3.14442340269373	-0.0415989024922023\\
3.14489408656838	0.0178301907884499\\
3.14301176720535	0.0772279441734818\\
3.13878060389957	0.136489989800471\\
3.13220994219477	0.195512328661\\
3.12331428423109	0.254191612962175\\
3.11211324275037	0.312425426206353\\
3.09863147892981	0.370112560008643\\
3.08289862427471	0.427153286684326\\
3.06494918685968	0.483449626654433\\
3.04482244226631	0.538905609737613\\
3.02256230962111	0.593427529419771\\
2.99821721319325	0.646924189219836\\
2.97183993006426	0.699307140300208\\
2.94348742443352	0.750490909503936\\
2.91322066917219	0.800393217037227\\
2.88110445528487	0.848935183055455\\
2.84720718998256	0.896041522453185\\
2.8116006841117	0.941640727203779\\
2.7743599297226	0.985665235641592\\
2.73556286859595	1.02805158812958\\
2.6952901525785	1.06874056860703\\
2.65362489660778	1.10767733156576\\
2.61065242533145	1.14481151405878\\
2.56646001424863	1.18009733240212\\
2.52113662631939	1.21349366328871\\
2.47477264500298	1.24496410909249\\
2.42745960469669	1.27447704720058\\
2.37928991955433	1.30200566327209\\
2.33035661166705	1.32752796838284\\
2.28075303958872	1.35102680007591\\
2.23057262818409	1.37248980739907\\
2.17990860077023	1.39190942006996\\
2.11860394857099	1.41251201082212\\
2.05689527592987	1.43017224185966\\
1.99493929805993	1.44490356983407\\
1.93288997556514	1.45672870326483\\
1.87089792091191	1.46567932148394\\
1.80910982948764	1.47179575329163\\
1.74766793807476	1.47512661735368\\
1.68670951340516	1.47572842657272\\
1.62636637328224	1.47366515885542\\
1.56676444256605	1.46900779687234\\
1.50802334611313	1.46183383956751\\
1.4502560405474	1.4522267883192\\
1.3935684865133	1.44027561078072\\
1.33805936282789	1.42607418554046\\
1.28381982370764	1.40972073083247\\
1.23093329999773	1.39131722060273\\
1.17947534507961	1.37096879129082\\
1.12951352587723	1.34878314272272\\
1.08110735912516	1.32486993652627\\
1.03430829280442	1.29934019547815\\
0.981798041860891	1.26766152870698\\
0.931589213869422	1.23411247541668\\
0.883722525744197	1.19886985178008\\
0.83822454316057	1.16210834670943\\
0.795108142006776	1.12399935898229\\
0.754373066869678	1.08470988904426\\
0.716006580951572	1.04440149364916\\
0.679984201126603	1.00322931095459\\
0.64627051120811	0.961341163089952\\
0.610508799534909	0.91277109899416\\
0.577620522203287	0.863642344213984\\
0.547509801900157	0.814132876479775\\
0.520069249770212	0.76440337090638\\
0.495182094964818	0.714596435527948\\
0.470081583161829	0.658624754073164\\
0.447871805204993	0.602859480739759\\
0.428364863663971	0.547418284446347\\
0.409631907528137	0.486302794649722\\
0.393751511412032	0.425773470443229\\
0.380483200811086	0.365866772662859\\
0.368639577271033	0.300684548514218\\
0.359422671123665	0.236199971795064\\
0.352101729202319	0.166534781560225\\
0.347414437437911	0.097411510405188\\
0.345207779508931	0.0286200112258705\\
0.345	4.44089209850063e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.53018203367019	0.0968159643695397\\
1.55830045904945	0.195131227923582\\
1.58435527613778	0.294945790662127\\
1.60834648493519	0.396259652585175\\
1.63027408544167	0.499072813692726\\
1.65013807765723	0.60338527398478\\
1.66793846158185	0.709197033461336\\
1.68367523721555	0.816508092122395\\
1.69734840455833	0.925318449967957\\
1.70895796361017	1.03562810699802\\
1.71850391437109	1.14743706321259\\
1.72598625684108	1.26074531861166\\
1.73140499102015	1.37555287319523\\
1.73476011690829	1.49185972696331\\
1.7360516345055	1.60966587991589\\
1.73527954381179	1.72897133205297\\
1.73162907203531	1.87411694954101\\
1.72500700431989	2.02142155785474\\
1.71541334066554	2.17088515699414\\
1.71352549156242	2.19600565873654\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.22	0\\
0.221249327366153	-0.0846393916170998\\
0.225102377174105	-0.169922778388722\\
0.231280233563382	-0.250215782432665\\
0.239553937454148	-0.325642087159246\\
0.249664646835661	-0.396112974296769\\
0.262579322358617	-0.467994422042766\\
0.277109633176456	-0.534619592379588\\
0.292752762551087	-0.595618323963691\\
0.311099791690854	-0.657552219545759\\
0.332420579037576	-0.720336100202819\\
0.354088038088644	-0.776756825721843\\
0.378507178808923	-0.833634752776591\\
0.405860393305157	-0.890828602980095\\
0.436321681718259	-0.948171751868024\\
0.465653141795128	-0.99831965964282\\
0.497589238662166	-1.04829260610591\\
0.532220508973827	-1.09793415648587\\
0.569626435582385	-1.14707534467136\\
0.609874157617278	-1.19553556443612\\
0.653017258464337	-1.24312358092665\\
0.692331453684697	-1.28306717520964\\
0.733817059858619	-1.32209131434835\\
0.777480525737468	-1.36006083487733\\
0.823319010719171	-1.39683736124542\\
0.871320051082634	-1.43227998287822\\
0.921461277081421	-1.46624595895532\\
0.973710183011301	-1.49859144702828\\
1.02802395206958	-1.52917225145076\\
1.08434933751625	-1.55784458745993\\
1.14262260133002	-1.58446585663988\\
1.20276951122736	-1.6088954294134\\
1.26470539658262	-1.63099543014865\\
1.32833526345305	-1.65063152043312\\
1.38257861049231	-1.66501882173291\\
1.43785937317467	-1.67753210584932\\
1.49410676268137	-1.68810154195938\\
1.55124545485929	-1.69666034848446\\
1.60919574262241	-1.70314508188124\\
1.66787370653415	-1.70749591679414\\
1.72719140303904	-1.70965691643228\\
1.78705706974126	-1.70957629206853\\
1.84737534705925	-1.70720665059646\\
1.90804751551961	-1.70250522912401\\
1.96897174789002	-1.69543411562955\\
2.03004337529091	-1.68596045475673\\
2.09115516636854	-1.67405663787916\\
2.15219761855891	-1.65970047662373\\
2.21305926042179	-1.6428753591028\\
2.27362696397863	-1.62357038816982\\
2.33378626594638	-1.60178050107972\\
2.3934216967214	-1.57750657000527\\
2.45241711593503	-1.55075548293236\\
2.51065605337343	-1.52154020453081\\
2.56802205403061	-1.48987981667293\\
2.62439902604452	-1.45579953834876\\
2.67967159025134	-1.41933072480514\\
2.73372543008435	-1.3805108458139\\
2.78644764053862	-1.33938344305432\\
2.83772707492354	-1.29599806667382\\
2.88745468813081	-1.25041019117031\\
2.93552387515528	-1.20268111081814\\
2.98183080362199	-1.1528778149378\\
3.02627473909223	-1.10107284338624\\
3.06875836194672	-1.04734412272008\\
3.10918807467327	-0.991774783558121\\
3.14747429842055	-0.934452959741195\\
3.18353175771795	-0.875471569957039\\
3.21727975230432	-0.814928082565153\\
3.24864241505553	-0.752924264420763\\
3.27754895505106	-0.689565914558421\\
3.30393388487513	-0.624962583653776\\
3.32773723130518	-0.559227280236564\\
3.34890472860265	-0.49247616467875\\
3.36738799368478	-0.42482823202859\\
3.3831446825239	-0.356404984804241\\
3.39613862719021	-0.28733009689909\\
3.40633995302613	-0.217729069785091\\
3.41372517551456	-0.147728882229993\\
3.41827727647887	-0.0774576347692393\\
3.41998575932989	-0.00704419019351965\\
3.41884668315328	0.0633821886718025\\
3.41486267550983	0.133692202608711\\
3.4080429239009	0.203756879777874\\
3.39840314593074	0.273447938326679\\
3.38596553827749	0.342638146545827\\
3.37075870466341	0.411201679295721\\
3.35281756309385	0.479014469438293\\
3.33218323271146	0.545954553029017\\
3.30890290068845	0.611902407047902\\
3.28302966965425	0.67674127847686\\
3.254622386228	0.740357503564129\\
3.22374545129614	0.802640816154032\\
3.19046861274252	0.863484644002432\\
3.15486674140406	0.922786392044247\\
3.11701959108663	0.980447711629486\\
3.07701154353465	1.03637475479811\\
3.03493133930334	1.09047841272131\\
2.99087179553388	1.14267453749749\\
2.94492951167985	1.19288414655504\\
2.89720456427633	1.24103360898048\\
2.84780019188315	1.28705481315981\\
2.796822471368	1.33088531519215\\
2.7443799867263	1.3724684676086\\
2.69058349165978	1.41175352800391\\
2.63554556715751	1.44869574726575\\
2.57938027533862	1.48325643716368\\
2.52220281082793	1.51540301713871\\
2.46412915094161	1.54510904021353\\
2.40527570596182	1.57235419802267\\
2.34575897077544	1.59712430504112\\
2.28569517914387	1.61941126216882\\
2.22519996185741	1.63921299990656\\
2.16438801000941	1.65653340143568\\
2.10337274460273	1.67138220599012\\
2.04226599367318	1.68377489298317\\
1.9811776780825	1.69373254742362\\
1.92021550709682	1.70128170722616\\
1.85948468482559	1.7064541930883\\
1.79908762855106	1.70928692167098\\
1.73912369992913	1.70982170288209\\
1.67968894998998	1.70810502212037\\
1.62087587881043	1.70418780839299\\
1.56277321067044	1.69812518927089\\
1.50546568544351	1.68997623369443\\
1.44903386690522	1.67980368368494\\
1.39355396857629	1.66767367605744\\
1.32833526345305	1.65063152043312\\
1.26470539658262	1.63099543014865\\
1.20276951122736	1.6088954294134\\
1.14262260133002	1.58446585663988\\
1.08434933751625	1.55784458745993\\
1.02802395206958	1.52917225145076\\
0.973710183011301	1.49859144702828\\
0.921461277081421	1.46624595895532\\
0.871320051082635	1.43227998287822\\
0.823319010719171	1.39683736124542\\
0.777480525737468	1.36006083487733\\
0.733817059858619	1.32209131434835\\
0.692331453684697	1.28306717520964\\
0.653017258464338	1.24312358092665\\
0.609874157617278	1.19553556443612\\
0.569626435582386	1.14707534467137\\
0.532220508973827	1.09793415648587\\
0.497589238662166	1.04829260610591\\
0.465653141795128	0.99831965964282\\
0.436321681718259	0.948171751868023\\
0.405860393305157	0.890828602980095\\
0.378507178808923	0.833634752776591\\
0.354088038088644	0.776756825721843\\
0.332420579037576	0.720336100202819\\
0.311099791690854	0.65755221954576\\
0.292752762551087	0.595618323963691\\
0.277109633176456	0.534619592379588\\
0.262579322358617	0.467994422042766\\
0.250716769954283	0.402587890975161\\
0.240367528644166	0.331993272452688\\
0.231869988965198	0.256448958806117\\
0.225484216544265	0.176055357103688\\
0.221635288432347	0.096768641291531\\
0.22002532046749	0.0120761100173854\\
0.22	4.44089209850063e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.46775435803889	0.0953166651850368\\
1.43344510778684	0.189134031185571\\
1.39707224924388	0.281452098001602\\
1.35863578240998	0.372270865633131\\
1.31813570728516	0.461590334080156\\
1.27557202386941	0.549410503342679\\
1.23094473216273	0.6357313734207\\
1.18425383216513	0.720552944314217\\
1.1354993238766	0.803875216023231\\
1.08468120729715	0.885698188547743\\
1.03179948242676	0.966021861887752\\
0.976854149265455	1.04484623604326\\
0.919845207813218	1.12217131101426\\
0.860772658070055	1.19799708680076\\
0.799636500035965	1.27232356340276\\
0.736436733710948	1.34515074082026\\
0.671173359095005	1.41647861905325\\
0.603846376188134	1.48630719810174\\
0.534455784990337	1.55463647796572\\
0.477457514062632	1.60822040644407\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105	0\\
0.106185457895848	-0.112424948074114\\
0.109815308949333	-0.220442586229526\\
0.115278524693751	-0.311871424656678\\
0.122366604695486	-0.392613648376241\\
0.131371641597283	-0.468868102196934\\
0.142116533017147	-0.540203894922501\\
0.15576690159557	-0.613520710345961\\
0.170934412082236	-0.681190202480411\\
0.187013762537707	-0.742629935005797\\
0.205806942687401	-0.805201648406267\\
0.22757202735965	-0.868792962645126\\
0.249253932591604	-0.925157878692373\\
0.273570408031209	-0.982073544134563\\
0.300679615507389	-1.03940205472103\\
0.330731081971275	-1.09698676029981\\
0.363863844062381	-1.15465292131836\\
0.400204650105279	-1.21220853669588\\
0.433993122421449	-1.26129648156624\\
0.470283511252377	-1.31001039501393\\
0.509128557792681	-1.35820266754741\\
0.550571168521955	-1.40571878207429\\
0.594643794898767	-1.45239802297425\\
0.641367866409334	-1.49807423477132\\
0.690753280743072	-1.54257662630897\\
0.742797954549927	-1.58573061605108\\
0.797487437896752	-1.62735871387713\\
0.845063158396784	-1.66075373216988\\
0.894434379850368	-1.69286000858714\\
0.945572230554669	-1.72357294873791\\
0.998441473815717	-1.75278822619223\\
1.05300048216575	-1.78040217809902\\
1.10920123640169	-1.80631220338005\\
1.16698934961226	-1.83041716193704\\
1.22630411626278	-1.85261777329969\\
1.28707858630762	-1.87281701313949\\
1.34923966420142	-1.89092050607746\\
1.41270823258128	-1.90683691322346\\
1.47739930029455	-1.92047831290035\\
1.54322217434971	-1.93176057302825\\
1.61008065527271	-1.94060371367165\\
1.67787325525772	-1.94693225828656\\
1.74649343841016	-1.9506755722437\\
1.81582988229108	-1.95176818724983\\
1.8857667598868	-1.95015011033945\\
1.95618404104515	-1.94576711616559\\
2.02695781234112	-1.9385710213793\\
2.09796061426022	-1.92851993995365\\
2.16906179451714	-1.9155785183784\\
2.2401278762617	-1.89971814972658\\
2.31102293986275	-1.88091716567296\\
2.38160901690472	-1.85916100562715\\
2.45174649498071	-1.83444236222989\\
2.5212945318205	-1.80676130255031\\
2.59011147725242	-1.77612536441359\\
2.65805530146383	-1.74254962738258\\
2.72498402799708	-1.70605675801304\\
2.77770103203889	-1.67478221502538\\
2.82960576986404	-1.64167893863996\\
2.88062673047564	-1.6067690348207\\
2.93069306924366	-1.57007769590734\\
2.97973475032777	-1.53163317682922\\
3.0276826880703	-1.49146676448266\\
3.07446888702423	-1.44961274032358\\
3.12002658028382	-1.40610833624354\\
3.16429036578915	-1.36099368381396\\
3.20719634028013	-1.31431175699953\\
3.24868223058116	-1.26610830845755\\
3.28868752190311	-1.21643179955616\\
3.32715358285666	-1.16533332425951\\
3.36402378687831	-1.11286652704293\\
3.39924362977878	-1.05908751501622\\
3.43276084313261	-1.00405476444695\\
3.46452550323747	-0.947829021889819\\
3.49449013538221	-0.890473200141037\\
3.52260981317367	-0.832052269249866\\
3.54884225268403	-0.772633142831169\\
3.57314790119283	-0.712284559934709\\
3.59549002031058	-0.651076962737748\\
3.61583476328427	-0.58908237033782\\
3.63415124629917	-0.526374248932155\\
3.65041161360532	-0.463027378679145\\
3.66459109631243	-0.399117717545413\\
3.6766680647114	-0.334722262449489\\
3.68662407399701	-0.269918908019767\\
3.69444390328134	-0.204786303290272\\
3.70011558780441	-0.139403706662904\\
3.70363044426424	-0.0738508394690491\\
3.70498308920547	-0.00820773846693257\\
3.70417145042221	0.0574453923862741\\
3.70119677134776	0.123028330546838\\
3.69606360842053	0.188460983539579\\
3.68877982143253	0.253663537313888\\
3.67935655688369	0.31855660395955\\
3.66780822438212	0.38306136844285\\
3.65415246614697	0.447099734025847\\
3.63841011968754	0.510594466034977\\
3.62060517374824	0.573469333649193\\
3.60076471762556	0.635649249382734\\
3.57891888397888	0.697060405943347\\
3.55510078527278	0.757630410153174\\
3.52934644400356	0.817288413626842\\
3.50169471687782	0.875965239909252\\
3.47218721312517	0.933593507784272\\
3.44086820714138	0.990107750475025\\
3.40778454567163	1.04544453046654\\
3.37298554975676	1.09954254969234\\
3.3365229116775	1.15234275483795\\
3.29845058714397	1.20378843752638\\
3.25882468298854	1.25382532916307\\
3.21770334063119	1.30240169023125\\
3.17514661559601	1.3494683938419\\
3.13121635336703	1.39497900335699\\
3.08597606187992	1.43888984391901\\
3.03949078095397	1.48116006773493\\
2.9918269489757	1.52175171297789\\
2.94305226715176	1.56062975618584\\
2.89323556165413	1.59776215805195\\
2.84244664398547	1.63311990251823\\
2.79075616989601	1.66667702909979\\
2.73823549718675	1.69841065838414\\
2.67152679198698	1.73548356492977\\
2.60377463856357	1.769644785041\\
2.53512095043828	1.8008701316178\\
2.46570778151621	1.8291430104903\\
2.39567689233226	1.85445438034594\\
2.32516932071773	1.87680268686578\\
2.25432495845498	1.89619377143098\\
2.18328213546133	1.9126407548568\\
2.11217721301069	1.92616389670604\\
2.04114418746299	1.93679043082598\\
1.97031430592668	1.94455437784273\\
1.89981569523068	1.94949633543327\\
1.82977300552635	1.9516632472789\\
1.76030706978032	1.95110815168363\\
1.69153458035403	1.94788991091638\\
1.62356778379619	1.94207292240768\\
1.55651419490057	1.93372681299833\\
1.49047633100375	1.92292611749953\\
1.42555146741585	1.90974994288131\\
1.3618314147922	1.89428161945768\\
1.29940231916633	1.87660834048365\\
1.23834448527353	1.85682079161961\\
1.17873222370163	1.83501277175398\\
1.12063372231045	1.81128080670381\\
1.06411094226512	1.78572375733616\\
1.00921953893031	1.75844242366992\\
0.956008807774392	1.7295391465287\\
0.904521655333118	1.69911740831953\\
0.854794595183679	1.66728143451085\\
0.797487437896752	1.62735871387713\\
0.742797954549927	1.58573061605108\\
0.690753280743072	1.54257662630897\\
0.641367866409334	1.49807423477132\\
0.594643794898768	1.45239802297425\\
0.550571168521955	1.40571878207429\\
0.50912855779268	1.35820266754741\\
0.470283511252378	1.31001039501394\\
0.433993122421449	1.26129648156624\\
0.400204650105279	1.21220853669588\\
0.363863844062382	1.15465292131836\\
0.330731081971276	1.09698676029981\\
0.300679615507389	1.03940205472103\\
0.273570408031209	0.982073544134564\\
0.249253932591604	0.925157878692373\\
0.224680133271232	0.860792953924113\\
0.203300534314123	0.797321797886074\\
0.184860746575078	0.734886123358343\\
0.16730824740836	0.666017130049519\\
0.152781565756129	0.598698415496337\\
0.13975012191513	0.52577914371658\\
0.129530722935913	0.4548346461274\\
0.121003834899851	0.378986795595116\\
0.113880035235392	0.29204787435837\\
0.108963356122039	0.201176592052888\\
0.105931367208574	0.0998688981178559\\
0.105	4.44089209850063e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
1.40250485833908	0.0695000369788945\\
1.306144765326	0.135506753420433\\
1.21091972096076	0.198020149324616\\
1.11682972524337	0.257040224691443\\
1.02387477817381	0.312566979520913\\
0.932054879752101	0.364600413813028\\
0.841370029978231	0.413140527567787\\
0.751820228852203	0.45818732078519\\
0.663405476374017	0.499740793465237\\
0.576125772543672	0.537800945607928\\
0.48998111736117	0.572367777213264\\
0.404971510826509	0.603441288281243\\
0.32109695293969	0.631021478811866\\
0.252068539084443	0.651336462176905\\
0.183828353456863	0.669225528502114\\
0.116376396056951	0.684688677787492\\
0.0497126668847072	0.69772591003304\\
0.0364745084375788	0.70004224643737\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00120320865662382	-0.270153242928514\\
0.00432978937137873	-0.380227420237278\\
0.00909362308893424	-0.466818118395508\\
0.0161254154562398	-0.549625318760613\\
0.0253972867170558	-0.627915091300363\\
0.0366159138408042	-0.700865693060022\\
0.0492681263609844	-0.767662375117442\\
0.0647931373647421	-0.836224362362032\\
0.0809993432910647	-0.897577187569541\\
0.0998870656556847	-0.960094824730255\\
0.121675368151531	-1.02365088761944\\
0.146576243005507	-1.08809451460799\\
0.170551037425477	-1.14390644803143\\
0.197082366043031	-1.20011867484273\\
0.2262835604767	-1.25659534639184\\
0.258259512504353	-1.31318900238358\\
0.293105690761835	-1.36974116256158\\
0.330907202015412	-1.42608299587804\\
0.37173790291539	-1.48203606367146\\
0.415659567863036	-1.5374131329315\\
0.454657805734676	-1.58298011840414\\
0.49585790745508	-1.62789503181388\\
0.539274224168034	-1.67203822965574\\
0.584914078172455	-1.71528751756493\\
0.632777556951917	-1.75751858174382\\
0.682857334273185	-1.79860543436158\\
0.735138519237773	-1.83842087121058\\
0.789598534061358	-1.87683693985007\\
0.846207021243453	-1.91372541642029\\
0.904925780674526	-1.94895828927039\\
0.96570873711015	-1.98240824751069\\
1.02850193832236	-2.01394917257506\\
1.09324358411755	-2.04345663086098\\
1.15986408628837	-2.07080836550549\\
1.228286159445	-2.09588478535242\\
1.29842494254889	-2.11856944917193\\
1.37018815085037	-2.13874954320634\\
1.44347625781091	-2.15631635013695\\
1.51818270647167	-2.17116570759477\\
1.59419414961252	-2.18319845437361\\
1.67139071793118	-2.1923208625473\\
1.73391672729687	-2.19746408420115\\
1.7970533306717	-2.20064619475603\\
1.86073092334193	-2.20182774682704\\
1.9248777130284	-2.20097209758396\\
1.98941984503268	-2.19804552279756\\
2.05428153315717	-2.19301732491485\\
2.11938519610319	-2.18585993487524\\
2.18465159903702	-2.17654900739481\\
2.25	-2.1650635094611\\
2.31534830082664	-2.15138580179774\\
2.38061320222244	-2.1355017130746\\
2.44571036264221	-2.11740060665701\\
2.51055456059981	-2.09707543970563\\
2.57505986003065	-2.07452281445681\\
2.63913977832049	-2.04974302153275\\
2.70270745660629	-2.02274007514959\\
2.76567583194909	-1.99352174011174\\
2.82795781097307	-1.96209955050061\\
2.88946644456098	-1.92848881998601\\
2.9501151031927	-1.89270864370933\\
3.00981765251146	-1.85478189170785\\
3.06848862870084	-1.81473519387048\\
3.12604341325594	-1.77259891643586\\
3.1823984067323	-1.72840713006449\\
3.23747120105863	-1.68219756953741\\
3.29118075000195	-1.63401158515414\\
3.34344753737784	-1.58389408592345\\
3.39419374260333	-1.53189347466021\\
3.44334340319613	-1.47806157512202\\
3.49082257383057	-1.42245355133839\\
3.5365594815688	-1.3651278193048\\
3.58048467689441	-1.30614595123263\\
3.62253118018574	-1.24557257256445\\
3.66263462327653	-1.18347525198175\\
3.70073338576341	-1.11992438464959\\
3.73676872573197	-1.05499306895952\\
3.77068490458664	-0.988756977047843\\
3.80242930568334	-0.921294219381789\\
3.83195254647896	-0.852685203720979\\
3.85920858392707	-0.78301248877515\\
3.8841548128655	-0.712360632892452\\
3.90675215715822	-0.640816038124789\\
3.92696515337143	-0.568466790028139\\
3.94476202678169	-0.495402493566312\\
3.96011475953237	-0.421714105496254\\
3.9729991507738	-0.347493763621681\\
3.98339486864149	-0.272834613309608\\
3.99128549394699	-0.197830631671054\\
3.99665855547551	-0.122576449813027\\
3.99950555680505	-0.0471671735736416\\
3.99982199458206	0.0283017968440271\\
3.99760736820954	0.103734947921027\\
3.99286518092403	0.179036834134506\\
3.98560293225891	0.254112259111943\\
3.97583210191227	0.328866456207323\\
3.96356812505843	0.403205268080428\\
3.94883035916266	0.477035324862849\\
3.93164204237958	0.550264220497818\\
3.91203024363571	0.622800686845507\\
3.89002580451699	0.694554765150944\\
3.86566327310169	0.765437974478196\\
3.8389808298987	0.835363476722038\\
3.8100202060702	0.904246237816703\\
3.77882659413627	0.972003184770781\\
3.74544855137718	1.03855335816761\\
3.70993789616644	1.10381805978172\\
3.67234959748511	1.16772099497397\\
3.63274165788362	1.23018840954087\\
3.59117499017364	1.29114922070735\\
3.54771328814701	1.35053514196669\\
3.50242289163339	1.4082808014863\\
3.4553726462214	1.46432385381444\\
3.40663375798091	1.51860508463876\\
3.3562796435359	1.57106850836539\\
3.30438577584805	1.62166145830453\\
3.25102952608155	1.67033466926693\\
3.19629000192849	1.71704235239426\\
3.14024788278246	1.76174226206555\\
3.08298525215511	1.80439575474136\\
3.02458542773676	1.84496783962715\\
2.96513278950712	1.88342722105743\\
2.9047126063067	1.91974633252273\\
2.84341086128223	1.95390136228173\\
2.78131407662207	1.98587227052181\\
2.71850913799816	2.01564279805173\\
2.6550831191316	2.04320046653118\\
2.59112310689753	2.06853657026239\\
2.5267160273834	2.09164615958984\\
2.46194847331138	2.11252801597452\\
2.39690653323171	2.13118461882956\\
2.33167562288869	2.147622104224\\
2.26634031915507	2.16185021558161\\
2.20098419692329	2.17388224652066\\
2.13568966933432	2.18373497600012\\
2.07053783171562	2.19142859595605\\
2.00560830959003	2.19698663163027\\
1.94097911110665	2.20043585481117\\
1.87672648423297	2.20180619022328\\
1.8129247790351	2.20113061531916\\
1.74964631535996	2.19844505374242\\
1.68696125621861	2.19378826274645\\
1.60954260063167	2.18525866201876\\
1.53328433923328	2.1738006660244\\
1.45830761115578	2.15950686554365\\
1.38472709037187	2.14247536921388\\
1.31265071201383	2.1228093744431\\
1.2421794265452	2.10061672387366\\
1.17340698257799	2.07600944918503\\
1.10641973901429	2.04910330406903\\
1.04129650707436	2.02001728824821\\
0.978108422654341	1.98887316443747\\
0.91691884933644	1.95579497017161\\
0.857783312252875	1.92090852643559\\
0.800749462882662	1.88434094504177\\
0.745857074738209	1.84622013669697\\
0.693138069776693	1.80667432169437\\
0.642616575250097	1.76583154514866\\
0.594309010588106	1.72381919866947\\
0.548224203789966	1.68076355033691\\
0.504363536685791	1.63678928480448\\
0.462721118314715	1.59201905530909\\
0.415659567863035	1.53741313293149\\
0.371737902915391	1.48203606367146\\
0.330907202015412	1.42608299587804\\
0.293105690761834	1.36974116256158\\
0.258259512504353	1.31318900238358\\
0.2262835604767	1.25659534639184\\
0.197082366043031	1.20011867484273\\
0.170551037425478	1.14390644803143\\
0.142820616133783	1.07884031219756\\
0.118377040893892	1.014513328376\\
0.097016276975165	0.951096941982566\\
0.0785251753929828	0.888738544050455\\
0.0606240841207111	0.818923771253661\\
0.0458489417260353	0.750794259106314\\
0.0338622202089605	0.684451469864952\\
0.0232926071965132	0.612024174996982\\
0.0146217494499883	0.534314799540241\\
0.00811284529307033	0.452123198430414\\
0.00376843589369402	0.366150626770484\\
0.00109324408078315	0.263452121850884\\
5.08602125326441e-05	0.120066012326507\\
0	4.44089209850063e-16\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.5	0\\
0	2.22044604925031e-16\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00120320865662382	-0.270153242928514\\
0.00432978937137873	-0.380227420237278\\
0.00909362308893424	-0.466818118395508\\
0.0161254154562398	-0.549625318760613\\
0.0253972867170558	-0.627915091300363\\
0.0366159138408042	-0.700865693060022\\
0.0492681263609844	-0.767662375117442\\
0.0647931373647421	-0.836224362362032\\
0.0809993432910647	-0.897577187569541\\
0.0998870656556847	-0.960094824730255\\
0.121675368151531	-1.02365088761944\\
0.146576243005507	-1.08809451460799\\
0.170551037425477	-1.14390644803143\\
0.197082366043031	-1.20011867484273\\
0.2262835604767	-1.25659534639184\\
0.258259512504353	-1.31318900238358\\
0.293105690761835	-1.36974116256158\\
0.330907202015412	-1.42608299587804\\
0.37173790291539	-1.48203606367146\\
0.415659567863036	-1.5374131329315\\
0.454657805734676	-1.58298011840414\\
0.49585790745508	-1.62789503181388\\
0.539274224168034	-1.67203822965574\\
0.584914078172455	-1.71528751756493\\
0.632777556951917	-1.75751858174382\\
0.682857334273185	-1.79860543436158\\
0.735138519237773	-1.83842087121058\\
0.789598534061358	-1.87683693985007\\
0.846207021243453	-1.91372541642029\\
0.904925780674526	-1.94895828927039\\
0.96570873711015	-1.98240824751069\\
1.02850193832236	-2.01394917257506\\
1.09324358411755	-2.04345663086098\\
1.15986408628837	-2.07080836550549\\
1.228286159445	-2.09588478535242\\
1.29842494254889	-2.11856944917193\\
1.37018815085037	-2.13874954320634\\
1.44347625781091	-2.15631635013695\\
1.51818270647167	-2.17116570759477\\
1.59419414961252	-2.18319845437361\\
1.67139071793118	-2.1923208625473\\
1.73391672729687	-2.19746408420115\\
1.7970533306717	-2.20064619475603\\
1.86073092334193	-2.20182774682704\\
1.9248777130284	-2.20097209758396\\
1.98941984503268	-2.19804552279756\\
2.05428153315717	-2.19301732491485\\
2.11938519610319	-2.18585993487524\\
2.18465159903702	-2.17654900739481\\
2.25	-2.1650635094611\\
2.31534830082664	-2.15138580179774\\
2.38061320222244	-2.1355017130746\\
2.44571036264221	-2.11740060665701\\
2.51055456059981	-2.09707543970563\\
2.57505986003065	-2.07452281445681\\
2.63913977832049	-2.04974302153275\\
2.70270745660629	-2.02274007514959\\
2.76567583194909	-1.99352174011174\\
2.82795781097307	-1.96209955050061\\
2.88946644456098	-1.92848881998601\\
2.9501151031927	-1.89270864370933\\
3.00981765251146	-1.85478189170785\\
3.06848862870084	-1.81473519387048\\
3.12604341325594	-1.77259891643586\\
3.1823984067323	-1.72840713006449\\
3.23747120105863	-1.68219756953741\\
3.29118075000195	-1.63401158515414\\
3.34344753737784	-1.58389408592345\\
3.39419374260333	-1.53189347466021\\
3.44334340319613	-1.47806157512202\\
3.49082257383057	-1.42245355133839\\
3.5365594815688	-1.3651278193048\\
3.58048467689441	-1.30614595123263\\
3.62253118018574	-1.24557257256445\\
3.66263462327653	-1.18347525198175\\
3.70073338576341	-1.11992438464959\\
3.73676872573197	-1.05499306895952\\
3.77068490458664	-0.988756977047843\\
3.80242930568334	-0.921294219381789\\
3.83195254647896	-0.852685203720979\\
3.85920858392707	-0.78301248877515\\
3.8841548128655	-0.712360632892452\\
3.90675215715822	-0.640816038124789\\
3.92696515337143	-0.568466790028139\\
3.94476202678169	-0.495402493566312\\
3.96011475953237	-0.421714105496254\\
3.9729991507738	-0.347493763621681\\
3.98339486864149	-0.272834613309608\\
3.99128549394699	-0.197830631671054\\
3.99665855547551	-0.122576449813027\\
3.99950555680505	-0.0471671735736416\\
3.99982199458206	0.0283017968440271\\
3.99760736820954	0.103734947921027\\
3.99286518092403	0.179036834134506\\
3.98560293225891	0.254112259111943\\
3.97583210191227	0.328866456207323\\
3.96356812505843	0.403205268080428\\
3.94883035916266	0.477035324862849\\
3.93164204237958	0.550264220497818\\
3.91203024363571	0.622800686845507\\
3.89002580451699	0.694554765150944\\
3.86566327310169	0.765437974478196\\
3.8389808298987	0.835363476722038\\
3.8100202060702	0.904246237816703\\
3.77882659413627	0.972003184770781\\
3.74544855137718	1.03855335816761\\
3.70993789616644	1.10381805978172\\
3.67234959748511	1.16772099497397\\
3.63274165788362	1.23018840954087\\
3.59117499017364	1.29114922070735\\
3.54771328814701	1.35053514196669\\
3.50242289163339	1.4082808014863\\
3.4553726462214	1.46432385381444\\
3.40663375798091	1.51860508463876\\
3.3562796435359	1.57106850836539\\
3.30438577584805	1.62166145830453\\
3.25102952608155	1.67033466926693\\
3.19629000192849	1.71704235239426\\
3.14024788278246	1.76174226206555\\
3.08298525215511	1.80439575474136\\
3.02458542773676	1.84496783962715\\
2.96513278950712	1.88342722105743\\
2.9047126063067	1.91974633252273\\
2.84341086128223	1.95390136228173\\
2.78131407662207	1.98587227052181\\
2.71850913799816	2.01564279805173\\
2.6550831191316	2.04320046653118\\
2.59112310689753	2.06853657026239\\
2.5267160273834	2.09164615958984\\
2.46194847331138	2.11252801597452\\
2.39690653323171	2.13118461882956\\
2.33167562288869	2.147622104224\\
2.26634031915507	2.16185021558161\\
2.20098419692329	2.17388224652066\\
2.13568966933432	2.18373497600012\\
2.07053783171562	2.19142859595605\\
2.00560830959003	2.19698663163027\\
1.94097911110665	2.20043585481117\\
1.87672648423297	2.20180619022328\\
1.8129247790351	2.20113061531916\\
1.74964631535996	2.19844505374242\\
1.68696125621861	2.19378826274645\\
1.60954260063167	2.18525866201876\\
1.53328433923328	2.1738006660244\\
1.45830761115578	2.15950686554365\\
1.38472709037187	2.14247536921388\\
1.31265071201383	2.1228093744431\\
1.2421794265452	2.10061672387366\\
1.17340698257799	2.07600944918503\\
1.10641973901429	2.04910330406903\\
1.04129650707436	2.02001728824821\\
0.978108422654341	1.98887316443747\\
0.91691884933644	1.95579497017161\\
0.857783312252875	1.92090852643559\\
0.800749462882662	1.88434094504177\\
0.745857074738209	1.84622013669697\\
0.693138069776693	1.80667432169437\\
0.642616575250097	1.76583154514866\\
0.594309010588106	1.72381919866947\\
0.548224203789966	1.68076355033691\\
0.504363536685791	1.63678928480448\\
0.462721118314715	1.59201905530909\\
0.415659567863035	1.53741313293149\\
0.371737902915391	1.48203606367146\\
0.330907202015412	1.42608299587804\\
0.293105690761834	1.36974116256158\\
0.258259512504353	1.31318900238358\\
0.2262835604767	1.25659534639184\\
0.197082366043031	1.20011867484273\\
0.170551037425478	1.14390644803143\\
0.142820616133783	1.07884031219756\\
0.118377040893892	1.014513328376\\
0.097016276975165	0.951096941982566\\
0.0785251753929828	0.888738544050455\\
0.0606240841207111	0.818923771253661\\
0.0458489417260353	0.750794259106314\\
0.0338622202089605	0.684451469864952\\
0.0232926071965132	0.612024174996982\\
0.0146217494499883	0.534314799540241\\
0.00811284529307033	0.452123198430414\\
0.00376843589369402	0.366150626770484\\
0.00109324408078315	0.263452121850884\\
5.08602125326441e-05	0.120066012326507\\
0	4.44089209850063e-16\\
};
\end{axis}


\begin{axis}[%
width=3.5cm,
height=3.5cm,
at={(5.5cm,-6cm)},
scale only axis,
xmin=-2,
xmax=12,
ymin=-7,
ymax=7,
ylabel={$\im(z)$},
xlabel={$\re(z)$},
title = {BDF4},
axis background/.style={fill=white}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
2.08333333333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
4.44089209850063e-16	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.712025	0\\
1.7145681810896	-0.0453472176449856\\
1.72219415003854	-0.090243906274166\\
1.7348904599335	-0.134229242908135\\
1.75263063314932	-0.176822494200701\\
1.77417081340908	-0.215628053160348\\
1.80017065864563	-0.252241384001491\\
1.83051949301239	-0.286163797102924\\
1.86505375836321	-0.316866876565625\\
1.90152871811239	-0.342548770475336\\
1.94130717446439	-0.364336736017499\\
1.98404547378155	-0.381738686459525\\
2.02687574440077	-0.393742396277869\\
2.07153391701704	-0.400990942624308\\
2.1149214077592	-0.403155981440786\\
2.15897474915366	-0.400519722457475\\
2.20313604351028	-0.392890869262515\\
2.24425436085486	-0.381041018575372\\
2.28439078399786	-0.364627729736307\\
2.32298436649181	-0.343690997566773\\
2.35946432549449	-0.318350622054068\\
2.39326343475851	-0.288810401175745\\
2.4238326054078	-0.255359709844729\\
2.45065607702094	-0.218372152781097\\
2.47198483983519	-0.180886285851227\\
2.48927502957889	-0.141121183363893\\
2.5022494517304	-0.099556651293657\\
2.51069691478017	-0.0567114887033271\\
2.51447845660645	-0.0131326934965141\\
2.51353149928324	0.0306164167837673\\
2.50787173479125	0.0739687188467344\\
2.49759265130893	0.116365946255539\\
2.48286272281237	0.157271006353068\\
2.46392039629115	0.196179476643497\\
2.4410671137923	0.232629851780902\\
2.41278131608448	0.268340063428906\\
2.38093835363609	0.300363650544354\\
2.34606827720186	0.328358242072822\\
2.30872873829413	0.352066559060421\\
2.26948995332793	0.371316636318006\\
2.22892050603952	0.386019219989907\\
2.18497685534025	0.396646284685625\\
2.14078904641049	0.402200434710272\\
2.09694543579836	0.402832945568203\\
2.05398113894692	0.398760371762537\\
2.00997624499941	0.389618741496674\\
1.96798069107839	0.375868599377309\\
1.92840785811686	0.357906915022691\\
1.88963936055459	0.334836033738824\\
1.85426628782876	0.308026512861537\\
1.82096676068488	0.276300515296565\\
1.79190812657261	0.241516646058035\\
1.76723660605374	0.204194685011243\\
1.74615926004059	0.162810174900912\\
1.73009625167719	0.119697892749892\\
1.71908794992625	0.0753565262503897\\
1.71315537204404	0.0302591744090734\\
1.712025	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
1.95412314783038	-0.0904210850453318\\
1.82809527231977	-0.172023012338341\\
1.70539336217914	-0.245293530058169\\
1.58614813654557	-0.31071098765506\\
1.47047737831564	-0.368744335850366\\
1.35848593414538	-0.419853126636543\\
1.25026571445033	-0.464487513277153\\
1.14589569340546	-0.503088250306864\\
1.02094688189488	-0.543510600540528\\
0.902216798553392	-0.576000518624448\\
0.789774416746664	-0.601356898747391\\
0.683657127221883	-0.620355688982655\\
0.583870738107761	-0.633749891288077\\
0.472445345814971	-0.64345118120672\\
0.369993096726538	-0.647349853883844\\
0.261576010105723	-0.646123152605664\\
0.151842788853654	-0.639273343786699\\
0.0455319811084145	-0.627611445287918\\
-0.0159152504687543	-0.619100502271518\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.39306666666667	0\\
1.39540991405794	-0.0631052393875495\\
1.40246298255612	-0.126082307043836\\
1.41429526720911	-0.18879093328341\\
1.43102036469396	-0.251066332619363\\
1.45279258637447	-0.312706227373676\\
1.47806384539848	-0.369913610388991\\
1.50815315937172	-0.426070497432684\\
1.5432524189864	-0.480851651746118\\
1.58087926487626	-0.530607831179545\\
1.62322605029691	-0.578416229723605\\
1.66711731260297	-0.62087766125355\\
1.71529711895511	-0.660818527005384\\
1.76779234614829	-0.697760509158743\\
1.82037781488861	-0.728917951452557\\
1.8765837201448	-0.756578404608269\\
1.93627262375145	-0.780258710831649\\
1.99428335365274	-0.798151272154929\\
2.0548640086968	-0.811824555022806\\
2.11773180653997	-0.820880526288122\\
2.18254005011773	-0.824933423752261\\
2.24330146492575	-0.823943018312352\\
2.30498244688023	-0.818188689099895\\
2.36717315886656	-0.807447521680296\\
2.42942216571951	-0.791535934274638\\
2.49124058918116	-0.77031707165156\\
2.5466277607957	-0.74635057878447\\
2.6008193397779	-0.717908680089126\\
2.65339342713192	-0.685015825589354\\
2.70392134173717	-0.647743292752737\\
2.75197362385229	-0.606211037729787\\
2.79712641050479	-0.560588680771037\\
2.83896804502633	-0.511095554892669\\
2.87710576944122	-0.4579997707254\\
2.91117233931894	-0.401616276969937\\
2.94083239657522	-0.342303924108426\\
2.96578843687888	-0.280461567996041\\
2.98401583297989	-0.222998413965005\\
2.99807414828703	-0.164174337378369\\
3.0078449029176	-0.10434225879189\\
3.01324522354779	-0.0438668647743903\\
3.01422912101849	0.0168796068783696\\
3.01078820231796	0.077521726725668\\
3.00295180074731	0.137685294637521\\
2.99078652130376	0.19700173709923\\
2.97439521163171	0.255112396457831\\
2.95139455558961	0.317847006285402\\
2.92358271298165	0.378221311581646\\
2.89124049665816	0.4358217486069\\
2.85468881121827	0.490272945285732\\
2.81428289220131	0.541241984951018\\
2.77040607609005	0.588441732699304\\
2.72346326248157	0.631633176167802\\
2.67387423311956	0.670626761525656\\
2.62206699044712	0.70528273412073\\
2.56847127117852	0.735510520519716\\
2.51351237854563	0.761267213691723\\
2.45197817936383	0.784439646070801\\
2.38982737197563	0.802267996222635\\
2.32756115734457	0.814870377447392\\
2.26564513805237	0.822414216599699\\
2.20450467331247	0.825108999608146\\
2.1445215809914	0.823198712897435\\
2.08079939344879	0.816181537101373\\
2.01922778117185	0.804384236071165\\
1.96011587383618	0.788200959203199\\
1.90371047799488	0.768032391809001\\
1.84587591684037	0.742147565732316\\
1.79160650872692	0.712545608155216\\
1.74100564095311	0.679696255977977\\
1.69066832158121	0.64119185539139\\
1.64463910078187	0.599934146139936\\
1.60004550185965	0.553187034757727\\
1.56023322230204	0.504287236654549\\
1.52506437465707	0.453656051392211\\
1.49249441622218	0.39814212970212\\
1.46483759224729	0.34142343018932\\
1.44190683489085	0.283793114281482\\
1.42253134170337	0.221826040836878\\
1.40812558421692	0.159324172767075\\
1.39855385442277	0.0964704869117994\\
1.39372303128802	0.0334166536288567\\
1.39306666666667	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
2.04367811226378	-0.113638727114356\\
1.99974650600899	-0.223910926907519\\
1.95172095643438	-0.330692969055075\\
1.89978546883325	-0.433866034968887\\
1.84412561192677	-0.533316117797099\\
1.78492851786403	-0.628934022424128\\
1.72238288222199	-0.72061536547067\\
1.6566789640055	-0.808260575293699\\
1.58800858564731	-0.891774891986465\\
1.51656513300805	-0.971068367378498\\
1.44254355537624	-1.0460558650356\\
1.3661403654683	-1.11665706025986\\
1.28755363942852	-1.18279644008963\\
1.20698301682911	-1.24440330329955\\
1.12462970067013	-1.30141176040055\\
1.04069645737957	-1.35376073363979\\
0.955387616813276	-1.40139395700077\\
0.868909072255005	-1.44425997620323\\
0.781468280416394	-1.48231214870318\\
0.693274261436975	-1.51550864369293\\
0.604537598884166	-1.54381244210107\\
0.515470439753273	-1.56719133659244\\
0.426286494467497	-1.58561793156818\\
0.337201036877924	-1.5990696431657\\
0.248430904263531	-1.6075286992587\\
0.160194497331185	-1.61098213945713\\
0.0727117802156423	-1.60942181510723\\
-0.0137957195204508	-1.60284438929154\\
-0.0991049108865591	-1.59125133682884\\
-0.182991139464257	-1.57464894427422\\
-0.265228187407232	-1.55304830991902\\
-0.345588273441276	-1.52646534379087\\
-0.423842052864298	-1.49492076765369\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.11935833333333	0\\
1.12171500043232	-0.081273190283333\\
1.12883243710581	-0.162687403857313\\
1.1408542694928	-0.24437232011209\\
1.15802396281337	-0.326433017781841\\
1.17919673976849	-0.404067523156924\\
1.2056162140572	-0.48209359348229\\
1.23556344225687	-0.555538449507578\\
1.27098473587155	-0.629134100402344\\
1.30943596951667	-0.697758364773699\\
1.35020989120395	-0.761176535031437\\
1.3962603739628	-0.823987135484569\\
1.44379069472063	-0.8810819700082\\
1.49645198047834	-0.936925857825117\\
1.55452495160188	-0.991045630063579\\
1.61272256621669	-1.03866669197151\\
1.67582386258895	-1.0838806341218\\
1.73752951997228	-1.12243411969125\\
1.80340265103731	-1.15809298836502\\
1.87342400093392	-1.190372280291\\
1.9475162199541	-1.21875933421105\\
2.01756339474052	-1.24053925870534\\
2.09064000270683	-1.25833689266036\\
2.16654251867957	-1.27175228022014\\
2.24501486952811	-1.28038968413257\\
2.32574691332849	-1.28386466827851\\
2.39911212135867	-1.2823235537593\\
2.47368328718862	-1.27617492017392\\
2.54913556558602	-1.26520054357636\\
2.62511285857585	-1.24920775249134\\
2.70122998410933	-1.22803376412551\\
2.77707546216196	-1.20154983121401\\
2.85221490222172	-1.16966510760802\\
2.92619496178944	-1.1323301418991\\
2.98960896171055	-1.09518605599782\\
3.05145770842025	-1.05389060725129\\
3.11141877108472	-1.0084983286094\\
3.16916974661652	-0.959092945546968\\
3.22439124929153	-0.905787740629653\\
3.27676997105781	-0.848725580302337\\
3.32600177113958	-0.788078592758076\\
3.37179475187935	-0.724047491181438\\
3.41387227685791	-0.656860542338065\\
3.45197588722042	-0.586772186292066\\
3.48586807283481	-0.514061318858731\\
3.51533485641744	-0.439029254124264\\
3.54018815106301	-0.361997389868937\\
3.5602678546757	-0.283304603901259\\
3.575443648566	-0.203304414039545\\
3.58561647188314	-0.122361938663986\\
3.59071964851559	-0.0408506983176071\\
3.59071964851559	0.0408506983176067\\
3.58561647188314	0.122361938663984\\
3.575443648566	0.203304414039546\\
3.5602678546757	0.28330460390126\\
3.54018815106301	0.361997389868936\\
3.51533485641744	0.439029254124262\\
3.48586807283481	0.514061318858731\\
3.45197588722042	0.586772186292065\\
3.41387227685791	0.656860542338066\\
3.37179475187935	0.724047491181438\\
3.32600177113958	0.788078592758076\\
3.27676997105781	0.848725580302337\\
3.22439124929153	0.905787740629652\\
3.16916974661652	0.959092945546968\\
3.11141877108472	1.0084983286094\\
3.05145770842025	1.05389060725129\\
2.98960896171055	1.09518605599782\\
2.92619496178944	1.13233014189909\\
2.85221490222172	1.16966510760802\\
2.77707546216197	1.20154983121401\\
2.70122998410933	1.2280337641255\\
2.62511285857585	1.24920775249134\\
2.54913556558602	1.26520054357636\\
2.47368328718862	1.27617492017392\\
2.39911212135867	1.2823235537593\\
2.32574691332849	1.28386466827851\\
2.24501486952811	1.28038968413257\\
2.16654251867957	1.27175228022014\\
2.09064000270683	1.25833689266036\\
2.01756339474052	1.24053925870534\\
1.9475162199541	1.21875933421105\\
1.87342400093392	1.190372280291\\
1.80340265103731	1.15809298836502\\
1.73752951997228	1.12243411969125\\
1.67582386258895	1.0838806341218\\
1.61272256621669	1.03866669197151\\
1.55452495160188	0.99104563006358\\
1.49645198047834	0.936925857825118\\
1.44379069472063	0.8810819700082\\
1.3925217659353	0.819185635617569\\
1.34689108956056	0.756315318246767\\
1.30360662629081	0.687968587506968\\
1.26592770922454	0.619319779185483\\
1.23126474401384	0.545733294484883\\
1.20201173822295	0.47232046742789\\
1.17627182912475	0.394341247840045\\
1.1557264468091	0.316756761930753\\
1.13917838769818	0.23474455329773\\
1.12774420625414	0.153097551016346\\
1.12119242932809	0.0717069883057269\\
1.11935833333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
2.11853129078015	-0.116876812374859\\
2.14909266959459	-0.236858456213253\\
2.17483971819492	-0.359806865981937\\
2.1955962484273	-0.485579164411387\\
2.21118763556576	-0.614027662495804\\
2.22144081831224	-0.744999859493111\\
2.22618429879656	-0.878338442924952\\
2.22524814257642	-1.0138812885767\\
2.21846397863743	-1.15146146049743\\
2.20566499939308	-1.29090721099998\\
2.18668596068475	-1.43204198066086\\
2.1613631817817	-1.57468439832035\\
2.1295345453811	-1.71864828108241\\
2.09103949760799	-1.86374263431477\\
2.04571904801531	-2.00977165164883\\
1.99341576958389	-2.15653471497976\\
1.93397379872244	-2.30382639446642\\
1.86723883526757	-2.4514364485314\\
1.79305814248378	-2.59914982386103\\
1.71128054706345	-2.74674665540535\\
1.62175643912686	-2.8940022663781\\
1.52433777222217	-3.0406871682568\\
1.41887806332544	-3.18656706078263\\
1.30523239284061	-3.33140283196053\\
1.22484999857149	-3.42725968718049\\
1.14072356326019	-3.52247071514648\\
1.05281130586187	-3.61696150361087\\
0.961071754156946	-3.7106566898596\\
0.865463744751108	-3.80347996071218\\
0.765946423075301	-3.89535405252172\\
0.662479243385738	-3.98620075117486\\
0.555021968763887	-4.07594089209186\\
0.443534671116482	-4.16449436022653\\
0.32797773117552	-4.25178009006626\\
0.208311838498259	-4.33771606563201\\
0.0844979914672193	-4.42221932047832\\
-0.0435025027098188	-4.50520593769332\\
-0.109084749531246	-4.54610402326095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8844	0\\
0.886874507745153	-0.1041111962845\\
0.894381916536227	-0.208814536753624\\
0.906371401977576	-0.30909688682448\\
0.923503714316282	-0.410965351176541\\
0.944938549907091	-0.509090724743638\\
0.97040840653112	-0.603510875797903\\
0.999642124222259	-0.694103291736258\\
1.03231371166082	-0.78060277093009\\
1.07097694239723	-0.869008405338287\\
1.1130276495298	-0.952714493965698\\
1.15781432200472	-1.03117104126775\\
1.20450760578701	-1.10383719403079\\
1.25716707395489	-1.1768801192087\\
1.31069244153837	-1.24323963850882\\
1.37003476404677	-1.30912584210991\\
1.42874673015092	-1.36759932358092\\
1.49276089819444	-1.42484204475905\\
1.56231089372124	-1.48035716193698\\
1.62893502351763	-1.52780472127579\\
1.700181030665	-1.57301892320055\\
1.7761057083146	-1.61553759004238\\
1.85671937988121	-1.65486912100333\\
1.94198014223852	-1.69049711540521\\
2.02031870557516	-1.71821286180578\\
2.10203444219734	-1.74231621271066\\
2.18698325123817	-1.76243654597026\\
2.27498084754465	-1.77820378838951\\
2.36580159732743	-1.78925289432065\\
2.45917787682655	-1.79522858402818\\
2.5548	-1.79579027728741\\
2.63828420412378	-1.79171879775916\\
2.72291619459512	-1.78324586493692\\
2.80843014810628	-1.77019953178199\\
2.89454034243464	-1.75242591765107\\
2.98094249715366	-1.72979143431351\\
3.06731536875722	-1.70218490603962\\
3.15332259140737	-1.66951955360089\\
3.23861475080025	-1.63173481278839\\
3.32283167500179	-1.58879795929585\\
3.40560492259455	-1.54070551352084\\
3.48656044516289	-1.48748440099524\\
3.56532139808375	-1.4291928467408\\
3.64151107084185	-1.36592098482516\\
3.71475590570268	-1.29779116772762\\
3.7846885716012	-1.22495796376664\\
3.85095105857845	-1.14760783473838\\
3.90311640569955	-1.07985511314706\\
3.95230078553714	-1.00925839426351\\
3.99832087429163	-0.93597388604616\\
4.04100312329258	-0.860171287934564\\
4.08018485649402	-0.782033078708901\\
4.11571530937652	-0.701753707880989\\
4.14745660023617	-0.619538695935235\\
4.1752846253641	-0.535603649624295\\
4.19908987023419	-0.450173199355766\\
4.21877812951502	-0.363479866473132\\
4.2342711294988	-0.275762868927549\\
4.24550704738482	-0.187266874448908\\
4.25244092276147	-0.0982407108477812\\
4.25504495758715	-0.00893604350820176\\
4.25330870196765	0.0803939695402649\\
4.24723912405405	0.169496034357846\\
4.23686056343007	0.258118078905432\\
4.22221456840975	0.346010601188385\\
4.20335961871357	0.432927997087696\\
4.18037073602208	0.518629857436639\\
4.15333898591012	0.602882224209168\\
4.12237087563031	0.685458796095011\\
4.08758765313108	0.766142074241088\\
4.04912451355329	0.84472443953352\\
4.0071297202396	0.921009153472207\\
3.96176364800605	0.994811275442779\\
3.91319775705648	1.06595849001012\\
3.86161350646225	1.13429183873394\\
3.79599669646127	1.21237445384532\\
3.72665116220264	1.28597428099789\\
3.65393305981543	1.3548995968586\\
3.57820838177515	1.41899048642951\\
3.49984986249345	1.47811921918552\\
3.41923389856296	1.53219030450828\\
3.33673751853323	1.58114023359671\\
3.25273543564619	1.62493691896869\\
3.16759721505676	1.66357884635769\\
3.08168458474391	1.6970939571966\\
2.99534891662597	1.72553828292303\\
2.90892890138233	1.74899435499268\\
2.82274843720765	1.76756941671886\\
2.73711474924309	1.78139346483893\\
2.65231675280357	1.79061715002777\\
2.56862366981239	1.79540956642268\\
2.4727084253854	1.79564801546205\\
2.37899137344384	1.79042530760996\\
2.28778817985653	1.78007951228757\\
2.19937248663708	1.76496411504177\\
2.11397589968637	1.74544306178423\\
2.03178855147228	1.72188598839484\\
1.95296019376311	1.69466370138432\\
1.86712430307453	1.65953598173509\\
1.78592632246679	1.62063870077347\\
1.70941506794753	1.57849098436522\\
1.6375864370605	1.53358780668798\\
1.56231089372124	1.48035716193698\\
1.49276089819444	1.42484204475905\\
1.42874673015092	1.36759932358092\\
1.3638271752282	1.30257233078815\\
1.30508494484355	1.23661736301745\\
1.25211843981599	1.17023506968557\\
1.20002469822906	1.09720987636919\\
1.14992186304938	1.0180269938756\\
1.1061401638899	0.939742720134868\\
1.06505401655491	0.856264718853413\\
1.02729894409442	0.768128327978571\\
0.993343831213048	0.67581535050566\\
0.963519594425214	0.579700849371892\\
0.93940137766517	0.485812227047948\\
0.91922519290619	0.388164427805156\\
0.903279322551683	0.286693065999127\\
0.892373049602782	0.186692936877054\\
0.885940663773927	0.0821637746846697\\
0.8844	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
2.21556923721049	-0.0997373897056892\\
2.35066133160317	-0.209297629708664\\
2.48842715241218	-0.32919666437475\\
2.59338909183511	-0.426221447707219\\
2.6996581451599	-0.52958221435184\\
2.80714300946894	-0.639507036695919\\
2.9157482887373	-0.756226960943329\\
3.02537449383269	-0.879976007114504\\
3.13591804251545	-1.01099116904645\\
3.24727125943857	-1.14951241439272\\
3.35932237614771	-1.29578268462345\\
3.47195553108115	-1.45004789502533\\
3.58505076956982	-1.61255693470162\\
3.6984840438373	-1.78356166657214\\
3.81212721299983	-1.96331692737327\\
3.92584804306626	-2.15208052765797\\
4.03951020693813	-2.35011325179575\\
4.15297328440959	-2.5576788579727\\
4.26609276216746	-2.77504407819144\\
4.3787200337912	-3.00247861827119\\
4.4907023997529	-3.24025515784772\\
4.60188306741732	-3.48864935037337\\
4.71210115104184	-3.74793982311704\\
4.82119167177652	-4.01840817716419\\
4.92898555766405	-4.30033898741685\\
5.03530964363974	-4.59401980259361\\
5.13998667153159	-4.89974114522963\\
5.24283529006021	-5.21779651167664\\
5.34367005483889	-5.54848237210292\\
5.44230142837353	-5.89209817049331\\
5.53853578006271	-6.24894632464924\\
5.63217538619763	-6.61933222618868\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.682291666666667	0\\
0.68469264420939	-0.129942236059757\\
0.691994039214496	-0.261240379060325\\
0.703841537777514	-0.389190073658786\\
0.720107934198939	-0.514788170254191\\
0.740911544014265	-0.638828768609788\\
0.766601381011924	-0.761840529375937\\
0.795646106893953	-0.876639644767898\\
0.827124721721193	-0.981903800544492\\
0.862641427429784	-1.0840047206287\\
0.901939327867216	-1.18208851406643\\
0.944476690971989	-1.27517731439731\\
0.989414612403398	-1.36226580438927\\
1.0411466680783	-1.45140658091049\\
1.09420100993015	-1.53303725607828\\
1.15404482781506	-1.61556426656442\\
1.21342791504711	-1.68924592420251\\
1.2790600334975	-1.76276446064081\\
1.35132028746635	-1.83559299200481\\
1.42025332753054	-1.89828057735639\\
1.49471733936265	-1.95953074976611\\
1.57487115537084	-2.01885290720808\\
1.66083054073541	-2.07571795518109\\
1.73918261505984	-2.12207714366958\\
1.82185951637075	-2.16584423719615\\
1.90883861268701	-2.20663236323299\\
2.00006249540426	-2.24404369854289\\
2.0954368790512	-2.27767268381379\\
2.19482881018788	-2.30710955027176\\
2.29806522906028	-2.33194412715424\\
2.40493192433017	-2.35176989289955\\
2.49657721665144	-2.3641772658393\\
2.5903961284314	-2.37260490732969\\
2.68619816100421	-2.37683620588794\\
2.78377298623994	-2.37666411950624\\
2.88289090330488	-2.3718930048786\\
2.98330347020568	-2.36234043123499\\
3.08474431066209	-2.34783896136907\\
3.18693009504539	-2.32823788222953\\
3.28956169227677	-2.30340486742419\\
3.39232548772293	-2.27322755416417\\
3.49489486027814	-2.23761501755572\\
3.59693181000448	-2.19649912572972\\
3.69808872593925	-2.14983576007978\\
3.79801028199063	-2.09760588585456\\
3.89633544725417	-2.03981645951037\\
3.99269959561165	-1.976501160565\\
4.08673669814215	-1.90772093719172\\
4.17808158069972	-1.83356435643675\\
4.26637222800981	-1.75414775171791\\
4.33456586730432	-1.68692311992751\\
4.40039742841186	-1.61651014004891\\
4.4636918399281	-1.54300631133509\\
4.52427875530091	-1.46652001498559\\
4.58199329573646	-1.38717025086317\\
4.63667677658293	-1.30508631963764\\
4.68817741293981	-1.22040745150971\\
4.7363510003294	-1.13328238301517\\
4.78106156638525	-1.04386888374973\\
4.82218198965927	-0.952333235185159\\
4.85959458182436	-0.858849664064739\\
4.89319162975107	-0.763599733168689\\
4.92287589416442	-0.666771692525497\\
4.94856106183779	-0.568559794410711\\
4.97017214855479	-0.469163575718868\\
4.98764585036323	-0.368787111514874\\
5.00093084095725	-0.267638243766434\\
5.00998801335158	-0.165927789427818\\
5.01479066435271	-0.0638687321857514\\
5.01532462068438	0.0383245977104352\\
5.01158830598502	0.140437351030918\\
5.00359274826159	0.242254990005685\\
4.99136152775341	0.343564117049437\\
4.97493066552966	0.444153297209199\\
4.95434845351136	0.543813869815645\\
4.92967522697144	0.642340744892799\\
4.90098308092043	0.739533179984702\\
4.86835553213019	0.835195533190979\\
4.8318871288788	0.92913798836497\\
4.7916830108162	1.02117724861683\\
4.74785842164811	1.11113719447854\\
4.70053817761498	1.1988495033261\\
4.64985609499913	1.28415422691463\\
4.59595438012718	1.36690032416281\\
4.53898298554285	1.44694614662129\\
4.47909893620722	1.524159874374\\
4.41646562973768	1.5984199004483\\
4.35125211482215	1.66961516214785\\
4.28363235204121	1.73764541806811\\
4.19599555166715	1.81809762602408\\
4.10523269694502	1.89331640703473\\
4.01170489215239	1.96317987495343\\
3.91577686513921	2.02759391466425\\
3.81781465624048	2.08649207584379\\
3.71818334987415	2.13983526275904\\
3.61724486765045	2.18761122707433\\
3.51535584085291	2.22983387243923\\
3.41286557900973	2.26654238130062\\
3.31011414997149	2.29780017591111\\
3.20743058546752	2.32369372687424\\
3.10513122454563	2.34433122376341\\
3.00351820563086	2.35984112336381\\
2.90287811618896	2.37037059190713\\
2.80348080717215	2.37608385829089\\
2.70557837758085	2.3771604956952\\
2.60940433261823	2.37379364922847\\
2.51517291706671	2.36618822725179\\
2.42307862369952	2.35455907385422\\
2.31563063639707	2.33560714185837\\
2.21177317291602	2.31157929597282\\
2.11172737516029	2.28288104091044\\
2.01567310006232	2.24992222655105\\
1.92374989569913	2.21311296014758\\
1.83605837682365	2.17285975549599\\
1.75266196012411	2.12956195718475\\
1.6735889160868	2.08360847206706\\
1.58679351209571	2.02713971573585\\
1.50581633334118	1.96813532384824\\
1.43054828097147	1.90712961379626\\
1.36083628653846	1.84461887441677\\
1.2964896759975	1.78105851790814\\
1.22923472631198	1.70766014489495\\
1.16832663678742	1.63397398813474\\
1.1133643839228	1.56047061853626\\
1.05811490786421	1.47848899414103\\
1.00924609346512	1.39769645823428\\
0.961688660963503	1.30974513352419\\
0.916632698045169	1.21559505161747\\
0.874987889731759	1.11628965388964\\
0.837349155156195	1.01286274103385\\
0.804003403203006	0.906235763909103\\
0.774979111830282	0.797123083552481\\
0.74875729935177	0.679177060929953\\
0.727107997567145	0.559878797173642\\
0.70894332436581	0.43266109516384\\
0.695391050537067	0.303535386937252\\
0.686473797075912	0.171504937954751\\
0.682534034700215	0.0412817931165943\\
0.682291666666667	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
10.6666666666667	-1.77635683940025e-15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.507733333333334	0\\
0.510109429275989	-0.172092950009178\\
0.517532419399203	-0.353684769593952\\
0.530102752416192	-0.543084167611968\\
0.547445338879882	-0.7319894362105\\
0.566696241698128	-0.891830755591803\\
0.588288348945367	-1.03241486803459\\
0.612158813261026	-1.15729641989675\\
0.638691968960338	-1.27170452503072\\
0.66942400266525	-1.38295905074463\\
0.703975428156127	-1.48952958659362\\
0.741530857171453	-1.58981554296832\\
0.780883854823463	-1.68228264117729\\
0.826621665856587	-1.77763368948683\\
0.879501463772631	-1.87552142833421\\
0.932230361847512	-1.9628907542404\\
0.991517643841887	-2.05145595724216\\
1.05785293589899	-2.14074892510946\\
1.12067348347172	-2.2174530011138\\
1.18928340521376	-2.29390183381383\\
1.26392750970336	-2.36966399487628\\
1.34481974299654	-2.44426775340746\\
1.43213781622545	-2.5172030510934\\
1.5099111253533	-2.5763152340862\\
1.5922965145181	-2.63355724381045\\
1.67932381585008	-2.68858196869725\\
1.77099655585926	-2.74103013387495\\
1.86729024810143	-2.79053234709945\\
1.96815085046529	-2.8367113509795\\
2.07349341110048	-2.8791844677427\\
2.18320092580722	-2.91756622000265\\
2.29712342818423	-2.95147110831162\\
2.41507733199233	-2.98051652375599\\
2.53684504305272	-3.00432577151014\\
2.63683714960743	-3.01935566931709\\
2.73896513029245	-3.03061609613637\\
2.84307071501946	-3.03793031016872\\
2.9489821211887	-3.04112865412364\\
3.05651437105724	-3.04004959617056\\
3.16546969187735	-3.03454075814869\\
3.27563799850463	-3.02445992420813\\
3.38679745759148	-3.00967602303287\\
3.49871513189381	-2.99007007682734\\
3.61114770262961	-2.96553611032997\\
3.72384226724468	-2.93598201325213\\
3.83653720936595	-2.90133034972774\\
3.94896313716251	-2.86151910859649\\
4.06084388579297	-2.81650238863225\\
4.17189757909941	-2.76625101316477\\
4.28183774521802	-2.7107530689263\\
4.39037448031839	-2.65001436438227\\
4.49721565426102	-2.58405880327386\\
4.60206815158101	-2.51292866960755\\
4.70463914086687	-2.43668482086769\\
4.80463736531139	-2.35540678680101\\
4.90177444696894	-2.26919277172001\\
4.99576619706248	-2.17815955889337\\
5.08633392454664	-2.08244231622966\\
5.17320573505159	-1.98219430311134\\
5.25611781230703	-1.87758647889472\\
5.3348156741779	-1.76880701425257\\
5.40905539553299	-1.65606070719443\\
5.47860479031378	-1.53956830625096\\
5.54324454537451	-1.41956574394613\\
5.60276929892231	-1.29630328430181\\
5.65698865669826	-1.17004458871651\\
5.70572813940348	-1.04106570513015\\
5.7488300552867	-0.909653985924567\\
5.78615429226782	-0.776106940511224\\
5.81757902447303	-0.640731029018676\\
5.8430013285965	-0.503840403909553\\
5.86233770607897	-0.365755606726416\\
5.87552450769836	-0.226802227485116\\
5.88251825779907	-0.0873095345004531\\
5.88329587603957	0.0523909173601051\\
5.87785479520616	0.191966691844727\\
5.86621297432134	0.331085881661717\\
5.84840880696071	0.469418515717378\\
5.8245009253792	0.606637954986582\\
5.79456790172923	0.742422268836726\\
5.7587078483256	0.876455583765308\\
5.71703791956898	1.0084293967084\\
5.66969371877722	1.13804384532971\\
5.61682861378564	1.26500892800636\\
5.5586129657606	1.38904566658445\\
5.49523327621944	1.5098872053834\\
5.42689125776078	1.62727984037847\\
5.35380283447853	1.74098397298259\\
5.27619707845679	1.85077498337801\\
5.19431508911882	1.95644401891082\\
5.10840882252796	2.0577986936521\\
5.01873987801047	2.15466369584489\\
4.92557824968706	2.24688130058971\\
4.8292010506608	2.33431178577016\\
4.72989121771284	2.4168337498765\\
4.62793620440383	2.49434433104666\\
4.52362667046814	2.5667593273033\\
4.41725517531997	2.6340132186191\\
4.30911488336766	2.69605909208401\\
4.1994982886543	2.75286847207403\\
4.08869596611336	2.80443105792561\\
3.97699535644748	2.85075437219891\\
3.86467959131187	2.89186332316282\\
3.75202636511172	2.92779968565052\\
3.63930685931091	2.95862150491296\\
3.52678472469961	2.98440242853583\\
3.41471512658588	3.00523097188035\\
3.30334385736451	3.02120972285661\\
3.19290652038047	3.03245449213893\\
3.08362778844785	3.03909341518352\\
2.97572073981413	3.04126601260801\\
2.86938627377725	3.0391222156406\\
2.76481260757539	3.03282136344173\\
2.6621748555803	3.02253117914456\\
2.56163469123989	3.00842673145212\\
2.43913333333334	2.98570918208723\\
2.32039816861459	2.95768110810741\\
2.20565361462525	2.92471765075273\\
2.09509003704784	2.88720048110562\\
1.98886408203056	2.84551475742622\\
1.88709928122875	2.80004618836732\\
1.78988691270613	2.75117822659583\\
1.69728709864291	2.69928941504807\\
1.60933011889695	2.64475090555284\\
1.52601791787638	2.58792416690733\\
1.44732578091734	2.52915889672384\\
1.35892229645314	2.45655381436029\\
1.27697037426792	2.38219171209916\\
1.20129886004193	2.3065887958391\\
1.13169947499589	2.23022334002672\\
1.06793218022864	2.15353359838204\\
1.00055146301265	2.06417943038624\\
0.940286800512578	1.97547978620491\\
0.88665168006669	1.88791389439369\\
0.839142213232066	1.80188391960351\\
0.791690410741133	1.70586165012296\\
0.750811266882384	1.61264716651997\\
0.711755178808916	1.51146207776022\\
0.675788680025493	1.40385871361242\\
0.643779322244376	1.29147093362542\\
0.616145008200215	1.17587549146821\\
0.591310505759098	1.04972107279501\\
0.57003891912803	0.915839556432747\\
0.550635275028251	0.761423514774004\\
0.53341659404634	0.583785024386405\\
0.519697202614632	0.392054557339434\\
0.511031066393405	0.203055459075882\\
0.507781939020719	0.0245152839953882\\
0.507733333333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
2.21556923721049	0.0997373897056892\\
2.35066133160317	0.209297629708664\\
2.48842715241218	0.32919666437475\\
2.59338909183511	0.426221447707219\\
2.6996581451599	0.52958221435184\\
2.80714300946894	0.639507036695919\\
2.9157482887373	0.756226960943328\\
3.02537449383269	0.879976007114504\\
3.13591804251545	1.01099116904645\\
3.24727125943857	1.14951241439272\\
3.35932237614771	1.29578268462345\\
3.47195553108115	1.45004789502533\\
3.58505076956982	1.61255693470162\\
3.6984840438373	1.78356166657213\\
3.81212721299983	1.96331692737327\\
3.92584804306626	2.15208052765797\\
4.03951020693813	2.35011325179575\\
4.15297328440959	2.55767885797269\\
4.26609276216746	2.77504407819144\\
4.3787200337912	3.00247861827119\\
4.4907023997529	3.24025515784772\\
4.60188306741732	3.48864935037337\\
4.71210115104185	3.74793982311704\\
4.82119167177653	4.01840817716419\\
4.92898555766405	4.30033898741685\\
5.03530964363974	4.59401980259361\\
5.13998667153159	4.89974114522963\\
5.24283529006022	5.21779651167664\\
5.34367005483889	5.54848237210291\\
5.44230142837354	5.89209817049331\\
5.53853578006271	6.24894632464924\\
5.63217538619763	6.61933222618867\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.356025000000001	0\\
0.358467365804423	-0.26347281907031\\
0.377107204147062	-1.22946761546908\\
0.387096085159873	-1.35937378160397\\
0.40046382930062	-1.47668645734122\\
0.417820320477403	-1.58977987211263\\
0.438608040427593	-1.69647834290171\\
0.465528069376058	-1.8090242516365\\
0.494999084120086	-1.91221912658398\\
0.530825644821433	-2.0196406558387\\
0.567216982497562	-2.11487416630336\\
0.609411043084308	-2.21277246155975\\
0.657936801178477	-2.31303145107267\\
0.713316907630872	-2.41527992706664\\
0.765070386838888	-2.50169129690474\\
0.822219952827154	-2.58888810143211\\
0.885033879145213	-2.67654492129882\\
0.953762491331718	-2.76430302801382\\
1.02863454155426	-2.85177112947447\\
1.109853575863	-2.93852650203155\\
1.19759433574287	-3.02411651691938\\
1.29199923711019	-3.10806056427914\\
1.37239432027691	-3.17369128646186\\
1.45716030016609	-3.23767509239467\\
1.54631703050697	-3.29973364655944\\
1.63986646825988	-3.35958129869119\\
1.73779181193045	-3.41692627094079\\
1.84005672180372	-3.47147193146969\\
1.94660463039327	-3.52291814857573\\
2.05735815095529	-3.57096271866076\\
2.17221859139752	-3.61530286059745\\
2.29106558032039	-3.65563676834241\\
2.41375681126692	-3.69166521298163\\
2.54012791053278	-3.72309318478892\\
2.6699924331037	-3.74963156533575\\
2.80314199044932	-3.77099881921588\\
2.93934651301721	-3.78692269454687\\
3.07835464934443	-3.79714192108732\\
3.21989430274376	-3.80140789456706\\
3.36367330553554	-3.79948633567189\\
3.50938022979085	-3.79115891205624\\
3.61972791943691	-3.78058799289012\\
3.73082941045776	-3.76622266874343\\
3.84253399980037	-3.74799154951576\\
3.95468611331228	-3.72582994437442\\
4.06712563110543	-3.69968017665601\\
4.1796882333232	-3.6694918817572\\
4.29220576536181	-3.63522228666994\\
4.40450662150677	-3.59683646987268\\
4.51641614585821	-3.55430760035147\\
4.62775704933591	-3.50761715459289\\
4.73834984147632	-3.4567551104651\\
4.84801327565987	-3.40172011698243\\
4.95656480633828	-3.34251963903347\\
5.06382105676813	-3.27917007624199\\
5.16959829569983	-3.21169685522367\\
5.27371292141932	-3.14013449459903\\
5.37598195149548	-3.06452664222445\\
5.47622351654747	-2.98492608420734\\
5.57425735631515	-2.9013947253787\\
5.66990531629116	-2.8140035410054\\
5.76299184315632	-2.72283249963576\\
5.85334447725009	-2.62797045708414\\
5.9407943403055	-2.52951502167328\\
6.02517661668307	-2.42757239096648\\
6.10633102635097	-2.32225716033472\\
6.1841022878786	-2.21369210381596\\
6.25834056973843	-2.10200792783499\\
6.32890192824574	-1.98734299846136\\
6.39564873050809	-1.86984304298954\\
6.45845006080537	-1.74966082673022\\
6.51718210887732	-1.62695580600174\\
6.57172853865834	-1.50189375840854\\
6.62198083606793	-1.37464639158599\\
6.66783863454087	-1.2453909316798\\
6.70921001706166	-1.11430969291109\\
6.74601179355449	-0.981589629656968\\
6.77816975257128	-0.847421872547838\\
6.80561888631647	-0.712001250149684\\
6.82830358814758	-0.575525797858709\\
6.84617782179492	-0.438196255689168\\
6.85920526165108	-0.300215556681365\\
6.86735940359153	-0.161788307695621\\
6.87062364590035	-0.0231202643900277\\
6.86899133998974	0.115582197796197\\
6.86246581071827	0.254112614815174\\
6.85106034622961	0.392264965491067\\
6.83479815735077	0.529834201460223\\
6.81371230670633	0.666616773728306\\
6.78784560782103	0.802411154016136\\
6.75725049459893	0.93701834908767\\
6.72198886168037	1.07024240628272\\
6.68213187628953	1.20189090851376\\
6.63775976229376	1.33177545702978\\
6.5889615573014	1.45971214030132\\
6.53583484372626	1.58552198743787\\
6.47848545484475	1.70903140461348\\
6.41702715696456	1.83007259304626\\
6.35158130891187	1.94848394715381\\
6.28227650012711	2.06411043158814\\
6.20924816873591	2.17680393594069\\
6.1326382010337	2.28642360599911\\
6.05259451388649	2.39283615053381\\
5.96927062160933	2.4959161226917\\
5.88282518893477	2.59554617517753\\
5.79342157172868	2.69161728850969\\
5.70122734714763	2.78402897174532\\
5.60641383496227	2.87268943518044\\
5.50915561179372	2.95751573464232\\
5.40963002002502	3.03843388710445\\
5.30801667315728	3.11537895746751\\
5.20449695938046	3.18829511646301\\
5.09925354512129	3.25713566974874\\
4.99246988031607	3.32186305837687\\
4.88432970713437	3.38244883092526\\
4.77501657385029	3.4388735876904\\
4.66471335552224	3.49112689744585\\
4.55360178309919	3.53920718737227\\
4.4418619825224	3.58312160686389\\
4.32967202533588	3.62288586601155\\
4.21720749225788	3.65852404965291\\
4.10464105109833	3.69006840796689\\
3.99214205033528	3.71755912467015\\
3.87987612958618	3.7410440639496\\
3.76800484812827	3.76057849733495\\
3.65668533253683	3.77622481177974\\
3.54606994442054	3.78805220027738\\
3.39993186936809	3.79801318509178\\
3.25564095723431	3.80151639943242\\
3.11351330851498	3.798775940902\\
2.97384598725451	3.79002225243652\\
2.83691617645541	3.77550051135159\\
2.70298046958207	3.75546897851008\\
2.57227429944641	3.73019731924046\\
2.44501150475426	3.69996490758982\\
2.32138403359969	3.66505912536113\\
2.20156178222724	3.62577366716436\\
2.08569256644608	3.5824068624076\\
1.97390222218451	3.535260024772\\
1.86629483082204	3.48463583925786\\
1.76295306413839	3.43083679636235\\
1.66393864297858	3.37416368236013\\
1.56929290305526	3.31491413400963\\
1.47903746070034	3.25338126530962\\
1.39317497083861	3.18985237318712\\
1.31168996899273	3.12460772821774\\
1.2159382351105	3.04105285097195\\
1.12687494503733	2.95575272374483\\
1.04436456057864	2.869193286799\\
0.968238526932934	2.78183293176682\\
0.898298772936658	2.69410049814164\\
0.834321297512539	2.606393667436\\
0.776059798945036	2.51907775272621\\
0.713316907630872	2.41527992706664\\
0.657936801178477	2.31303145107267\\
0.609411043084309	2.21277246155975\\
0.567216982497562	2.11487416630336\\
0.525287424959327	2.00404521910182\\
0.490418767675527	1.8972131393528\\
0.461789825271241	1.79463838967231\\
0.435696534096644	1.68282069303063\\
0.413456853888977	1.5640176897505\\
0.395871458891037	1.44058873988642\\
0.383140409328589	1.31480173467656\\
0.374375314118256	1.17858011482425\\
0.369104075428475	1.01815792719531\\
0.36606352796632	0.742498898054173\\
0.360471061220796	0.372284153795134\\
0.356038452401634	0.0187160980589569\\
0.356025000000001	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
2.11853129078015	0.116876812374859\\
2.14909266959459	0.236858456213253\\
2.17483971819492	0.359806865981937\\
2.1955962484273	0.485579164411387\\
2.21118763556576	0.614027662495804\\
2.22144081831224	0.744999859493111\\
2.22618429879656	0.878338442924952\\
2.22524814257642	1.0138812885767\\
2.21846397863743	1.15146146049743\\
2.20566499939308	1.29090721099998\\
2.18668596068475	1.43204198066086\\
2.1613631817817	1.57468439832035\\
2.1295345453811	1.71864828108241\\
2.09103949760799	1.86374263431477\\
2.04571904801531	2.00977165164883\\
1.99341576958389	2.15653471497976\\
1.93397379872244	2.30382639446642\\
1.86723883526757	2.4514364485314\\
1.79305814248378	2.59914982386103\\
1.71128054706345	2.74674665540535\\
1.62175643912686	2.89400226637811\\
1.52433777222217	3.0406871682568\\
1.41887806332544	3.18656706078263\\
1.30523239284061	3.33140283196053\\
1.22484999857149	3.42725968718049\\
1.14072356326019	3.52247071514648\\
1.05281130586187	3.61696150361087\\
0.961071754156948	3.7106566898596\\
0.865463744751109	3.80347996071218\\
0.765946423075303	3.89535405252172\\
0.662479243385738	3.98620075117486\\
0.555021968763888	4.07594089209186\\
0.443534671116483	4.16449436022653\\
0.327977731175522	4.25178009006626\\
0.20831183849826	4.33771606563201\\
0.0844979914672201	4.42221932047833\\
-0.0435025027098179	4.50520593769332\\
-0.109084749531244	4.54610402326095\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.223066666666667	0\\
0.220697065556747	-0.536202192855149\\
0.213657543367685	-0.679551004314282\\
0.20240151614071	-0.811096831378832\\
0.183411942239212	-0.973097586429095\\
0.142127651609493	-1.31357502442469\\
0.131237212943032	-1.44880871446583\\
0.125848733281735	-1.57078686537211\\
0.125170288501942	-1.68847991880936\\
0.128868334576052	-1.79897044483482\\
0.13764046808834	-1.91665960401432\\
0.150037591445955	-2.02331440047403\\
0.167720709663469	-2.13526261027265\\
0.191466475577089	-2.2523810763773\\
0.216463390536568	-2.35377906384999\\
0.246698810018584	-2.45844869867285\\
0.282647782925825	-2.5661685512077\\
0.324783607302471	-2.67666712318317\\
0.373572850560814	-2.78962149761264\\
0.429470105313843	-2.90465648494513\\
0.479600177376	-2.99789681108892\\
0.534773069214299	-3.091952781006\\
0.595190938861857	-3.18656002297731\\
0.661042750986924	-3.28143338650882\\
0.732502395123948	-3.37626752465299\\
0.809726820242721	-3.47073764282454\\
0.892854200488102	-3.56450041491972\\
0.982002147148963	-3.65719506620335\\
1.0772659820166	-3.74844462105155\\
1.17871708726622	-3.83785731224274\\
1.28640134683797	-3.92502814708631\\
1.4003376940047	-4.00954062428061\\
1.52051677939246	-4.09096859401199\\
1.64689977316766	-4.16887825245684\\
1.74571778246746	-4.22473746039612\\
1.8479462939639	-4.27818388576714\\
1.95353435955487	-4.32903035960036\\
2.06242076400081	-4.37708978310568\\
2.17453391339769	-4.42217570873891\\
2.28979175788026	-4.464102933401\\
2.4081017495855	-4.50268810166989\\
2.52936083677198	-4.53775031688339\\
2.65345549485097	-4.56911175782038\\
2.78026179493938	-4.59659829866459\\
2.90964551039405	-4.62004012988268\\
3.0414622616325	-4.63927237760582\\
3.17555769938669	-4.65413571907116\\
3.31176772637566	-4.66447699165881\\
3.44991875721972	-4.67014979304852\\
3.58982801625459	-4.6710150700211\\
3.73130387273912	-4.66694169344135\\
3.87414621278558	-4.65780701698168\\
4.01814684717811	-4.64349741718018\\
4.16308995408313	-4.62390881247211\\
4.3087525554965	-4.59894715889019\\
4.45490502611684	-4.56852892019647\\
4.60131163318228	-4.53258151028683\\
4.74773110566239	-4.49104370579755\\
4.89391723105491	-4.44386602694223\\
5.03961947790354	-4.39101108471573\\
5.18458364202465	-4.33245389271961\\
5.32855251431153	-4.26818214199012\\
5.47126656787311	-4.19819643734482\\
5.61246466216151	-4.12251049390644\\
5.7518847616498	-4.0411512926127\\
5.88926466653804	-3.95415919367674\\
6.02434275289307	-3.86158800712542\\
6.15685871956538	-3.76350501970956\\
6.28655433917599	-3.65999097765218\\
6.41317421042651	-3.55114002487566\\
6.53646650895839	-3.43705959652694\\
6.65618373397168	-3.31787026779972\\
6.7720834478098	-3.19370555823393\\
6.88392900572577	-3.06471169185404\\
6.99149027306582	-2.93104731368885\\
7.09454432713936	-2.79288316339502\\
7.19287614108912	-2.65040170688423\\
7.28627924713203	-2.50379672702808\\
7.37455637661009	-2.35327287468575\\
7.45752007437009	-2.19904518146544\\
7.5349932850821	-2.04133853579126\\
7.60680990920856	-1.88038712400191\\
7.67281532644719	-1.71643383835495\\
7.73286688459327	-1.54972965395085\\
7.78683435189734	-1.38053297672258\\
7.83460033113434	-1.20910896475977\\
7.87606063374785	-1.03572882534998\\
7.91112461258819	-0.860669090223023\\
7.93971545192513	-0.684210871577656\\
7.96177041358374	-0.506639101552183\\
7.97724103822499	-0.328241757871012\\
7.98609330097033	-0.14930907845897\\
7.98830772075063	0.0298672321378355\\
7.98387942294381	0.208994801650633\\
7.97281815505163	0.387781391409032\\
7.95514825535311	0.565935697177435\\
7.93090857465945	0.743168146601453\\
7.9001523514824	0.919191690373772\\
7.86294704111311	1.09372258425574\\
7.81937409929195	1.26648115913029\\
7.76952872132971	1.43719257631303\\
7.71351953771673	1.60558756541144\\
7.65146826742804	1.77140314209722\\
7.58350933029847	1.93438330324197\\
7.50978942000133	2.09427969696392\\
7.43046703931725	2.25085226523969\\
7.34571199952464	2.4038698568523\\
7.25570488588014	2.55311080857247\\
7.1606364912856	2.69836349260487\\
7.06070722035627	2.83942682847411\\
6.95612646621373	2.97611075767466\\
6.84711196242528	3.10823667956614\\
6.73388911259838	3.23563784715763\\
6.6166903002154	3.35815972159259\\
6.49575418135818	3.47566028431777\\
6.37132496302489	3.58801030609539\\
6.24365166978256	3.69509357219578\\
6.11298740152754	3.79680706328825\\
5.97958858514285	3.89306109172895\\
5.84371422284585	3.98377939312593\\
5.7056251400121	4.06889917324276\\
5.56558323524173	4.14837111048096\\
5.42385073540301	4.22215931435924\\
5.28068945834483	4.29024124058097\\
5.13636008591514	4.3526075634522\\
4.99112144985701	4.4092620065777\\
4.84522983307738	4.4602211329228\\
4.69893828869749	4.50551409548354\\
4.55249597919718	4.54518234995439\\
4.4061475378601	4.57927933092371\\
4.26013245461223	4.60787009325887\\
4.11468448822385	4.63103092046684\\
3.97003110671512	4.6488489019308\\
3.82639295766883	4.66142148102861\\
3.68398337001072	4.66885597623407\\
3.54300788866984	4.67126907738751\\
3.40366384337825	4.66878631939634\\
3.26613995271254	4.66154153569032\\
3.13061596431974	4.64967629380883\\
2.99726233210765	4.63333931553934\\
2.86623993101593	4.61268588405632\\
2.73769980981922	4.58787724052918\\
2.61178298224925	4.5590799726758\\
2.48862025655843	4.52646539773455\\
2.3683321034855	4.49020894231389\\
2.25102856242321	4.45048952155297\\
2.13680918543131	4.40748891999137\\
2.02576301858443	4.36139117649959\\
1.91796861999571	4.31238197556617\\
1.813494113713	4.26064804717157\\
1.71239727854657	4.20637657740397\\
1.61472567075518	4.14975463188877\\
1.48988836060963	4.07092438649227\\
1.37126749019203	3.98868488447961\\
1.25889441476052	3.9034682101372\\
1.15277129526306	3.81569828304862\\
1.05287233094267	3.7257888962925\\
0.959145122739476	3.63414189137721\\
0.871512153625827	3.54114547841667\\
0.789872371490625	3.44717270869285\\
0.71410285980103	3.35258010536504\\
0.644060581013459	3.25770645668566\\
0.579584177581412	3.16287177468013\\
0.520495815413403	3.06837642085638\\
0.466603054767377	2.97450039914025\\
0.406229808489654	2.85841901658141\\
0.353229318122079	2.74416788648041\\
0.307156784327041	2.63215375061199\\
0.267552180392965	2.52273082047671\\
0.233945631086296	2.4162013143991\\
0.205862556825487	2.31281651481633\\
0.17878614948029	2.19318665508198\\
0.158170543998379	2.07863252193949\\
0.143225617198929	1.96932091003551\\
0.131943628696975	1.84852079429652\\
0.126201603276963	1.73496045880646\\
0.125064812511742	1.61387104804743\\
0.128999307386819	1.48828430601405\\
0.137770657771691	1.36108187333746\\
0.152923384878732	1.21312314227521\\
0.184513020536273	0.964472543904061\\
0.205377936643511	0.780923149274146\\
0.215863432054795	0.644642080427469\\
0.221628602070707	0.503098972611883\\
0.22363948614518	0.321906117970997\\
0.223066666666667	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
2.04367811226378	0.113638727114356\\
1.99974650600899	0.223910926907519\\
1.95172095643438	0.330692969055075\\
1.89978546883325	0.433866034968887\\
1.84412561192677	0.533316117797099\\
1.78492851786403	0.628934022424128\\
1.72238288222199	0.72061536547067\\
1.6566789640055	0.808260575293699\\
1.58800858564731	0.891774891986466\\
1.51656513300805	0.971068367378498\\
1.44254355537624	1.0460558650356\\
1.3661403654683	1.11665706025986\\
1.28755363942852	1.18279644008963\\
1.20698301682911	1.24440330329955\\
1.12462970067013	1.30141176040055\\
1.04069645737957	1.35376073363979\\
0.955387616813276	1.40139395700077\\
0.868909072255005	1.44425997620323\\
0.781468280416395	1.48231214870318\\
0.693274261436975	1.51550864369293\\
0.604537598884166	1.54381244210107\\
0.515470439753273	1.56719133659244\\
0.426286494467497	1.58561793156818\\
0.337201036877924	1.5990696431657\\
0.248430904263531	1.6075286992587\\
0.160194497331185	1.61098213945713\\
0.0727117802156418	1.60942181510723\\
-0.0137957195204508	1.60284438929154\\
-0.0991049108865591	1.59125133682884\\
-0.182991139464257	1.57464894427422\\
-0.265228187407232	1.55304830991902\\
-0.345588273441277	1.52646534379087\\
-0.423842052864299	1.49492076765369\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.105358333333333	0\\
0.102979440327704	-0.422242677410891\\
0.0970643928587247	-0.549508003426029\\
0.0878246980655586	-0.646747424685817\\
0.0748270696919882	-0.733801874254617\\
0.0575657503232634	-0.818215781542367\\
0.032221965874772	-0.916646039437477\\
-0.00613248904465813	-1.04386116824235\\
-0.102680493221481	-1.35649518552736\\
-0.138297657116185	-1.49281836879487\\
-0.165112238813347	-1.6149800683139\\
-0.185964812843647	-1.73229303244274\\
-0.200890041790876	-1.84104051980084\\
-0.212149906004631	-1.95764347324936\\
-0.218768215867275	-2.08228813201446\\
-0.219984363528482	-2.19236648661348\\
-0.216612377115519	-2.30808000303462\\
-0.20798869077556	-2.42935827156163\\
-0.19343034456077	-2.55606656549051\\
-0.177043046903508	-2.66120876287617\\
-0.156052037443706	-2.76956073056841\\
-0.130096835697277	-2.88095524697448\\
-0.0988189178761978	-2.99519399290095\\
-0.0618642710393438	-3.11204699299811\\
-0.0188860423339872	-3.23125226757638\\
0.0304527343752543	-3.35251570639296\\
0.0864763534668533	-3.47551117447159\\
0.14949361422482	-3.59988085834989\\
0.219794980300325	-3.72523585935912\\
0.297649743890361	-3.85115703864533\\
0.361146284080652	-3.94570086835426\\
0.42912389283677	-4.04011214030199\\
0.501667214083531	-4.13418298494867\\
0.578851165987166	-4.22769752841233\\
0.66074033644105	-4.32043235552334\\
0.747388400976646	-4.41215701607425\\
0.838837566151163	-4.50263457316364\\
0.935118041408725	-4.59162219231703\\
1.03624754234167	-4.67887176985358\\
1.14223082819309	-4.76413059875792\\
1.25305927634093	-4.84714207011167\\
1.36871049638875	-4.9276464079403\\
1.48914798635802	-5.00538143513985\\
1.61432083333333	-5.08008336796442\\
1.74416346075434	-5.15148763638148\\
1.87859542437845	-5.2193297274383\\
2.01752125875591	-5.28334604863012\\
2.16083037586564	-5.34327480811992\\
2.30839701735604	-5.39885690853243\\
2.46008026162135	-5.44983685093043\\
2.61572408672193	-5.49596364548236\\
2.7751574899267	-5.53699172524521\\
2.9381946644195	-5.57268185941801\\
3.10463523346868	-5.60280206236829\\
3.27426454211287	-5.62712849469765\\
3.4468540061659	-5.64544635259305\\
3.62216151809181	-5.65755074170863\\
3.79993190904811	-5.66324753183723\\
3.97989746614292	-5.66235418866428\\
4.16177850370079	-5.65470057894593\\
4.3452839870837	-5.64012974552093\\
4.5301122073696	-5.61849864865054\\
4.71595150495225	-5.58967887028176\\
4.90248103989325	-5.55355727794754\\
5.0893716066326	-5.51003664515173\\
5.21399989438361	-5.47687174267286\\
5.33853768760284	-5.44036239396316\\
5.46288236284475	-5.40049227589422\\
5.58693023641353	-5.35724854730856\\
5.71057669204204	-5.31062190287605\\
5.83371631115012	-5.26060662196674\\
5.95624300547757	-5.20720061241792\\
6.07805015188115	-5.15040544908281\\
6.19903072907961	-5.0902264070567\\
6.31907745612594	-5.0266724894859\\
6.43808293238133	-4.95975644987467\\
6.55593977876137	-4.88949480881461\\
6.67254078002115	-4.81590786507127\\
6.78777902784297	-4.73901970097281\\
6.90154806448732	-4.65885818205579\\
7.0137420267656	-4.5754549509337\\
7.1242557900914	-4.48884541536428\\
7.23298511236534	-4.39906873050238\\
7.33982677744813	-4.30616777533591\\
7.4446787379756	-4.21018912331294\\
7.54744025727008	-4.11118300717915\\
7.64801205010247	-4.00920327805534\\
7.74629642206095	-3.90430735879551\\
7.84219740728354	-3.796556191677\\
7.93562090431372	-3.68601418048449\\
8.0264748098411	-3.57274912706054\\
8.11466915009179	-3.45683216240565\\
8.20011620963689	-3.33833767242121\\
8.28273065739113	-3.21734321839894\\
8.36242966957861	-3.09392945237034\\
8.43913304944663	-2.96818002743964\\
8.51276334351481	-2.84018150323316\\
8.58324595415167	-2.71002324660747\\
8.65050924827744	-2.57779732776789\\
8.71448466199826	-2.44359841195756\\
8.77510680098383	-2.30752364688596\\
8.83231353640805	-2.169672546074\\
8.88604609627985	-2.03014686830058\\
8.93624915199933	-1.88905049334314\\
8.98287089998298	-1.74648929421199\\
9.02586313821029	-1.6025710060848\\
9.06518133755306	-1.45740509215425\\
9.10078470775826	-1.31110260660768\\
9.13263625796453	-1.16377605496337\\
9.16070285164248	-1.01553925199283\\
9.18495525585899	-0.866507177463776\\
9.2053681847758	-0.716795829942102\\
9.22192033730316	-0.566522078895426\\
9.23459442884018	-0.415803515343772\\
9.24337721704381	-0.264758301306008\\
9.24825952157961	-0.113505018292905\\
9.24923623781826	0.0378374849004626\\
9.24630634445285	0.189150244848799\\
9.23947290502304	0.340314336342189\\
9.22874306334326	0.491211025167893\\
9.21412803284344	0.641721920572991\\
9.1956430798415	0.791729127153348\\
9.17330750077832	0.941115395915364\\
9.1471445934565	1.08976427425863\\
9.11718162233552	1.2375602546297\\
9.08344977794625	1.38438892159989\\
9.04598413049909	1.53013709712283\\
9.00482357776975	1.67469298373146\\
8.96001078735774	1.81794630543767\\
8.91159213342235	1.95978844610278\\
8.85961762801097	2.10011258505165\\
8.80414084710441	2.23881382970852\\
8.74521885151304	2.3757893450389\\
8.68291210276716	2.51093847958747\\
8.61728437415338	2.6441628879091\\
8.54840265705784	2.77536664919657\\
8.47633706278489	2.90445638191646\\
8.40116072002822	3.03134135427193\\
8.32294966817834	3.15593359031955\\
8.24178274665822	3.27814797157544\\
8.15774148048478	3.39790233395491\\
8.07090996226112	3.51511755989849\\
7.98137473080978	3.62971766554677\\
7.88922464666291	3.74162988283579\\
7.79455076463045	3.85078473639441\\
7.69744620367202	3.95711611513508\\
7.59800601430219	4.06056133843965\\
7.49632704376274	4.16106121685174\\
7.39250779919862	4.25856010719814\\
7.2866483090771	4.35300596207177\\
7.17884998309193	4.4443503736196\\
7.069215470796	4.5325486115896\\
6.95784851920742	4.61755965560152\\
6.84485382963472	4.69934622161705\\
6.73033691396715	4.77787478259577\\
6.614403950676	4.85311558333408\\
6.49716164077204	4.92504264949494\\
6.37871706396337	4.99363379084709\\
6.25917753525603	5.05887059874283\\
6.13865046223784	5.12073843787415\\
6.0172432032834	5.17922643235717\\
5.89506292691506	5.23432744620522\\
5.77221647255138	5.28603805826086\\
5.64881021287058	5.33435853166706\\
5.5249499180122	5.37929277796743\\
5.40074062183548	5.42084831593479\\
5.27628649044771	5.45903622523644\\
5.0893716066326	5.51003664515174\\
4.90248103989325	5.55355727794754\\
4.71595150495225	5.58967887028176\\
4.5301122073696	5.61849864865054\\
4.34528398708371	5.64012974552093\\
4.16177850370079	5.65470057894593\\
3.97989746614291	5.66235418866429\\
3.79993190904811	5.66324753183723\\
3.62216151809182	5.65755074170863\\
3.4468540061659	5.64544635259306\\
3.27426454211287	5.62712849469765\\
3.10463523346868	5.6028020623683\\
2.9381946644195	5.57268185941801\\
2.77515748992671	5.53699172524521\\
2.61572408672193	5.49596364548236\\
2.46008026162136	5.44983685093043\\
2.30839701735605	5.39885690853243\\
2.16083037586564	5.34327480811992\\
2.01752125875591	5.28334604863012\\
1.87859542437845	5.2193297274383\\
1.74416346075435	5.15148763638148\\
1.61432083333334	5.08008336796443\\
1.48914798635802	5.00538143513985\\
1.36871049638875	4.9276464079403\\
1.25305927634093	4.84714207011167\\
1.14223082819309	4.76413059875793\\
1.03624754234168	4.67887176985359\\
0.935118041408726	4.59162219231703\\
0.838837566151163	4.50263457316364\\
0.747388400976643	4.41215701607424\\
0.660740336441053	4.32043235552335\\
0.578851165987169	4.22769752841233\\
0.501667214083533	4.13418298494868\\
0.42912389283677	4.04011214030199\\
0.361146284080652	3.94570086835426\\
0.297649743890361	3.85115703864533\\
0.219794980300327	3.72523585935913\\
0.149493614224818	3.59988085834989\\
0.0864763534668533	3.47551117447158\\
0.0304527343752561	3.35251570639295\\
-0.0188860423339854	3.23125226757638\\
-0.061864271039342	3.11204699299811\\
-0.0988189178761978	2.99519399290095\\
-0.130096835697275	2.88095524697448\\
-0.156052037443706	2.76956073056842\\
-0.177043046903508	2.66120876287617\\
-0.196850070178877	2.53029923737108\\
-0.210166113424453	2.40466294463315\\
-0.217685361070068	2.28448896735684\\
-0.220087354647236	2.16989883265474\\
-0.218031115920107	2.06095061003614\\
-0.21056830503109	1.93765504691741\\
-0.198631794024225	1.82237680273515\\
-0.180332731718051	1.69774447997969\\
-0.158644907398358	1.58328163666617\\
-0.131284179455161	1.46415454430364\\
-0.0954932192322744	1.33123925673909\\
-0.0466470563580064	1.17092703574985\\
0.0365963047402396	0.900901593741665\\
0.0608328928928046	0.803788571854165\\
0.0783119025821666	0.713385620038562\\
0.0901088934106138	0.627091694099365\\
0.0983364236663942	0.530301422138383\\
0.103303741622373	0.409584676917339\\
0.105269841404759	0.226555299823024\\
0.105358333333333	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
1.95412314783038	0.0904210850453318\\
1.82809527231977	0.172023012338342\\
1.70539336217914	0.245293530058169\\
1.58614813654557	0.310710987655061\\
1.47047737831564	0.368744335850367\\
1.35848593414538	0.419853126636544\\
1.25026571445033	0.464487513277154\\
1.14589569340546	0.503088250306864\\
1.02094688189488	0.543510600540528\\
0.902216798553392	0.576000518624449\\
0.789774416746665	0.601356898747391\\
0.683657127221883	0.620355688982656\\
0.583870738107762	0.633749891288078\\
0.472445345814971	0.643451181206721\\
0.369993096726538	0.647349853883844\\
0.261576010105723	0.646123152605665\\
0.151842788853654	0.639273343786699\\
0.0455319811084145	0.627611445287917\\
-0.0159152504687543	0.619100502271519\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00232944889043729	-0.444020727470347\\
-0.00788029678896329	-0.547492061854166\\
-0.0168980717098304	-0.625707140038712\\
-0.0295376274079846	-0.691977607191481\\
-0.0463465127112102	-0.753259731714692\\
-0.0667730190953915	-0.810334464535886\\
-0.0962968451263215	-0.87747499035215\\
-0.137972570339972	-0.958428293274348\\
-0.211066627016004	-1.08726606234962\\
-0.308075376974044	-1.25952523425678\\
-0.369074639444543	-1.37761409424712\\
-0.418194095714338	-1.48219694315728\\
-0.467449370552576	-1.59923618605414\\
-0.508658747899366	-1.71030489007098\\
-0.541471970181545	-1.81091347382287\\
-0.572159462245702	-1.91916694611421\\
-0.599967723028138	-2.03531294894175\\
-0.624087459022919	-2.15953572113591\\
-0.640151078853741	-2.26480760038132\\
-0.652843113656347	-2.37534392096759\\
-0.66168614379858	-2.49113148286657\\
-0.66618918857913	-2.61212005608933\\
-0.665850487871186	-2.73822034408083\\
-0.660160518118019	-2.8693021569287\\
-0.648605226522069	-3.00519281918709\\
-0.63066946472814	-3.14567583582931\\
-0.605840600867898	-3.29048983829912\\
-0.582390409066237	-3.40175960215111\\
-0.554567776338592	-3.51514729711889\\
-0.522166826528874	-3.63049179796191\\
-0.484986809861951	-3.7476173899681\\
-0.44283307419615	-3.86633385897219\\
-0.395518042312553	-3.98643664565723\\
-0.342862190931383	-4.10770706516367\\
-0.284695027042773	-4.22991259273577\\
-0.220856057056878	-4.35280721583127\\
-0.151195744217224	-4.47613185280962\\
-0.0755764496820319	-4.59961483799669\\
0.0061266473384709	-4.72297247260271\\
0.0940246549945574	-4.84590964064623\\
0.188214104336087	-4.96812048871153\\
0.28877611950236	-5.08928916804232\\
0.395775627011281	-5.20909063715232\\
0.509260608497479	-5.32719152281487\\
0.629261401127209	-5.44325103698068\\
0.755790049773283	-5.55692194686769\\
0.888839714866716	-5.66785159517007\\
1.02838413965348	-5.77568296704769\\
1.17437718037569	-5.88005580028313\\
1.32675240266725	-5.98060773473344\\
1.48542274720585	-6.07697549695858\\
1.6502802673964	-6.1687961156798\\
1.82119594157814	-6.25570816351082\\
1.9384320621517	-6.31074529443383\\
2.05824462716231	-6.3633360656921\\
2.18057970207946	-6.41337615255408\\
2.30537917566053	-6.46076237796354\\
2.43258077872831	-6.50539288358649\\
2.56211811017183	-6.54716730095\\
2.6939206702042	-6.58598692235809\\
2.82791390089672	-6.62175487126794\\
2.96401923399433	-6.65437627180715\\
3.1021541460034	-6.68375841711225\\
3.24223222052791	-6.70981093616746\\
3.38416321781605	-6.73244595882341\\
3.52785315146447	-6.75157827867591\\
3.67320437221294	-6.76712551348652\\
3.8201156587477	-6.77900826282877\\
3.96848231541747	-6.78715026264674\\
4.11819627675149	-6.79147853641599\\
4.26914621865519	-6.79192354260139\\
4.42121767614458	-6.78841931811074\\
4.57429316746721	-6.78090361744885\\
4.72825232444324	-6.76931804728281\\
4.88297202884767	-6.75360819613581\\
5.03832655464077	-6.7337237589344\\
5.194187715842	-6.70961865614192\\
5.35042501982947	-6.6812511472196\\
5.50690582583555	-6.64858393816577\\
5.66349550839731	-6.61158428289351\\
5.8200576255095	-6.57022407821737\\
5.97645409121687	-6.52447995223041\\
6.13254535237247	-6.47433334586443\\
6.28819056927894	-6.41977058743761\\
6.44324779992023	-6.36078296000666\\
6.59757418748308	-6.29736676135256\\
6.75102615085893	-6.22952335644277\\
6.90345957780975	-6.15725922222566\\
7.05473002047438	-6.08058598462737\\
7.20469289288562	-5.99952044763486\\
7.35320367016253	-5.91408461436401\\
7.50011808903792	-5.82430570002589\\
7.64529234937605	-5.73021613671958\\
7.78858331633252	-5.63185356999511\\
7.92984872280499	-5.52926084714533\\
8.06894737182147	-5.4224859972012\\
8.20573933851102	-5.31158220262051\\
8.34008617130135	-5.19660776267593\\
8.47185109198719	-5.0776260485638\\
8.60089919431439	-4.9547054502711\\
8.72709764072586	-4.8279193152537\\
8.8503158569173	-4.6973458789946\\
8.9704257238539	-4.56306818752671\\
9.08730176690235	-4.42517401202007\\
9.20082134173669	-4.28375575554865\\
9.31086481668167	-4.13891035216748\\
9.41731575116259	-3.99073915844512\\
9.52006106993707	-3.83934783761186\\
9.61899123279097	-3.68484623649795\\
9.71400039938842	-3.52734825545054\\
9.80498658897401	-3.36697171143169\\
9.89185183463416	-3.20383819451299\\
9.97450233183408	-3.0380729179958\\
10.0528485809568	-2.86980456239803\\
10.1268055235815	-2.69916511356104\\
10.1962926722491	-2.5262896951415\\
10.2612342334753	-2.35131639576417\\
10.3215592237835	-2.17438609112239\\
10.377201578542	-1.9956422613227\\
10.4281002534031	-1.81523080377973\\
10.4741993181568	-1.6332998419762\\
10.5154480428229	-1.44999953041109\\
10.5518009758232	-1.2654818560666\\
10.5832180140856	-1.07990043673152\\
10.609664464952	-0.893410316524914\\
10.6311110997727	-0.706167758969288\\
10.6475341990879	-0.518330037967774\\
10.658915589312	-0.330055227043651\\
10.6652426708519	-0.141501987204164\\
10.6665084376073	0.0471706462066912\\
10.6627114878156	0.23580347729972\\
10.6538560262221	0.424237363708462\\
10.6399518575705	0.612313430565015\\
10.6210143714275	0.79987328401533\\
10.5970645183674	0.986759223906645\\
10.5681287775632	1.17281445528123\\
10.5342391158447	1.35788329831312\\
10.4954329382982	1.54181139632741\\
10.4517530305026	1.72444592154591\\
10.4032474925077	1.90563577820697\\
10.3499696646785	2.08523180271283\\
10.2919780455444	2.26308696046394\\
10.2293362018052	2.43905653904564\\
10.1621126706621	2.61299833744068\\
10.0903808546546	2.78477285094827\\
10.0142189092	2.95424345149918\\
9.93370962304243	3.12127656306561\\
9.84894029183426	3.28574183187399\\
9.76000258508351	3.44751229113947\\
9.6669924067129	3.60646452005146\\
9.57000974948835	3.76247879675104\\
9.46915854358498	3.91543924505298\\
9.36454649956929	4.06523397467707\\
9.25628494608584	4.21175521476692\\
9.14448866254601	4.35489944048674\\
9.02927570712489	4.49456749250088\\
8.91076724038036	4.63066468915433\\
8.78908734481545	4.76310093118712\\
8.66436284071205	4.89179079882951\\
8.53672309856953	5.01665364114039\\
8.40629984848753	5.13761365746574\\
8.27322698683624	5.25459997090962\\
8.13764038056175	5.36754669372551\\
7.99967766947696	5.47639298455134\\
7.85947806689094	5.58108309742722\\
7.71718215893151	5.68156642255077\\
7.5729317029166	5.77779751874039\\
7.42686942513032	5.869736137593\\
7.27913881835918	5.95734723933825\\
7.12988393954269	6.04060100040693\\
6.97924920789086	6.11947281274703\\
6.82737920381827	6.19394327493613\\
6.67441846904138	6.26399817515433\\
6.52051130818151	6.32962846609692\\
6.36580159221166	6.39083023192083\\
6.21043256407946	6.44760464733359\\
6.05454664683336	6.49995792894788\\
5.8982852545718	6.54790127903872\\
5.74178860652845	6.59145082185401\\
5.58519554459863	6.6306275326425\\
5.42864335460354	6.66545715957619\\
5.27226759158012	6.69597013875648\\
5.11620190937491	6.72220150250571\\
4.96057789481009	6.74419078115691\\
4.80552490667959	6.76198189856602\\
4.65116991982212	6.77562306158123\\
4.49763737450653	6.78516664371388\\
4.34504903135318	6.79066906326524\\
4.19352383200279	6.79219065617211\\
4.0431777657315	6.78979554384234\\
3.89412374219828	6.78355149625943\\
3.74647147049735	6.77352979064213\\
3.60032734467492	6.75980506595139\\
3.45579433585589	6.74245517354311\\
3.31297189111212	6.72156102426984\\
3.17195583918989	6.69720643233945\\
3.03283830319969	6.66947795624237\\
2.89570762035752	6.63846473706224\\
2.76064826885196	6.60425833448729\\
2.62774080189705	6.56695256084156\\
2.49706178901652	6.52664331345614\\
2.36868376459007	6.48342840570129\\
2.24267518367833	6.43740739699965\\
2.11910038512843	6.38868142214053\\
1.99801956194799	6.33735302021297\\
1.87948873892099	6.28352596347379\\
1.70658601165874	6.19832997468614\\
1.53969372637332	6.1081055001141\\
1.37894795827678	6.01321317271245\\
1.22446366186648	5.91401558826161\\
1.07633483337445	5.81087605592526\\
0.934634748505044	5.70415737351807\\
0.799416273067258	5.59422063210696\\
0.670712243818771	5.48142405436455\\
0.548535916566973	5.36612187087109\\
0.432881478317523	5.24866323832134\\
0.323724620025327	5.12939120333721\\
0.221023166287083	5.00864171531806\\
0.124717758118921	4.88674269147775\\
0.0347325847891184	4.76401313692478\\
-0.049023839476309	4.64076232233893\\
-0.126657858226697	4.51728902148726\\
-0.198289819376628	4.39388081050559\\
-0.264053190154227	4.27081343055045\\
-0.324093644969658	4.14835021510221\\
-0.378568130802522	4.02674158287521\\
-0.427643914720658	3.90622459696581\\
-0.471497618133634	3.78702259054712\\
-0.510314242352639	3.66934485910024\\
-0.544286189974502	3.55338641885908\\
-0.573612286532338	3.43932783083905\\
-0.598496806759108	3.3273350895226\\
-0.625128393251963	3.18148451428804\\
-0.644739551307191	3.03989247606597\\
-0.657841700587635	2.90283169170116\\
-0.664949705425357	2.77052978719451\\
-0.666578221761727	2.64317027839895\\
-0.66323821680035	2.520893837036\\
-0.655433683094303	2.40379982048813\\
-0.643658566386474	2.29194804221553\\
-0.628393924005318	2.18536075829345\\
-0.6051135789718	2.05950667389376\\
-0.577976575350123	1.94175788366788\\
-0.547802800821312	1.83194380603385\\
-0.508658747899368	1.71030489007098\\
-0.467449370552576	1.59923618605414\\
-0.418194095714338	1.48219694315728\\
-0.369074639444543	1.37761409424712\\
-0.308075376974044	1.25952523425678\\
-0.227875215977409	1.11641586629934\\
-0.117789609643879	0.920506744002141\\
-0.0805837868778383	0.843296440373141\\
-0.0547544592863236	0.778329399581363\\
-0.0355844097629969	0.716306599281175\\
-0.021975330964155	0.655760819056908\\
-0.0120663975614157	0.589660807739591\\
-0.00529574081647866	0.511166676030568\\
-0.00140012428681757	0.407087922251364\\
-3.09733806158619e-05	0.213758934711514\\
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.08333333333333	0\\
4.44089209850063e-16	4.44089209850063e-16\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00232944889043729	-0.444020727470347\\
-0.00788029678896329	-0.547492061854166\\
-0.0168980717098304	-0.625707140038712\\
-0.0295376274079846	-0.691977607191481\\
-0.0463465127112102	-0.753259731714692\\
-0.0667730190953915	-0.810334464535886\\
-0.0962968451263215	-0.87747499035215\\
-0.137972570339972	-0.958428293274348\\
-0.211066627016004	-1.08726606234962\\
-0.308075376974044	-1.25952523425678\\
-0.369074639444543	-1.37761409424712\\
-0.418194095714338	-1.48219694315728\\
-0.467449370552576	-1.59923618605414\\
-0.508658747899366	-1.71030489007098\\
-0.541471970181545	-1.81091347382287\\
-0.572159462245702	-1.91916694611421\\
-0.599967723028138	-2.03531294894175\\
-0.624087459022919	-2.15953572113591\\
-0.640151078853741	-2.26480760038132\\
-0.652843113656347	-2.37534392096759\\
-0.66168614379858	-2.49113148286657\\
-0.66618918857913	-2.61212005608933\\
-0.665850487871186	-2.73822034408083\\
-0.660160518118019	-2.8693021569287\\
-0.648605226522069	-3.00519281918709\\
-0.63066946472814	-3.14567583582931\\
-0.605840600867898	-3.29048983829912\\
-0.582390409066237	-3.40175960215111\\
-0.554567776338592	-3.51514729711889\\
-0.522166826528874	-3.63049179796191\\
-0.484986809861951	-3.7476173899681\\
-0.44283307419615	-3.86633385897219\\
-0.395518042312553	-3.98643664565723\\
-0.342862190931383	-4.10770706516367\\
-0.284695027042773	-4.22991259273577\\
-0.220856057056878	-4.35280721583127\\
-0.151195744217224	-4.47613185280962\\
-0.0755764496820319	-4.59961483799669\\
0.0061266473384709	-4.72297247260271\\
0.0940246549945574	-4.84590964064623\\
0.188214104336087	-4.96812048871153\\
0.28877611950236	-5.08928916804232\\
0.395775627011281	-5.20909063715232\\
0.509260608497479	-5.32719152281487\\
0.629261401127209	-5.44325103698068\\
0.755790049773283	-5.55692194686769\\
0.888839714866716	-5.66785159517007\\
1.02838413965348	-5.77568296704769\\
1.17437718037569	-5.88005580028313\\
1.32675240266725	-5.98060773473344\\
1.48542274720585	-6.07697549695858\\
1.6502802673964	-6.1687961156798\\
1.82119594157814	-6.25570816351082\\
1.9384320621517	-6.31074529443383\\
2.05824462716231	-6.3633360656921\\
2.18057970207946	-6.41337615255408\\
2.30537917566053	-6.46076237796354\\
2.43258077872831	-6.50539288358649\\
2.56211811017183	-6.54716730095\\
2.6939206702042	-6.58598692235809\\
2.82791390089672	-6.62175487126794\\
2.96401923399433	-6.65437627180715\\
3.1021541460034	-6.68375841711225\\
3.24223222052791	-6.70981093616746\\
3.38416321781605	-6.73244595882341\\
3.52785315146447	-6.75157827867591\\
3.67320437221294	-6.76712551348652\\
3.8201156587477	-6.77900826282877\\
3.96848231541747	-6.78715026264674\\
4.11819627675149	-6.79147853641599\\
4.26914621865519	-6.79192354260139\\
4.42121767614458	-6.78841931811074\\
4.57429316746721	-6.78090361744885\\
4.72825232444324	-6.76931804728281\\
4.88297202884767	-6.75360819613581\\
5.03832655464077	-6.7337237589344\\
5.194187715842	-6.70961865614192\\
5.35042501982947	-6.6812511472196\\
5.50690582583555	-6.64858393816577\\
5.66349550839731	-6.61158428289351\\
5.8200576255095	-6.57022407821737\\
5.97645409121687	-6.52447995223041\\
6.13254535237247	-6.47433334586443\\
6.28819056927894	-6.41977058743761\\
6.44324779992023	-6.36078296000666\\
6.59757418748308	-6.29736676135256\\
6.75102615085893	-6.22952335644277\\
6.90345957780975	-6.15725922222566\\
7.05473002047438	-6.08058598462737\\
7.20469289288562	-5.99952044763486\\
7.35320367016253	-5.91408461436401\\
7.50011808903792	-5.82430570002589\\
7.64529234937605	-5.73021613671958\\
7.78858331633252	-5.63185356999511\\
7.92984872280499	-5.52926084714533\\
8.06894737182147	-5.4224859972012\\
8.20573933851102	-5.31158220262051\\
8.34008617130135	-5.19660776267593\\
8.47185109198719	-5.0776260485638\\
8.60089919431439	-4.9547054502711\\
8.72709764072586	-4.8279193152537\\
8.8503158569173	-4.6973458789946\\
8.9704257238539	-4.56306818752671\\
9.08730176690235	-4.42517401202007\\
9.20082134173669	-4.28375575554865\\
9.31086481668167	-4.13891035216748\\
9.41731575116259	-3.99073915844512\\
9.52006106993707	-3.83934783761186\\
9.61899123279097	-3.68484623649795\\
9.71400039938842	-3.52734825545054\\
9.80498658897401	-3.36697171143169\\
9.89185183463416	-3.20383819451299\\
9.97450233183408	-3.0380729179958\\
10.0528485809568	-2.86980456239803\\
10.1268055235815	-2.69916511356104\\
10.1962926722491	-2.5262896951415\\
10.2612342334753	-2.35131639576417\\
10.3215592237835	-2.17438609112239\\
10.377201578542	-1.9956422613227\\
10.4281002534031	-1.81523080377973\\
10.4741993181568	-1.6332998419762\\
10.5154480428229	-1.44999953041109\\
10.5518009758232	-1.2654818560666\\
10.5832180140856	-1.07990043673152\\
10.609664464952	-0.893410316524914\\
10.6311110997727	-0.706167758969288\\
10.6475341990879	-0.518330037967774\\
10.658915589312	-0.330055227043651\\
10.6652426708519	-0.141501987204164\\
10.6665084376073	0.0471706462066912\\
10.6627114878156	0.23580347729972\\
10.6538560262221	0.424237363708462\\
10.6399518575705	0.612313430565015\\
10.6210143714275	0.79987328401533\\
10.5970645183674	0.986759223906645\\
10.5681287775632	1.17281445528123\\
10.5342391158447	1.35788329831312\\
10.4954329382982	1.54181139632741\\
10.4517530305026	1.72444592154591\\
10.4032474925077	1.90563577820697\\
10.3499696646785	2.08523180271283\\
10.2919780455444	2.26308696046394\\
10.2293362018052	2.43905653904564\\
10.1621126706621	2.61299833744068\\
10.0903808546546	2.78477285094827\\
10.0142189092	2.95424345149918\\
9.93370962304243	3.12127656306561\\
9.84894029183426	3.28574183187399\\
9.76000258508351	3.44751229113947\\
9.6669924067129	3.60646452005146\\
9.57000974948835	3.76247879675104\\
9.46915854358498	3.91543924505298\\
9.36454649956929	4.06523397467707\\
9.25628494608584	4.21175521476692\\
9.14448866254601	4.35489944048674\\
9.02927570712489	4.49456749250088\\
8.91076724038036	4.63066468915433\\
8.78908734481545	4.76310093118712\\
8.66436284071205	4.89179079882951\\
8.53672309856953	5.01665364114039\\
8.40629984848753	5.13761365746574\\
8.27322698683624	5.25459997090962\\
8.13764038056175	5.36754669372551\\
7.99967766947696	5.47639298455134\\
7.85947806689094	5.58108309742722\\
7.71718215893151	5.68156642255077\\
7.5729317029166	5.77779751874039\\
7.42686942513032	5.869736137593\\
7.27913881835918	5.95734723933825\\
7.12988393954269	6.04060100040693\\
6.97924920789086	6.11947281274703\\
6.82737920381827	6.19394327493613\\
6.67441846904138	6.26399817515433\\
6.52051130818151	6.32962846609692\\
6.36580159221166	6.39083023192083\\
6.21043256407946	6.44760464733359\\
6.05454664683336	6.49995792894788\\
5.8982852545718	6.54790127903872\\
5.74178860652845	6.59145082185401\\
5.58519554459863	6.6306275326425\\
5.42864335460354	6.66545715957619\\
5.27226759158012	6.69597013875648\\
5.11620190937491	6.72220150250571\\
4.96057789481009	6.74419078115691\\
4.80552490667959	6.76198189856602\\
4.65116991982212	6.77562306158123\\
4.49763737450653	6.78516664371388\\
4.34504903135318	6.79066906326524\\
4.19352383200279	6.79219065617211\\
4.0431777657315	6.78979554384234\\
3.89412374219828	6.78355149625943\\
3.74647147049735	6.77352979064213\\
3.60032734467492	6.75980506595139\\
3.45579433585589	6.74245517354311\\
3.31297189111212	6.72156102426984\\
3.17195583918989	6.69720643233945\\
3.03283830319969	6.66947795624237\\
2.89570762035752	6.63846473706224\\
2.76064826885196	6.60425833448729\\
2.62774080189705	6.56695256084156\\
2.49706178901652	6.52664331345614\\
2.36868376459007	6.48342840570129\\
2.24267518367833	6.43740739699965\\
2.11910038512843	6.38868142214053\\
1.99801956194799	6.33735302021297\\
1.87948873892099	6.28352596347379\\
1.70658601165874	6.19832997468614\\
1.53969372637332	6.1081055001141\\
1.37894795827678	6.01321317271245\\
1.22446366186648	5.91401558826161\\
1.07633483337445	5.81087605592526\\
0.934634748505044	5.70415737351807\\
0.799416273067258	5.59422063210696\\
0.670712243818771	5.48142405436455\\
0.548535916566973	5.36612187087109\\
0.432881478317523	5.24866323832134\\
0.323724620025327	5.12939120333721\\
0.221023166287083	5.00864171531806\\
0.124717758118921	4.88674269147775\\
0.0347325847891184	4.76401313692478\\
-0.049023839476309	4.64076232233893\\
-0.126657858226697	4.51728902148726\\
-0.198289819376628	4.39388081050559\\
-0.264053190154227	4.27081343055045\\
-0.324093644969658	4.14835021510221\\
-0.378568130802522	4.02674158287521\\
-0.427643914720658	3.90622459696581\\
-0.471497618133634	3.78702259054712\\
-0.510314242352639	3.66934485910024\\
-0.544286189974502	3.55338641885908\\
-0.573612286532338	3.43932783083905\\
-0.598496806759108	3.3273350895226\\
-0.625128393251963	3.18148451428804\\
-0.644739551307191	3.03989247606597\\
-0.657841700587635	2.90283169170116\\
-0.664949705425357	2.77052978719451\\
-0.666578221761727	2.64317027839895\\
-0.66323821680035	2.520893837036\\
-0.655433683094303	2.40379982048813\\
-0.643658566386474	2.29194804221553\\
-0.628393924005318	2.18536075829345\\
-0.6051135789718	2.05950667389376\\
-0.577976575350123	1.94175788366788\\
-0.547802800821312	1.83194380603385\\
-0.508658747899368	1.71030489007098\\
-0.467449370552576	1.59923618605414\\
-0.418194095714338	1.48219694315728\\
-0.369074639444543	1.37761409424712\\
-0.308075376974044	1.25952523425678\\
-0.227875215977409	1.11641586629934\\
-0.117789609643879	0.920506744002141\\
-0.0805837868778383	0.843296440373141\\
-0.0547544592863236	0.778329399581363\\
-0.0355844097629969	0.716306599281175\\
-0.021975330964155	0.655760819056908\\
-0.0120663975614157	0.589660807739591\\
-0.00529574081647866	0.511166676030568\\
-0.00140012428681757	0.407087922251364\\
-3.09733806158619e-05	0.213758934711514\\
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/partialD_E2Cplus.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  width=5cm,
  height=4cm,
  at={(0,0)},
scale only axis,
xmin=0,
xmax=6.28,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
xtick={0, 3.14, 6.28}, % these are 0, pi, 2pi
xticklabels={$0$, $\pi$, $2\pi$},
ymode=log,
ymin=0.00015,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={absolute error},
axis background/.style={fill=white},
legend style={at={(1,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width = 1.5pt]
  table[row sep=crcr]{%
0.00628947478196196	0.00423208592183918\\
0.012578949563923	0.00300623068736229\\
0.018868424345885	0.00181614495472596\\
0.0251578991278461	0.00129837990830036\\
0.031447373909808	0.00104986816635032\\
0.0377368486917691	0.000906437103275277\\
0.044026323473731	0.000811529125880622\\
0.0503157982556921	0.000743146580565888\\
0.0566052730376541	0.000691125187375201\\
0.0628947478196151	0.000650036690986717\\
0.0691842226015771	0.000616664663701822\\
0.0754736973835382	0.000588959526414732\\
0.0817631721655001	0.000565544575667097\\
0.0880526469474621	0.000545457196544887\\
0.100631596511385	0.000512665460556603\\
0.113210546075308	0.000486873521869475\\
0.125789495639231	0.000465893468001803\\
0.138368445203154	0.00044835253833153\\
0.150947394767077	0.000433348599418437\\
0.163526344331	0.000420267287164695\\
0.182394768676885	0.000403343109693212\\
0.201263193022769	0.000388824297285487\\
0.220131617368654	0.000376090469914972\\
0.2452895164965	0.000361202959337838\\
0.270447415624346	0.00034814703093781\\
0.295605314752192	0.000336522073461809\\
0.327052688662	0.000323600560351695\\
0.358500062571808	0.000312136730731181\\
0.389947436481616	0.000301877326143841\\
0.427684285173386	0.00029089510590188\\
0.465421133865155	0.000281133840785604\\
0.503157982556924	0.000272405416540458\\
0.547184306030655	0.000263331508061853\\
0.591210629504386	0.000255276241370486\\
0.635236952978117	0.00024809233922934\\
0.685552751233809	0.000240798857248616\\
0.735868549489501	0.000234349128165248\\
0.792473822527155	0.00022796265386437\\
0.849079095564809	0.000222374701517781\\
0.905684368602463	0.000217483648671583\\
0.968579116422078	0.000212767559421746\\
1.03147386424169	0.000208721029766952\\
1.09436861206131	0.000205271946915591\\
1.16355283466289	0.000202099307378491\\
1.23273705726446	0.000199518724276049\\
1.30192127986604	0.000197482797190623\\
1.37110550246762	0.000195955568669765\\
1.44657919985116	0.0001948392630655\\
1.52205289723469	0.000194275550741631\\
1.59752659461823	0.000194254040289619\\
1.67300029200177	0.000194775481626245\\
1.74847398938531	0.000195851909217955\\
1.81765821198689	0.000197346453275493\\
1.88684243458846	0.000199355616971332\\
1.95602665719004	0.00020191832872279\\
2.02521087979162	0.00020508608307545\\
2.08810562761123	0.000208546698677878\\
2.15100037543085	0.000212625858725167\\
2.21389512325046	0.000217403381411054\\
2.27050039628812	0.000222382946501432\\
2.32710566932577	0.000228101634659041\\
2.37742146758147	0.000233898606609038\\
2.42773726583716	0.000240473536702356\\
2.47805306409285	0.00024795627419039\\
2.52207938756658	0.0002553788097884\\
2.56610571104031	0.000263768750494347\\
2.60384255973208	0.000271871343682776\\
2.64157940842385	0.000280975782168041\\
2.67931625711562	0.000291281497684817\\
2.71076363102543	0.000300974903968038\\
2.74221100493523	0.000311883563732276\\
2.77365837884504	0.000324267102330981\\
2.79881627797289	0.000335462791391467\\
2.82397417710074	0.000348047751928629\\
2.84913207622858	0.000362314539422169\\
2.87428997535643	0.00037864433432107\\
2.89315839970231	0.000392543971280753\\
2.9120268240482	0.000408162823528354\\
2.93089524839408	0.000425857421119791\\
2.94976367273997	0.000446097146229872\\
2.96863209708585	0.000469520444811413\\
2.98750052143174	0.000497033404985124\\
3.00007947099566	0.000518290073056055\\
3.01265842055958	0.000542531022023545\\
3.0252373701235	0.000570572367213035\\
3.03781631968743	0.000603605755719957\\
3.05039526925135	0.000643438694535151\\
3.06297421881527	0.000692925024120353\\
3.06926369359724	0.00072265077891141\\
3.0755531683792	0.000756767947189508\\
3.08184264316116	0.000796410289465566\\
3.08813211794312	0.000843110627446474\\
3.09442159272508	0.000898988343462526\\
3.10071106750704	0.000967072320451899\\
3.10700054228901	0.00105192956543608\\
3.11329001707097	0.00116111812923464\\
3.11957949185293	0.00130937929334943\\
3.12586896663489	0.00153450056408566\\
3.13215844141685	0.00198198859540226\\
3.13844791619881	0.00371282414229187\\
3.14473739098077	0.00371282725923264\\
3.15102686576274	0.00198199147369728\\
3.1573163405447	0.00153450290390386\\
3.16360581532666	0.00130938127704222\\
3.16989529010862	0.00116111988480391\\
3.17618476489058	0.00105193116453829\\
3.18247423967254	0.0009670738035899\\
3.18876371445451	0.000898989734784561\\
3.19505318923647	0.000843111942295747\\
3.20134266401843	0.000796411538424174\\
3.20763213880039	0.000756769138032073\\
3.22021108836431	0.0006929261157822\\
3.23279003792824	0.000643439704087614\\
3.24536898749216	0.000603606696084133\\
3.25794793705608	0.000570573248656278\\
3.27052688662001	0.000542531852803356\\
3.28310583618393	0.000518290859899352\\
3.29568478574785	0.000497034153411383\\
3.31455321009374	0.000469521143823704\\
3.33342163443962	0.000446097803555999\\
3.35229005878551	0.000425858042701809\\
3.37115848313139	0.000408163413971671\\
3.39002690747727	0.000392544534266336\\
3.40889533182316	0.000378644872821984\\
3.43405323095101	0.000362315049017139\\
3.45921113007885	0.000348048236072506\\
3.4843690292067	0.000335463252891385\\
3.50952692833454	0.000324267543500846\\
3.54097430224435	0.00031188398223169\\
3.57242167615416	0.00030097530231071\\
3.60386905006397	0.000291281877999272\\
3.64160589875574	0.000280976143201775\\
3.67934274744751	0.000271871687590302\\
3.71707959613927	0.000263769079115237\\
3.76110591961301	0.000255379122508414\\
3.80513224308674	0.00024795657274624\\
3.84915856656047	0.000241356498217516\\
3.89947436481616	0.00023467583428945\\
3.94979016307185	0.000228787699242471\\
4.00639543610951	0.000222980214096005\\
4.06300070914716	0.000217923447194218\\
4.11960598218481	0.000213522837822013\\
4.18250073000443	0.000209310971764579\\
4.24539547782405	0.000205732190964168\\
4.30829022564366	0.000202719957341212\\
4.37747444824524	0.000199997917820216\\
4.44665867084681	0.000197842129009262\\
4.51584289344839	0.000196210450448977\\
4.58502711604997	0.000195071872896153\\
4.66050081343351	0.000194367338954157\\
4.73597451081705	0.000194208492296836\\
4.81144820820058	0.000194590863826978\\
4.88692190558412	0.000195521114108658\\
4.9561061281857	0.000196870305336387\\
5.02529035078728	0.000198717633778517\\
5.09447457338885	0.000201095313797704\\
5.16365879599043	0.000204046365186351\\
5.23284301859201	0.000207626586112846\\
5.29573776641162	0.000211487017332017\\
5.35863251423124	0.00021599367425593\\
5.42152726205085	0.000221230849081389\\
5.47813253508851	0.000226655929460603\\
5.53473780812616	0.000232854949030613\\
5.58505360638185	0.000239112246725706\\
5.63536940463755	0.00024618282331133\\
5.68568520289324	0.000254199745347319\\
5.72971152636697	0.000262122281713606\\
5.7737378498407	0.000271040291013758\\
5.81147469853247	0.00027961187753026\\
5.84921154722424	0.000289189176173452\\
5.88694839591601	0.000299952680386679\\
5.91839576982582	0.000309995297566094\\
5.94984314373562	0.000321200532180766\\
5.98129051764543	0.000333805859926744\\
6.00644841677328	0.000345118896981122\\
6.03160631590112	0.000357785860270746\\
6.05676421502897	0.000372167654516443\\
6.07563263937485	0.000384404868740308\\
6.09450106372074	0.000398272450270139\\
6.11336948806662	0.000414307762571682\\
6.12594843763055	0.000426597898694729\\
6.13852738719447	0.000440577042679297\\
6.15110633675839	0.000456757796860341\\
6.16368528632232	0.00047588170795544\\
6.17626423588624	0.000499056038039343\\
6.18884318545016	0.000528002390527359\\
6.19513266023212	0.000545457109091864\\
6.20142213501409	0.000565544486880289\\
6.20771160979605	0.000588959436521948\\
6.21400108457801	0.00061666457338381\\
6.22029055935997	0.000650036600297591\\
6.22658003414193	0.000691125096644437\\
6.23286950892389	0.000743146489927872\\
6.23915898370586	0.00081152903541842\\
6.24544845848782	0.00090643701338902\\
6.25173793326978	0.00104986807871105\\
6.25802740805174	0.0012983798321014\\
6.2643168828337	0.00181614491654362\\
6.27060635761566	0.003006230733587\\
6.27689583239763	0.00423208600352821\\
6.28318530717959	0.00316131721514194\\
};
\addlegendentry{Algorithm 1}

\addplot [color=blue, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
0.00628947478196196	0.00108732678418712\\
0.012578949563923	0.00070213818253901\\
0.018868424345885	0.000545404848922414\\
0.0251578991278461	0.000506426811586041\\
0.031447373909808	0.000504446369191465\\
0.0377368486917691	0.000516001555048848\\
0.0503157982556921	0.000552625410274649\\
0.0628947478196151	0.000592522989083353\\
0.0754736973835382	0.000629564858876439\\
0.0880526469474621	0.000661911559116559\\
0.100631596511385	0.000689207497403488\\
0.113210546075308	0.000711665423511885\\
0.125789495639231	0.000729714445208909\\
0.138368445203154	0.000743852198609041\\
0.150947394767077	0.000754578672605711\\
0.163526344331	0.000762365724433597\\
0.176105293894923	0.000767643635516523\\
0.188684243458846	0.000770796410537973\\
0.201263193022769	0.00077216174090898\\
0.220131617368654	0.000771489889083263\\
0.239000041714539	0.000768274285001069\\
0.257868466060423	0.000763169324250013\\
0.283026365188269	0.000754293860370488\\
0.314473739098077	0.000741104820120904\\
0.358500062571808	0.000720780398407818\\
0.534605356466732	0.000642818341639621\\
0.597500104286347	0.000619639804162947\\
0.654105377324001	0.000601033427114501\\
0.717000125143617	0.000582674285079389\\
0.779894872963232	0.000566524443128838\\
0.842789620782847	0.00055235909961299\\
0.905684368602463	0.000539977521752314\\
0.968579116422078	0.000529206102611316\\
1.03776333902366	0.000519041630348273\\
1.10694756162523	0.000510482686982708\\
1.17613178422681	0.000503394243015164\\
1.24531600682839	0.000497666739239792\\
1.31450022942996	0.000493212905349433\\
1.3899739268135	0.000489728116701155\\
1.46544762419704	0.0004876164695697\\
1.54092132158058	0.000486839527597787\\
1.61639501896412	0.000487382790013357\\
1.69186871634766	0.000489256363348342\\
1.7673424137312	0.000492496830542039\\
1.83652663633277	0.000496724099489639\\
1.90571085893435	0.000502231861416298\\
1.97489508153593	0.000509125854265874\\
2.0440793041375	0.000517547413484108\\
2.10697405195712	0.00052668423673199\\
2.16986879977673	0.000537415954216957\\
2.22647407281439	0.000548625651769226\\
2.28307934585204	0.00056152064425855\\
2.3396846188897	0.000576362342589516\\
2.39000041714539	0.000591453163246648\\
2.44031621540108	0.000608629392919672\\
2.48434253887481	0.00062565054484228\\
2.52836886234854	0.000644843460403583\\
2.57239518582227	0.000666582339738314\\
2.61013203451404	0.000687598029993946\\
2.64786888320581	0.000711208776354114\\
2.68560573189758	0.000737896943914748\\
2.71705310580739	0.000762937176039231\\
2.7485004797172	0.000791026538109946\\
2.779947853627	0.000822793569290416\\
2.80510575275485	0.000851417033755946\\
2.8302636518827	0.000883517047898986\\
2.85542155101054	0.000919874016226897\\
2.88057945013839	0.000961554522974677\\
2.89944787448427	0.000997185147419852\\
2.91831629883016	0.0010374929488885\\
2.93718472317604	0.00108361590652848\\
2.95605314752193	0.00113709080787734\\
2.96863209708585	0.00117783634153822\\
2.98121104664977	0.00122358838418554\\
2.9937899962137	0.00127537956003291\\
3.00636894577762	0.00133452866775292\\
3.01894789534154	0.00140274559601458\\
3.03152684490547	0.00148229349818379\\
3.04410579446939	0.00157625884458511\\
3.05668474403331	0.00168904738485361\\
3.06926369359724	0.00182741338360605\\
3.08184264316116	0.00200292798048603\\
3.08813211794312	0.0021110464410972\\
3.09442159272508	0.00223897162156219\\
3.10071106750704	0.00239519973582339\\
3.10700054228901	0.00259481570477323\\
3.11329001707097	0.00286678747993676\\
3.11957949185293	0.00327207027539948\\
3.12586896663489	0.00395495850733279\\
3.13215844141685	0.00532730859302721\\
3.13844791619881	0.00923665765654602\\
3.14473739098077	0.00923665728385182\\
3.15102686576274	0.00532730812392214\\
3.1573163405447	0.003954958042506\\
3.16360581532666	0.00327206984128302\\
3.16989529010862	0.00286678708120305\\
3.17618476489058	0.00259481533863177\\
3.18247423967254	0.00239519939763137\\
3.18876371445451	0.00223897130665784\\
3.19505318923647	0.00211104614558019\\
3.20763213880039	0.00190948385149404\\
3.22021108836431	0.00175446924351047\\
3.23279003792824	0.00162995108572937\\
3.24536898749216	0.00152723759518134\\
3.25794793705608	0.00144093363170034\\
3.27052688662001	0.00136737743676556\\
3.28310583618393	0.0013039380230152\\
3.29568478574785	0.00124865421024206\\
3.30826373531177	0.00120002758212792\\
3.32713215965766	0.00113709064552107\\
3.34600058400354	0.00108361575223922\\
3.36486900834943	0.00103749280176453\\
3.38373743269531	0.000997185006819384\\
3.4026058570412	0.000961554388245285\\
3.42776375616904	0.00091987388849751\\
3.45292165529689	0.000883516926322344\\
3.47807955442474	0.000851416917682245\\
3.50323745355258	0.000822793458107796\\
3.53468482746239	0.000791026432371572\\
3.5661322013722	0.000762937075080802\\
3.59757957528201	0.000737896847193354\\
3.63531642397377	0.000711208684109673\\
3.67305327266554	0.000687597941717853\\
3.71079012135731	0.000666582255038549\\
3.75481644483104	0.000644843379388941\\
3.79884276830477	0.000625650467128816\\
3.84286909177851	0.000608629318184776\\
3.8931848900342	0.000591453091531196\\
3.94350068828989	0.00057636227361914\\
3.99381648654558	0.000563068155313394\\
4.05042175958324	0.000549970856654651\\
4.10702703262089	0.000538585085658983\\
4.16992178044051	0.000527682232182919\\
4.23281652826012	0.000518394717646721\\
4.29571127607974	0.000510538579622474\\
4.36489549868131	0.000503378529607062\\
4.43407972128289	0.000497627537678689\\
4.50326394388447	0.000493173932273565\\
4.57873764126801	0.000489700067952012\\
4.65421133865155	0.000487601975433486\\
4.72968503603508	0.000486838382582874\\
4.80515873341862	0.000487394934802753\\
4.88063243080216	0.000489282108793567\\
4.9561061281857	0.000492534351331454\\
5.03157982556924	0.000497210320941632\\
5.10076404817082	0.000502818744940555\\
5.16994827077239	0.000509779295870397\\
5.23913249337397	0.000518199387425746\\
5.30831671597555	0.000528211580887196\\
5.37121146379516	0.000538830516846672\\
5.43410621161478	0.000551043711295444\\
5.49700095943439	0.000565022091083254\\
5.55989570725401	0.000580963706520762\\
5.62279045507362	0.000599091327384098\\
5.67939572811128	0.000617469527136665\\
5.74229047593089	0.00064037791930343\\
5.80518522375051	0.000666005715225384\\
5.89323787069797	0.00070591099824999\\
5.96242209329955	0.000738290716733895\\
5.99386946720936	0.000751804107355189\\
6.0190273663372	0.000761140013686445\\
6.04418526546505	0.000768274269012833\\
6.06305368981093	0.00077148987506053\\
6.08192211415682	0.000772161728989422\\
6.09450106372074	0.000770796400098993\\
6.10708001328466	0.000767643626607293\\
6.11965896284859	0.000762365717079585\\
6.13223791241251	0.000754578666837666\\
6.14481686197643	0.000743852194374284\\
6.15739581154036	0.000729714442414746\\
6.16997476110428	0.000711665422001048\\
6.17626423588624	0.000701017156795248\\
6.1825537106682	0.00068920749696701\\
6.18884318545016	0.000676185296276543\\
6.19513266023212	0.000661911559276139\\
6.20142213501409	0.000646367162823111\\
6.21400108457801	0.000611568311908615\\
6.22658003414193	0.000572707800602471\\
6.24544845848782	0.000516001545057467\\
6.25173793326978	0.000504446353207446\\
6.25802740805174	0.000506426786009889\\
6.2643168828337	0.000545404807832735\\
6.27060635761566	0.000702138125818613\\
6.27689583239763	0.00108732675635415\\
6.28318530717959	0.00079311708260599\\
};
\addlegendentry{TF-IRKA}

\end{axis}
\end{tikzpicture}%

==> figures/tferrorBDF2disk.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.4940 0.1840 0.5560}%
\definecolor{mycolor2}{rgb}{1 0 1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2cm,
at={(0cm,4.5cm)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=7,
xminorticks=true,
xticklabel=\empty,
ymode=log,
ymin=1e-4,
ymax=1e4,
yminorticks=true,
axis background/.style={fill=white},
legend columns = 3,
legend style={at={(1,1.7)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
6.28318530717959e-07	456.44476593889\\
6.84253307567667e-06	458.298274807184\\
1.20354449466739e-05	462.263700016788\\
1.68892085242088e-05	468.067768791426\\
2.15136650577948e-05	475.628947940649\\
2.61094959037467e-05	485.301631589073\\
3.06809326309045e-05	497.314582677688\\
3.49079715305544e-05	510.8390456352\\
3.90817193911677e-05	526.823355694672\\
4.3054217871999e-05	544.86829337007\\
4.74305047333327e-05	568.548116628872\\
5.14153481940084e-05	594.291149864843\\
5.484295023629e-05	620.310605728633\\
5.84990532257192e-05	652.893196866163\\
6.23988901684043e-05	694.47624952658\\
6.65587095781705e-05	748.844378182728\\
6.98595710079387e-05	801.600457291032\\
7.33241328196344e-05	869.118180342033\\
7.69605134440405e-05	958.043062865011\\
8.07772339311505e-05	1079.61483883242\\
8.47832379173538e-05	1254.32901147558\\
8.75636814760742e-05	1419.10854815527\\
9.04353089359186e-05	1647.34323643477\\
9.34011106484796e-05	1979.56771739504\\
9.64641750331287e-05	2491.07404939613\\
0.000102894955237182	4326.97703238363\\
0.000104568550882203	4554.86833515037\\
0.000106269367709998	4315.18110275423\\
0.000107997848475538	3750.4794004748\\
0.00011519752053844	1867.30459073919\\
0.000120910537734239	1241.8607064746\\
0.000126906881909012	896.481454443483\\
0.000133200604162952	682.155076813149\\
0.000142080416882285	499.588846049668\\
0.000151552201946082	380.667352355402\\
0.000164284763074647	280.886160741773\\
0.000180983643827709	201.572026885523\\
0.000205918508483339	133.463867568739\\
0.000262301327759748	62.0767902120031\\
0.000284338405723109	46.918858448844\\
0.000303293813677911	36.6272756475387\\
0.000318335133706523	29.7305430262965\\
0.000334122401387215	23.382857613209\\
0.000350692610673879	17.4517702905685\\
0.000362193480826887	13.6642383691997\\
0.000374071518933397	9.96588561161894\\
0.000386339094115333	6.33401073129373\\
0.000392622934017127	4.56075010139306\\
0.000405498897883451	1.78023079898835\\
0.000412094373706286	2.34517008050274\\
0.00041879712553297	4.00463095457435\\
0.00043253146499325	8.11541601761487\\
0.000446716218434215	12.8745820712795\\
0.000468870318849123	21.7561254127217\\
0.000508262158224972	48.4265144083035\\
0.000524930479448508	71.7794849295118\\
0.000542145433798108	123.335724599142\\
0.000550963477742838	182.995484771834\\
0.000569032177292548	539.276624067865\\
0.000587693435000114	181.826358043081\\
0.000597252321256067	126.379790539517\\
0.000616839051019632	77.5514439660628\\
0.000637068122334962	55.3295053976604\\
0.000657960600621046	42.499017086651\\
0.000690590992385876	30.7949777997843\\
0.000736629212081506	21.490008178063\\
0.000908531581678314	7.17298373539605\\
0.000953588597877919	5.16072846520854\\
0.000984861280306293	3.92197556106621\\
0.00101715954197129	2.73180496646536\\
0.0010337037328484	2.14666706577352\\
0.00105051701646905	1.5655487397411\\
0.00106760376965078	0.994126967870538\\
0.00108496844040045	0.494082590141264\\
0.00110261554907214	0.526487562401979\\
0.0011205496895439	1.09309905003339\\
0.00113877553041363	1.78222180054779\\
0.0011761213686494	3.41740533751032\\
0.00129566934205021	15.4453464643404\\
0.00131674351972242	22.2064705836538\\
0.00133816047077835	36.6278139711233\\
0.00135992577045773	75.1869824710165\\
0.00138204508468206	64.9946469052888\\
0.00140452417152957	33.3673077775951\\
0.00142736888273412	21.4012966829255\\
0.00147417906259283	11.990925287485\\
0.0015225243697511	7.9468151189177\\
0.00162402339334014	4.04157111952908\\
0.00170456395991801	2.37478017533596\\
0.00176046467802223	1.51422277074852\\
0.00178909879338347	1.13067007073518\\
0.00181819864519075	0.77324260426065\\
0.00187782598233518	0.262466400251648\\
0.00197095343922536	1.10078034054569\\
0.00203559032888949	1.93103658997786\\
0.00217129287323914	4.97312451628832\\
0.00220660914592075	6.7394743529212\\
0.00224249984093455	10.0123659313178\\
0.00227897430131113	16.9691915031946\\
0.00231604202204629	19.1360645788483\\
0.00239199599927232	6.20592509679273\\
0.00247044086681967	2.82203631292562\\
0.00259295801030832	0.890072382586039\\
0.00267799337313348	0.307757157802899\\
0.00272155117474135	0.355547330931799\\
0.0028108037159207	0.79153742927083\\
0.00290298327026111	1.26788484756441\\
0.00304695158888985	2.11245738586931\\
0.00314687554941751	3.02192940024875\\
0.00319805976153742	3.79584439248485\\
0.00330293927407783	6.64051695878292\\
0.00335666187663033	5.14754514294553\\
0.00352312958298407	0.692590503935561\\
0.00358043360059441	0.585749299599252\\
0.00369785296067951	0.964167624887306\\
0.0038191230572007	1.35065831362689\\
0.00394437017402708	1.695612918871\\
0.00420732144711766	2.53532290879132\\
0.00427575390656009	2.84444061746146\\
0.00434529942607273	2.96402302228236\\
0.00448780235585837	1.58836236211001\\
0.0045607968623545	1.56980301356525\\
0.00478698151267848	2.05625398803589\\
0.00502438339051471	2.48889428748537\\
0.00518915669686468	2.78590638126615\\
0.00527355879441345	2.90232727447966\\
0.00544650374133506	3.03947049180196\\
0.00562512037142771	2.83604585966458\\
0.00571661345711534	2.93236265807503\\
0.00609771125473419	3.769433466696\\
0.00619689107338511	3.74392382002141\\
0.00629768406065236	3.44868294708266\\
0.00640011645486771	3.33207882298974\\
0.00650421492113172	3.47365513179417\\
0.00705066236968874	4.78016167462326\\
0.00740032749417692	6.10039045520657\\
0.00752069448240715	6.38800242315036\\
0.00776733364180204	7.41150237626067\\
0.00789367001783117	7.54380384115834\\
0.0081525408099226	6.27792691446124\\
0.00828514261497603	6.12736933269353\\
0.00841990120024233	6.12511736519871\\
0.00855685164594446	5.72501725002492\\
0.00883747130174344	4.34513080296827\\
0.00927575005356253	2.81470733571328\\
0.00973576446456934	1.96867120436082\\
0.0098941175438947	1.8759121827205\\
0.010055046250211	1.88419224122466\\
0.0102185924763213	1.88047818540984\\
0.0103847987964193	1.77444460798509\\
0.0107253654889801	1.37735221853238\\
0.0108998145174309	1.22211603588292\\
0.011077100974924	1.14660665874486\\
0.0112572710124963	1.14355332405953\\
0.0114403715318358	1.18138503724415\\
0.0118155554492755	1.28678143541022\\
0.0120077365148859	1.32654278509123\\
0.012203043422708	1.33175386837799\\
0.0126032389603511	1.2864816875111\\
0.0128082317686825	1.29214972745299\\
0.0130165588033663	1.3307320205094\\
0.0136620920051763	1.51387649902712\\
0.0138843071529358	1.54082945909183\\
0.0141101366499382	1.53497828405118\\
0.0148099039100266	1.44828872590434\\
0.0150507883210249	1.44476804952313\\
0.0152955907385014	1.4603288078563\\
0.0157972055363125	1.51393774617544\\
0.0160541484965202	1.52624273241078\\
0.0168503255843241	1.51708229347469\\
0.0171243976362542	1.5382496379712\\
0.0176859876660087	1.62736341388152\\
0.0182659948902374	1.72450247929711\\
0.018563092929979	1.7605213779069\\
0.0188650232958956	1.78568581689428\\
0.0191718645862043	1.80097206810285\\
0.0194836966775293	1.8067839893091\\
0.0198006007456953	1.80134275333469\\
0.020122659286859	1.78212607072084\\
0.0204499561389846	1.748292688333\\
0.0211206069683169	1.64437893874269\\
0.0236458779675701	1.25054787823377\\
0.0244213381965049	1.18631071828318\\
0.0256324712522246	1.11272074146696\\
0.0273412588788556	1.03801061311922\\
0.0286972002341869	0.98024673423271\\
0.0301203871017765	0.923761627133015\\
0.0311081771220744	0.898618717635794\\
0.03212836145128	0.884955454473749\\
0.0337217106881915	0.876935441351102\\
0.0353940792611687	0.868236060354673\\
0.0365548186020569	0.854127648799625\\
0.0377536240784573	0.82955612731085\\
0.0389917440590792	0.793874630049746\\
0.0402704678525491	0.748954593200047\\
0.0422676104494482	0.671858704606772\\
0.0458186966553579	0.544584331617143\\
0.0496681250932441	0.442938830090724\\
0.0521313278723883	0.398048069438864\\
0.0547166888348702	0.364529347266126\\
0.0574302661996407	0.340465407461384\\
0.0602784186323	0.323482378159523\\
0.0632678201452169	0.311150697522566\\
0.0743452012530443	0.277475690382091\\
0.0780322199596844	0.264866627071713\\
0.0832342346477566	0.245616260803856\\
0.0887830414279786	0.224644886084804\\
0.0962420917594534	0.198046014694301\\
0.107749211966378	0.163329750266897\\
0.132893944968304	0.111905868789273\\
0.180566976810248	0.064534032025635\\
0.230008259654445	0.0425720944001829\\
0.385449650435953	0.0176736000077491\\
0.460303983394676	0.0128011725994525\\
0.532240350314873	0.00968067576770629\\
0.615418942095941	0.0071983738648964\\
0.7115966951142	0.00525466386723519\\
0.822805119993382	0.0037648222161376\\
0.96686770774681	0.00254758932333172\\
1.19249933804648	0.00149765736359846\\
1.673421304695	0.000631728214377044\\
1.90397547446373	0.00046554292014224\\
2.09750686964479	0.000377635906997837\\
2.27372756517014	0.000323071457327198\\
2.42530551844125	0.000289599951107309\\
2.58698840964327	0.000264038406409076\\
2.71528552229417	0.000249642750878512\\
2.84994530323273	0.000239183563419499\\
2.94340849543592	0.000234403795734882\\
3.03993678797171	0.000231437598372481\\
3.13963069998379	0.00023038919798697\\
3.24259404711428	0.000231424103329671\\
3.34893404961138	0.000234787462093171\\
3.45876144398263	0.000240830685930482\\
3.57219059830965	0.000250050580571398\\
3.68933963134462	0.000263147782478335\\
3.81033053551252	0.000281115671501259\\
3.93528930394725	0.000305378562464362\\
4.06434606169372	0.000338011698414968\\
4.19763520121281	0.00038210099718942\\
4.33529552233015	0.000442349256118436\\
4.47747037677439	0.000526132555806211\\
4.62430781745576	0.000645411966453994\\
4.77596075263993	0.000820343616510864\\
4.93258710517819	0.00108643544674239\\
5.09434997695939	0.00150955813438841\\
5.26141781875508	0.00221963145341352\\
5.43396460563476	0.00349305087432737\\
5.61217001813361	0.00598144385627994\\
5.79621962936189	0.0115080424323412\\
5.98630509825018	0.0277022939066298\\
6.08367288580695	0.0542617360112774\\
6.18262436913234	0.184059420231942\\
6.28318530717959	456.429070857185\\
};
\addlegendentry{\small $G\circ\varphi$}

\addplot [color=red, dashed, line width = 1.5pt]
  table[row sep=crcr]{%
6.28318530717959e-07	456.009290041044\\
6.84253307567667e-06	457.862874434498\\
1.20354449466739e-05	461.828463637598\\
1.68892085242088e-05	467.63277836254\\
2.15136650577948e-05	475.194288432946\\
2.61094959037467e-05	484.867412682822\\
3.06809326309045e-05	496.88093782679\\
3.49079715305544e-05	510.406082471552\\
3.90817193911677e-05	526.391246261494\\
4.3054217871999e-05	544.437209898026\\
4.74305047333327e-05	568.118478845261\\
5.14153481940084e-05	593.863210751972\\
5.484295023629e-05	619.884517030796\\
5.84990532257192e-05	652.469613255733\\
6.23988901684043e-05	694.056164236714\\
6.65587095781705e-05	748.429371900975\\
6.98595710079387e-05	801.190921515016\\
7.33241328196344e-05	868.716416593017\\
7.69605134440405e-05	957.652839493685\\
8.07772339311505e-05	1079.24275027211\\
8.47832379173538e-05	1253.98762636542\\
8.75636814760742e-05	1418.80094541661\\
9.04353089359186e-05	1647.08970558199\\
9.34011106484796e-05	1979.40647271231\\
9.64641750331287e-05	2491.07920004059\\
0.000102894955237182	4327.36659678799\\
0.000104568550882203	4554.93355334076\\
0.000106269367709998	4314.85759118747\\
0.000107997848475538	3750.04409377589\\
0.00011519752053844	1867.37651475206\\
0.000120910537734239	1242.11076213902\\
0.000126906881909012	896.80941084636\\
0.000133200604162952	682.522360764997\\
0.000142080416882285	499.983787022204\\
0.000151552201946082	381.077388533965\\
0.000164284763074647	281.307187750656\\
0.000180983643827709	202.000918032104\\
0.000205918508483339	133.89935548772\\
0.000266567682303662	59.2502735590129\\
0.000288963195310057	44.659370638822\\
0.000308226914669724	34.7087178640224\\
0.00032351288311319	28.0117151163942\\
0.00033955693211398	21.8191574168202\\
0.000350692610673879	17.9058262210269\\
0.000362193480826887	14.1187375858352\\
0.000374071518933397	10.4193641091855\\
0.000386339094115333	6.78042653780752\\
0.000392622934017127	4.9938726406973\\
0.000399008981136655	3.28672769466047\\
0.000405498897883451	1.94584955084049\\
0.000412094373706286	2.07100012344514\\
0.000425608898217292	5.53541400561936\\
0.000439566627936649	9.94924284093216\\
0.000453982097660349	15.0844647067644\\
0.000476496536498926	24.9840798555011\\
0.000508262158224972	47.9558157407761\\
0.000524930479448508	71.3196603992551\\
0.000542145433798108	122.931546283205\\
0.000550963477742838	182.703456685701\\
0.000569032177292548	539.241844666226\\
0.000587693435000114	182.030278849509\\
0.000597252321256067	126.715429402993\\
0.000616839051019632	77.9760784097432\\
0.000637068122334962	55.7867628475979\\
0.000657960600621046	42.974147133792\\
0.000690590992385876	31.2878204075686\\
0.000736629212081506	22.0011946402154\\
0.000824703782535976	12.7199434665476\\
0.000893990742337684	8.46790148740204\\
0.000938326631339357	6.39212604278183\\
0.000969098801666545	5.13096066557174\\
0.00100088013707017	3.93297504535188\\
0.0010337037328484	2.76892266058577\\
0.00105051701646905	2.19067786921011\\
0.00106760376965078	1.61181999807252\\
0.00108496844040045	1.03789655162883\\
0.00110261554907214	0.53176499479478\\
0.0011205496895439	0.552725232674516\\
0.00113877553041363	1.14148280877693\\
0.00115729781621436	1.8807337103432\\
0.0011952510878475	3.70884744760058\\
0.00129566934205021	14.7325084986971\\
0.00131674351972242	21.5702870539114\\
0.00133816047077835	36.302494167727\\
0.00135992577045773	75.9781961744604\\
0.00138204508468206	64.2817460598717\\
0.00140452417152957	33.6149898695221\\
0.00142736888273412	21.979652572016\\
0.00147417906259283	12.7922701914046\\
0.0015225243697511	8.85664020884452\\
0.00159803127185068	5.80547365108713\\
0.00170456395991801	3.61817678041058\\
0.00187782598233518	1.79118034276479\\
0.00197095343922536	1.1926574232092\\
0.00210234696802223	0.631027407888904\\
0.00217129287323914	0.483462905904333\\
0.00220660914592075	0.458762364126359\\
0.00224249984093455	0.468034926925859\\
0.00227897430131113	0.504947292779395\\
0.0025106228083586	0.927608915775062\\
0.00259295801030832	1.07501404532171\\
0.00272155117474135	1.28235451630668\\
0.00285652168962631	1.4718730104251\\
0.00299818582837452	1.64461742694324\\
0.00314687554941751	1.8024549524316\\
0.00330293927407783	1.94741184959052\\
0.00352312958298407	2.12408707210871\\
0.00375799886964712	2.28594439384965\\
0.00407372473647341	2.47422350571179\\
0.0045607968623545	2.72838097850119\\
0.0053593336996238	3.1367284713135\\
0.00571661345711534	3.34995729124275\\
0.00600011878630633	3.54922680609937\\
0.00629768406065236	3.80258547779063\\
0.00661000655825518	4.14132296801598\\
0.00682677995131566	4.4395990082856\\
0.00705066236968874	4.8227224554853\\
0.00740032749417692	5.62305492588949\\
0.00789367001783117	6.99368096890661\\
0.00802206126630998	7.16076358226196\\
0.0081525408099226	7.08851257803504\\
0.00828514261497603	6.72842956736066\\
0.00841990120024233	6.1307264803867\\
0.00869602960288832	4.70174690181344\\
0.00927575005356253	2.69004370923256\\
0.0095799457899163	2.16798425214246\\
0.0098941175438947	1.84915855277344\\
0.0102185924763213	1.66390196499156\\
0.0105537084771713	1.56321525141694\\
0.0108998145174309	1.51383394801143\\
0.0112572710124963	1.49419129737866\\
0.0116264501974901	1.49090115115972\\
0.012203043422708	1.49994533184664\\
0.0138843071529358	1.53138884344846\\
0.0148099039100266	1.53513525476108\\
0.0157972055363125	1.52829552532874\\
0.0168503255843241	1.51099748499558\\
0.0179736518363997	1.48380583118424\\
0.0194836966775293	1.43703446665232\\
0.0211206069683169	1.37760603233074\\
0.0228950412282174	1.30737588444771\\
0.0248185534453676	1.2284193503527\\
0.0269036683088133	1.1430059944692\\
0.0291639627613247	1.05351950914281\\
0.03212836145128	0.944092941689747\\
0.0353940792611687	0.836004098279668\\
0.0396259482617889	0.715788898733233\\
0.0450853789366365	0.590514886014602\\
0.0521313278723883	0.468453780019817\\
0.0622552332118444	0.347521042488754\\
0.0805912656943028	0.221163727489781\\
0.13948458502091	0.0843075195131187\\
0.174833363523022	0.0577690648864318\\
0.21218193071611	0.0424390742439922\\
0.253387667630605	0.0324593074335094\\
0.302595559813159	0.0251881449705505\\
0.361359626041957	0.0198180421737951\\
0.438554641925294	0.0154706620184759\\
0.540897287191304	0.0119871343381395\\
0.700207753411297	0.00886988216746293\\
1.47078515483287	0.00376336020941747\\
1.81401272324432	0.00290505436056541\\
2.46475332950402	0.0019825586783829\\
2.62906600738477	0.00185045895803256\\
2.75944988404179	0.00177146178225633\\
2.89629991835495	0.00171310184194446\\
2.99128329773429	0.00168748082990172\\
3.08938163157712	0.00167391037327981\\
3.19069707398002	0.00167369523552882\\
3.29533512915578	0.00168819336466246\\
3.40340476129955	0.00171880623928487\\
3.51501850805805	0.00176699305891329\\
3.63029259771997	0.00183432181974504\\
3.74934707024955	0.00192256900979621\\
3.93528930394725	0.00209900806534316\\
4.13045301371123	0.00233759335174524\\
4.33529552233015	0.00265443390360776\\
4.55029683270711	0.00307679631599597\\
4.77596075263993	0.0036535732643435\\
5.01281607538265	0.00447966361978872\\
5.17721003473383	0.00526250681240258\\
5.34699524991103	0.00636856556826529\\
5.52234852570378	0.00806537041969944\\
5.70345246516725	0.0110433960230431\\
5.79621962936189	0.0136006187757628\\
5.89049565977489	0.0177894098990852\\
5.98630509825018	0.025866250061792\\
6.08367288580695	0.0467305510277531\\
6.18262436913234	0.149299781739428\\
6.28318530717959	455.993594322921\\
};
\addlegendentry{\small Algorithm 1}

\addplot [color=blue, dashdotted, line width = 1.5pt]
  table[row sep=crcr]{%
6.28318530717959e-07	456.339630437057\\
6.84253307567667e-06	458.19425380654\\
1.20354449466739e-05	462.16089803017\\
1.68892085242088e-05	467.966355311881\\
2.15136650577948e-05	475.52909806155\\
2.61094959037467e-05	485.203590806355\\
3.06809326309045e-05	497.218623518895\\
3.49079715305544e-05	510.745295714006\\
3.90817193911677e-05	526.732096067857\\
4.3054217871999e-05	544.779735715537\\
4.74305047333327e-05	568.462979784857\\
5.14153481940084e-05	594.209615116842\\
5.484295023629e-05	620.232619616791\\
5.84990532257192e-05	652.819554692478\\
6.23988901684043e-05	694.408027159806\\
6.65587095781705e-05	748.78308182464\\
6.98595710079387e-05	801.545745851023\\
7.33241328196344e-05	869.071738468619\\
7.69605134440405e-05	958.007282963063\\
8.07772339311505e-05	1079.59325699015\\
8.47832379173538e-05	1254.32708631143\\
8.75636814760742e-05	1419.12429607741\\
9.04353089359186e-05	1647.38186808554\\
9.34011106484796e-05	1979.63565476766\\
9.64641750331287e-05	2491.17513709253\\
0.000102894955237182	4327.00092048981\\
0.000104568550882203	4554.85550347524\\
0.000106269367709998	4315.2315361297\\
0.000107997848475538	3750.6419853344\\
0.00011519752053844	1867.58537091201\\
0.000120910537734239	1242.11260808401\\
0.000126906881909012	896.706905338133\\
0.000133200604162952	682.360788239767\\
0.000142080416882285	499.775647396335\\
0.000151552201946082	380.840524801278\\
0.000164284763074647	281.046645783904\\
0.000180983643827709	201.720922317387\\
0.000205918508483339	133.600459379735\\
0.000262301327759748	62.1932399664898\\
0.000284338405723109	47.02825484422\\
0.000303293813677911	36.730546323105\\
0.000318335133706523	29.8287797068526\\
0.000334122401387215	23.475498967008\\
0.000350692610673879	17.5379369573714\\
0.000362193480826887	13.7452562566105\\
0.000374071518933397	10.0404363951886\\
0.000386339094115333	6.39868542281469\\
0.000392622934017127	4.61651386566593\\
0.000405498897883451	1.76136290541262\\
0.000412094373706286	2.27312332593224\\
0.00041879712553297	3.93132418998255\\
0.00043253146499325	8.05223091804692\\
0.000446716218434215	12.8216438733101\\
0.000468870318849123	21.7206945452172\\
0.000508262158224972	48.4398719628781\\
0.000524930479448508	71.831254697957\\
0.000542145433798108	123.456594177181\\
0.000550963477742838	183.166805027106\\
0.000569032177292548	539.470439693478\\
0.000587693435000114	182.302731307983\\
0.000597252321256067	126.728404024908\\
0.000616839051019632	77.7854497369713\\
0.000637068122334962	55.5113971259949\\
0.000657960600621046	42.6503248335842\\
0.000690590992385876	30.9170537449168\\
0.000736629212081506	21.5862781283941\\
0.000908531581678314	7.21357817734523\\
0.000953588597877919	5.18989454310096\\
0.000984861280306293	3.94340573403619\\
0.00101715954197129	2.74519242364545\\
0.0010337037328484	2.15576240567301\\
0.00105051701646905	1.56991649542621\\
0.00106760376965078	0.99264003075305\\
0.00108496844040045	0.483227188039621\\
0.00110261554907214	0.518012376855689\\
0.0011205496895439	1.09447277967655\\
0.00113877553041363	1.78950616073086\\
0.0011761213686494	3.43382884577434\\
0.00123444902684929	7.07289779981724\\
0.00127493245175242	11.5579683123004\\
0.00131674351972242	22.2419342532159\\
0.00133816047077835	36.6503161559958\\
0.00135992577045773	75.1721889200938\\
0.00138204508468206	65.0482714691669\\
0.00140452417152957	33.3445101595926\\
0.00142736888273412	21.3549434159729\\
0.00147417906259283	11.9269874014529\\
0.0015225243697511	7.8733094702976\\
0.00173228884510215	1.840321722414\\
0.00178909879338347	1.05675192223102\\
0.001847771808689	0.444559966561108\\
0.00187782598233518	0.367763114730278\\
0.00197095343922536	1.20439473609822\\
0.00203559032888949	1.99479140857838\\
0.00217129287323914	4.82307760373467\\
0.00220660914592075	6.44407107107954\\
0.00224249984093455	9.47591079008964\\
0.00227897430131113	16.4836555121654\\
0.00231604202204629	20.2203577644884\\
0.00239199599927232	5.66720323072109\\
0.00247044086681967	2.3997295707563\\
0.00259295801030832	0.839370964566656\\
0.00263513270413827	0.732548552020155\\
0.00267799337313348	0.781788462913679\\
0.0028108037159207	1.23670335674256\\
0.00290298327026111	1.55208232029095\\
0.00299818582837452	1.84045598607554\\
0.00309651052885926	2.10413716505789\\
0.00325007648944296	2.46320913746966\\
0.00341125828211578	2.78919569249005\\
0.00358043360059441	3.08971548654772\\
0.00375799886964712	3.36838197678916\\
0.00394437017402708	3.62538166158911\\
0.00413998423347461	3.85771134077638\\
0.00434529942607273	4.05935052214518\\
0.0045607968623545	4.22172707450168\\
0.00478698151267848	4.33483723450254\\
0.00494396928808776	4.37809886551285\\
0.00510610543550612	4.3930421080862\\
0.00527355879441345	4.37847366584042\\
0.00544650374133506	4.33441112595281\\
0.00562512037142771	4.26218865266429\\
0.00590408826292571	4.10697024393104\\
0.00619689107338511	3.90694487324402\\
0.00650421492113172	3.6768911722652\\
0.00693781813749012	3.34788839024884\\
0.00764301925046091	2.85836745178227\\
0.0126032389603511	1.22479000629501\\
0.0148099039100266	0.957476735215287\\
0.0174029274946091	0.759679860982449\\
0.020782576503668	0.597843065394773\\
0.0248185534453676	0.476741198597093\\
0.0301203871017765	0.37701586649342\\
0.0377536240784573	0.290347721117053\\
0.0488731981563103	0.218062215365546\\
0.0674855667356351	0.154363872355292\\
0.102658066791333	0.0997345398909651\\
0.202156344513827	0.0498935161631541\\
0.460303983394676	0.0214743356917486\\
0.656445820195206	0.0147559845549667\\
0.836188118823089	0.011302280064024\\
1.0148178008964	0.00902754183309161\\
1.19249933804648	0.00739273916319084\\
1.35679490071304	0.00622274594307222\\
1.51901915969598	0.00528110107008831\\
1.673421304695	0.00452389778619768\\
1.81401272324432	0.00392141499596112\\
1.96641583972903	0.00333930209585485\\
2.09750686964479	0.00288459092123591\\
2.23733707760071	0.00243638276578233\\
2.34829385112663	0.00210255528722664\\
2.46475332950402	0.00176913399351385\\
2.58698840964327	0.00143470648422857\\
2.67182800101496	0.00121062815871745\\
2.75944988404179	0.000985566042386537\\
2.84994530323273	0.000760270864868968\\
2.94340849543592	0.000538149799125399\\
3.03993678797171	0.000334534298610184\\
3.08938163157712	0.000258837116237147\\
3.13963069998379	0.000230176281993949\\
3.19069707398002	0.000267057777250479\\
3.34893404961138	0.000581860210820208\\
3.45876144398263	0.000846673549379189\\
3.57219059830965	0.00113320225349332\\
3.74934707024955	0.00160224645633842\\
3.93528930394725	0.00212722664182625\\
4.19763520121281	0.00294704750508014\\
5.09434997695939	0.00743233502753356\\
5.34699524991103	0.00992823557044038\\
5.52234852570378	0.0125436140444229\\
5.70345246516725	0.016804719662003\\
5.89049565977489	0.0251721372161599\\
5.98630509825018	0.033456246840899\\
6.08367288580695	0.0499366214656399\\
6.18262436913234	0.0993847405942344\\
6.28318530717959	456.3238431469\\
};
\addlegendentry{\small $R_\unitdisk$}

\addplot [color=mycolor1, dotted, line width = 1.5pt]
  table[row sep=crcr]{%
6.28318530717959e-07	456.3340083647\\
6.38538187787362e-07	456.334521477391\\
6.48924068492565e-07	456.335051446615\\
6.59478876475861e-07	456.335598825714\\
6.70205359354533e-07	456.336164186192\\
6.81106309436099e-07	456.336748118306\\
6.9218456444521e-07	456.337351231686\\
7.03443008262363e-07	456.337974155969\\
7.14884571674626e-07	456.338617541455\\
7.26512233138587e-07	456.339282059788\\
7.38329019555691e-07	456.339968404654\\
7.50338007060207e-07	456.340677292504\\
7.62542321820003e-07	456.341409463304\\
7.74945140850346e-07	456.342165681306\\
7.87549692840944e-07	456.342946735842\\
8.00359258996428e-07	456.343753442154\\
8.13377173890516e-07	456.344586642237\\
8.26606826334067e-07	456.345447205724\\
8.40051660257249e-07	456.346336030789\\
8.53715175606067e-07	456.347254045086\\
8.67600929253456e-07	456.348202206716\\
8.81712535925209e-07	456.349181505227\\
8.96053669140957e-07	456.350192962648\\
9.10628062170455e-07	456.351237634552\\
9.25439509005427e-07	456.352316611162\\
9.4049186534721e-07	456.353431018487\\
9.55789049610467e-07	456.354582019494\\
9.71335043943227e-07	456.355770815327\\
9.87133895263511e-07	456.356998646557\\
1.00318971631283e-06	456.35826679448\\
1.01950668672679e-06	456.359576582451\\
1.03608905412316e-06	456.36092937727\\
1.05294113520757e-06	456.362326590602\\
1.07006731689728e-06	456.363769680463\\
1.08747205746314e-06	456.365260152726\\
1.10515988769016e-06	456.366799562708\\
1.123135412057e-06	456.368389516789\\
1.14140330993454e-06	456.370031674087\\
1.15996833680409e-06	456.371727748194\\
1.17883532549525e-06	456.373479508966\\
1.19800918744405e-06	456.375288784371\\
1.21749491397146e-06	456.3771574624\\
1.23729757758272e-06	456.379087493035\\
1.25742233328784e-06	456.381080890298\\
1.27787441994351e-06	456.383139734341\\
1.29865916161691e-06	456.38526617363\\
1.31978196897164e-06	456.38746242719\\
1.34124834067623e-06	456.389730786921\\
1.36306386483554e-06	456.392073619996\\
1.38523422044545e-06	456.394493371336\\
1.40776517887123e-06	456.39699256617\\
1.43066260534991e-06	456.399573812669\\
1.45393246051715e-06	456.402239804684\\
1.47758080195883e-06	456.404993324552\\
1.50161378578806e-06	456.407837246018\\
1.52603766824766e-06	456.410774537238\\
1.55085880733879e-06	456.413808263885\\
1.57608366447607e-06	456.416941592361\\
1.60171880616961e-06	456.420177793104\\
1.6277709057344e-06	456.423520244025\\
1.65424674502748e-06	456.426972434034\\
1.68115321621343e-06	456.430537966702\\
1.70849732355846e-06	456.434220564032\\
1.73628618525383e-06	456.438024070363\\
1.7645270352688e-06	456.441952456395\\
1.79322722523381e-06	456.446009823355\\
1.82239422635419e-06	456.450200407293\\
1.85203563135512e-06	456.454528583529\\
1.88215915645812e-06	456.458998871238\\
1.91277264338975e-06	456.463615938195\\
1.94388406142296e-06	456.468384605672\\
1.97550150945163e-06	456.473309853495\\
2.00763321809885e-06	456.478396825283\\
2.04028755185958e-06	456.483650833835\\
2.07347301127798e-06	456.489077366726\\
2.10719823516038e-06	456.49468209206\\
2.14147200282403e-06	456.500470864438\\
2.17630323638256e-06	456.506449731107\\
2.21170100306859e-06	456.512624938325\\
2.24767451759407e-06	456.519002937922\\
2.28423314454909e-06	456.525590394105\\
2.32138640083963e-06	456.532394190463\\
2.35914395816497e-06	456.539421437216\\
2.39751564553546e-06	456.54667947871\\
2.4365114518312e-06	456.554175901158\\
2.47614152840229e-06	456.561918540629\\
2.51641619171146e-06	456.569915491321\\
2.55734592601963e-06	456.5781751141\\
2.59894138611515e-06	456.586706045318\\
2.64121340008747e-06	456.595517205948\\
2.68417297214586e-06	456.604617810992\\
2.72783128548407e-06	456.614017379229\\
2.77219970519148e-06	456.623725743285\\
2.81728978121166e-06	456.633753060027\\
2.86311325134904e-06	456.64410982132\\
2.90968204432449e-06	456.654806865138\\
2.95700828288062e-06	456.665855387046\\
3.0051042869375e-06	456.677266952075\\
3.05398257679981e-06	456.689053506986\\
3.10365587641611e-06	456.701227392954\\
3.15413711669111e-06	456.713801358678\\
3.20543943885185e-06	456.726788573927\\
3.25757619786861e-06	456.740202643549\\
3.31056096593144e-06	456.754057621951\\
3.36440753598327e-06	456.768368028063\\
3.4191299253105e-06	456.783148860816\\
3.47474237919194e-06	456.798415615138\\
3.53125937460713e-06	456.814184298493\\
3.58869562400496e-06	456.830471447981\\
3.64706607913366e-06	456.847294148019\\
3.70638593493292e-06	456.864670048621\\
3.76667063348954e-06	456.882617384297\\
3.82793586805722e-06	456.90115499361\\
3.89019758714182e-06	456.920302339373\\
3.9534719986531e-06	456.940079529565\\
4.01777557412389e-06	456.960507338941\\
4.083125052998e-06	456.981607231387\\
4.14953744698779e-06	457.003401383047\\
4.21703004450263e-06	457.025912706235\\
4.28562041514941e-06	457.049164874178\\
4.35532641430625e-06	457.073182346592\\
4.42616618777062e-06	457.097990396167\\
4.49815817648296e-06	457.123615135944\\
4.57132112132729e-06	457.150083547643\\
4.64567406800976e-06	457.177423510981\\
4.72123637201665e-06	457.205663833996\\
4.79802770365296e-06	457.234834284426\\
4.87606805316295e-06	457.264965622193\\
4.95537773593397e-06	457.296089632999\\
5.03597739778499e-06	457.328239163113\\
5.11788802034106e-06	457.361448155365\\
5.20113092649525e-06	457.395751686412\\
5.28572778595936e-06	457.431186005299\\
5.37170062090503e-06	457.467788573399\\
5.45907181169646e-06	457.505598105742\\
5.54786410271647e-06	457.544654613818\\
5.63810060828734e-06	457.584999449896\\
5.72980481868784e-06	457.626675352916\\
5.82300060626821e-06	457.669726496014\\
5.91771223166463e-06	457.714198535754\\
6.01396435011466e-06	457.760138663107\\
6.11178201787556e-06	457.807595656276\\
6.21119069874681e-06	457.856619935414\\
6.31221627069887e-06	457.907263619319\\
6.4148850326097e-06	457.959580584178\\
6.51922371111087e-06	458.013626524453\\
6.62525946754502e-06	458.069459015974\\
6.73301990503643e-06	458.127137581342\\
6.84253307567667e-06	458.18672375773\\
6.95382748782707e-06	458.24828116717\\
7.06693211354003e-06	458.311875589442\\
7.18187639610099e-06	458.377575037647\\
7.29869025769302e-06	458.445449836606\\
7.41740410718618e-06	458.515572704161\\
7.53804884805353e-06	458.588018835532\\
7.66065588641587e-06	458.662865990835\\
7.7852571392174e-06	458.740194585902\\
7.91188504253422e-06	458.820087786535\\
8.04057256001814e-06	458.902631606342\\
8.1713531914777e-06	458.987915008313\\
8.3042609815988e-06	459.076030010279\\
8.43933052880727e-06	459.167071794431\\
8.57659699427536e-06	459.261138821081\\
8.71609611107494e-06	459.358332946828\\
8.85786419347951e-06	459.458759547348\\
9.00193814641745e-06	459.562527644978\\
9.14835547507914e-06	459.669750041349\\
9.2971542946802e-06	459.78054345525\\
9.44837334038364e-06	459.895028665984\\
9.60205197738337e-06	460.01333066246\\
9.75823021115168e-06	460.135578798274\\
9.91694869785349e-06	460.261906953056\\
1.00782487549298e-05	460.39245370039\\
1.02421723718536e-05	460.527362482573\\
1.04087622210603e-05	460.666781792579\\
1.05780616690562e-05	460.810865363536\\
1.0750114787708e-05	460.959772366087\\
1.09249663657151e-05	461.11366761401\\
1.11026619202689e-05	461.272721778497\\
1.12832477089023e-05	461.43711161151\\
1.14667707415308e-05	461.607020178663\\
1.16532787926908e-05	461.782637102105\\
1.18428204139754e-05	461.964158813892\\
1.20354449466739e-05	462.151788820385\\
1.22312025346161e-05	462.345737978234\\
1.24301441372254e-05	462.546224782523\\
1.26323215427852e-05	462.753475667739\\
1.28377873819196e-05	462.967725322187\\
1.30465951412948e-05	463.189217016591\\
1.32587991775422e-05	463.418202947622\\
1.34744547314087e-05	463.654944597137\\
1.36936179421369e-05	463.899713107994\\
1.39163458620793e-05	464.152789677332\\
1.41426964715498e-05	464.414465968277\\
1.43727286939176e-05	464.685044541088\\
1.46065024109454e-05	464.964839304835\\
1.48440784783784e-05	465.254175990766\\
1.50855187417859e-05	465.553392648583\\
1.53308860526607e-05	465.862840166958\\
1.55802442847811e-05	466.182882819679\\
1.58336583508377e-05	466.513898838932\\
1.60911942193322e-05	466.856281017315\\
1.63529189317497e-05	467.210437340297\\
1.6618900620011e-05	467.576791650951\\
1.68892085242088e-05	467.955784348929\\
1.7163913010632e-05	468.347873125751\\
1.74430855900835e-05	468.753533738698\\
1.77267989364959e-05	469.173260825677\\
1.80151269058496e-05	469.607568763676\\
1.83081445553994e-05	470.056992573567\\
1.86059281632128e-05	470.522088874257\\
1.89085552480272e-05	471.003436889377\\
1.92161045894287e-05	471.501639509981\\
1.95286562483609e-05	472.017324416944\\
1.98462915879656e-05	472.55114526709\\
2.01690932947632e-05	473.103782947349\\
2.04971454001783e-05	473.675946901585\\
2.08305333024133e-05	474.268376535157\\
2.11693437886809e-05	474.881842702601\\
2.15136650577948e-05	475.51714928433\\
2.18635867431307e-05	476.175134858701\\
2.22191999359593e-05	476.856674476307\\
2.25805972091585e-05	477.56268154398\\
2.29478726413127e-05	478.294109826564\\
2.33211218412027e-05	479.051955575245\\
2.37004419726948e-05	479.83725979198\\
2.40859317800341e-05	480.651110640388\\
2.44776916135499e-05	481.494646014379\\
2.48758234557785e-05	482.369056276841\\
2.52804309480111e-05	483.275587181766\\
2.56916194172739e-05	484.215542994446\\
2.61094959037467e-05	485.190289825738\\
2.65341691886271e-05	486.201259197857\\
2.6965749822449e-05	487.249951860823\\
2.74043501538603e-05	488.337941880531\\
2.78500843588698e-05	489.466881021418\\
2.83030684705693e-05	490.638503448982\\
2.87634204093391e-05	491.854630779876\\
2.92312600135453e-05	493.117177510124\\
2.97067090707355e-05	494.428156855079\\
3.01898913493427e-05	495.789687038244\\
3.06809326309045e-05	497.203998069882\\
3.11799607428066e-05	498.67343906077\\
3.16871055915584e-05	500.200486121186\\
3.22024991966104e-05	501.787750900767\\
3.27262757247211e-05	503.437989830906\\
3.32585715248835e-05	505.154114138294\\
3.3799525163819e-05	506.939200705941\\
3.43492774620493e-05	508.796503866757\\
3.49079715305544e-05	510.729468224691\\
3.5475752808027e-05	512.741742609622\\
3.60527690987333e-05	514.837195284928\\
3.66391706109892e-05	517.019930541077\\
3.72351099962621e-05	519.294306825097\\
3.78407423889093e-05	521.664956574517\\
3.84562254465622e-05	524.136807945838\\
3.90817193911677e-05	526.715108652199\\
3.97173870506969e-05	529.405452153067\\
4.03633939015327e-05	532.213806471273\\
4.10199081115458e-05	535.146545950062\\
4.16871005838726e-05	538.21048630606\\
4.2365145001404e-05	541.412923384042\\
4.3054217871999e-05	544.761676077472\\
4.37544985744325e-05	548.26513394629\\
4.44661694050914e-05	551.93231014226\\
4.51894156254293e-05	555.772900344292\\
4.59244255101941e-05	559.79734851429\\
4.66713903964392e-05	564.016920411148\\
4.74305047333327e-05	568.443785950496\\
4.82019661327752e-05	573.091111675176\\
4.89859754208429e-05	577.973164812036\\
4.9782736690066e-05	583.105430641358\\
5.05924573525578e-05	588.504745204836\\
5.14153481940084e-05	594.189445737284\\
5.2251623428556e-05	600.179541639539\\
5.31015007545505e-05	606.496909332345\\
5.39652014112255e-05	613.165514964391\\
5.484295023629e-05	620.211669719121\\
5.57349757244588e-05	627.664323408429\\
5.66415100869335e-05	635.555403200606\\
5.75627893118518e-05	643.920205760766\\
5.84990532257192e-05	652.797852856912\\
5.9450545555841e-05	662.231822697687\\
6.0417513993769e-05	672.270572041735\\
6.14002102597802e-05	682.968267614963\\
6.23988901684043e-05	694.385649805313\\
6.34138136950171e-05	706.591057260366\\
6.44452450435171e-05	719.661648275391\\
6.54934527151034e-05	733.684864247918\\
6.65587095781705e-05	748.760192699079\\
6.76412929393418e-05	765.001303398245\\
6.8741484615658e-05	782.538652331186\\
6.98595710079387e-05	801.522676522253\\
7.09958431753391e-05	822.127740743935\\
7.21505969111171e-05	844.557048759223\\
7.33241328196344e-05	869.048802481073\\
7.45167563946096e-05	895.883990375036\\
7.57287780986438e-05	925.396323484489\\
7.69605134440405e-05	957.985031374351\\
7.82122830749387e-05	994.131507819388\\
7.94844128507828e-05	1034.42119793914\\
8.07772339311505e-05	1079.57270729906\\
8.20910828619594e-05	1130.47698613456\\
8.34263016630769e-05	1188.25074868024\\
8.47832379173538e-05	1254.31026081077\\
8.61622448611072e-05	1330.47461991657\\
8.75636814760742e-05	1419.11216026504\\
8.89879125828622e-05	1523.35025274614\\
9.04353089359186e-05	1647.37786618295\\
9.19062473200443e-05	1796.88024972277\\
9.34011106484796e-05	1979.64641572714\\
9.49202880625821e-05	2206.34352767791\\
9.64641750331287e-05	2491.21384535202\\
9.80331734632642e-05	2851.52321970678\\
9.9627691793123e-05	3301.45061970284\\
0.000101248145106156	3827.71959919268\\
0.000102894955237182	4327.10553714893\\
0.000104568550882203	4554.89319672063\\
0.000106269367709998	4315.18087274274\\
0.000107997848475538	3750.55156415587\\
0.000109754443135244	3136.74358184785\\
0.000111539608964117	2610.64990042769\\
0.000113353810674778	2193.33001537231\\
0.00011519752053844	1867.55984674157\\
0.000117071218507849	1611.54218982393\\
0.000118975392342226	1407.44544577193\\
0.000120910537734239	1242.11837102887\\
0.000122877158439041	1106.11089226773\\
0.00012487576640541	992.627551905378\\
0.000126906881909012	896.728006858708\\
0.000128971033687849	814.767470173749\\
0.000131068759079889	744.014579776677\\
0.000133200604162952	682.39077996735\\
0.000135367123896863	628.291075151086\\
0.000137568882267918	580.459191245753\\
0.0001398064524357	537.899392277922\\
0.000142080416882285	499.813281976112\\
0.000144391367563869	465.553865003667\\
0.000146739906064872	434.591697752597\\
0.000149126643754537	406.489624580295\\
0.000151552201946082	380.883692759626\\
0.00015401721205844	357.468570970275\\
0.00015652231578063	335.986290143669\\
0.000159068165238801	316.217463295887\\
0.000161655423165989	297.974374977931\\
0.000164284763074647	281.095495023844\\
0.000166956869431963	265.441087655194\\
0.000169672437838048	250.889670498099\\
0.000172432175207012	237.335138600529\\
0.000175236799950982	224.684412882609\\
0.000178087042167127	212.855505243638\\
0.000180983643827709	201.775917022397\\
0.000183927358973237	191.381305929202\\
0.000186918953908754	181.61437055012\\
0.000189959207403325	172.423912217211\\
0.000193048910892763	163.764042279875\\
0.000196188868685654	155.593509206\\
0.000199379898172736	147.875124935532\\
0.000202622830039682	140.575273836908\\
0.000205918508483339	133.663490720611\\
0.000209267791431493	127.112096834531\\
0.000212671550766201	120.895884741069\\
0.000216130672550759	114.991844563797\\
0.000219646057260366	109.378925374609\\
0.000223218620016524	104.037826533715\\
0.000226849290825274	98.9508146440804\\
0.000230539014819285	94.1015624771717\\
0.000234288752503893	89.4750067987273\\
0.000238099480007143	85.0572224948293\\
0.000241972189333884	80.8353107892076\\
0.000245907888624018	76.7972996672307\\
0.000249907602414931	72.9320548921593\\
0.000253972371908198	69.2292002248825\\
0.000258103255240637	65.6790456470107\\
0.000262301327759748	62.2725225451456\\
0.000266567682303662	59.0011249463741\\
0.000270903429485614	55.856856005775\\
0.000275309697983066	52.8321790390716\\
0.00027978763483152	49.9199724705631\\
0.000284338405723109	47.1134881302341\\
0.000288963195310057	44.4063123866239\\
0.00029366320751306	41.7923296456233\\
0.000298439665834693	39.2656877818619\\
0.000303293813677911	36.8207651015778\\
0.000308226914669724	34.4521384676507\\
0.000313240252990154	32.1545522551451\\
0.000318335133706523	29.9228878603702\\
0.00032351288311319	27.7521335781838\\
0.000328774849076813	25.6373548285698\\
0.000334122401387215	23.573665027592\\
0.00033955693211398	21.5561980063728\\
0.000345079855968825	19.5800840906884\\
0.000350692610673879	17.6404344338\\
0.000356396657335954	15.7323434988905\\
0.000362193480826887	13.8509315659227\\
0.000368084590170096	11.9914781673715\\
0.000374071518933397	10.1497744181404\\
0.000380155825628221	8.32305254580427\\
0.000386339094115333	6.5126571663189\\
0.000392622934017127	4.73312552335522\\
0.000399008981136655	3.05283205563892\\
0.000405498897883451	1.84299744578534\\
0.000412094373706286	2.24572260803819\\
0.00041879712553297	3.859741719405\\
0.000425608898217292	5.82178308259777\\
0.00043253146499325	7.95971477899723\\
0.000439566627936649	10.2544521718239\\
0.000446716218434215	12.7239826756393\\
0.000453982097660349	15.4042367494154\\
0.000461366157061613	18.3470182045024\\
0.000468870318849123	21.6233872267705\\
0.000476496536498926	25.3309946983148\\
0.000484246795260534	29.6066129560711\\
0.000492123112673718	34.6473002405286\\
0.000500127539093714	40.7473831331895\\
0.000508262158224972	48.3665886184877\\
0.000516529087663578	58.2644470828167\\
0.000524930479448508	71.7895315882564\\
0.000533468520621846	91.5761503234254\\
0.000542145433798108	123.493231222195\\
0.000550963477742838	183.289975662449\\
0.000559924947960601	323.309593692892\\
0.000569032177292548	538.945444998693\\
0.000578287536523702	309.743911539352\\
0.000587693435000114	182.636962357924\\
0.000597252321256067	127.051214148562\\
0.000606966683651471	96.9044792694964\\
0.000616839051019632	78.0761214136319\\
0.000626871993325557	65.1867690972542\\
0.000637068122334962	55.7845506059313\\
0.000647430092294167	48.6006226047219\\
0.000657960600621046	42.9146568482393\\
0.000668662388607216	38.2880112147291\\
0.000679538242131646	34.4385075487393\\
0.000690590992385876	31.1764346239494\\
0.000701823516611029	28.3695392519035\\
0.000713238738846813	25.9227823029422\\
0.000724839630692704	23.766079913974\\
0.000736629212081506	21.8465851762319\\
0.000748610552065504	20.1236636745522\\
0.000760786769615387	18.5655266705408\\
0.000773161034432189	17.1469171089008\\
0.000785736567772409	15.8474830816306\\
0.000798516643286573	14.6506112579945\\
0.000811504587871423	13.5425747731096\\
0.000824703782535976	12.5119002323356\\
0.000838117663281665	11.5488899733126\\
0.00085174972199679	10.6452559410607\\
0.000865603507365526	9.79383477267498\\
0.000879682625791717	8.98836251677871\\
0.000893990742337684	8.22329339085704\\
0.000908531581678314	7.49365108350641\\
0.000923308929070671	6.79490396970949\\
0.000938326631339357	6.12285766235252\\
0.000953588597877919	5.47355993427537\\
0.000969098801666545	4.84321465261681\\
0.000984861280306293	4.22810382550721\\
0.00100088013707017	3.62452243882354\\
0.00101715954197129	3.02874670786353\\
0.0010337037328484	2.4371100146775\\
0.00105051701646905	1.84647899291109\\
0.00106760376965078	1.25660347354274\\
0.00108496844040045	0.686251535199452\\
0.00110261554907214	0.378351504087517\\
0.0011205496895439	0.838426432587358\\
0.00113877553041363	1.52664144163592\\
0.00115729781621436	2.30661499861337\\
0.0011761213686494	3.18661587752554\\
0.0011952510878475	4.20017504152472\\
0.00121469195363841	5.40320693712185\\
0.00123444902684929	6.88708484971068\\
0.00125452745062209	8.80910973135322\\
0.00127493245175242	11.4632800203533\\
0.00129566934205021	15.4660563630608\\
0.00131674351972242	22.3409087388026\\
0.00133816047077835	36.8522301486341\\
0.00135992577045773	74.4047990119766\\
0.00138204508468206	66.4055484668827\\
0.00140452417152957	34.8203047336946\\
0.00142736888273412	22.5322614058388\\
0.00145058516520857	16.4502525949636\\
0.00147417906259283	12.8302942543323\\
0.00149815671682719	10.41143810201\\
0.0015225243697511	8.66430006143377\\
0.00154728836472811	7.32985499124359\\
0.00157245514829716	6.26677642873747\\
0.00159803127185068	5.39142492135106\\
0.00162402339334014	4.65105900876976\\
0.00165043827900913	4.01065727948756\\
0.00167728280515483	3.44591868030618\\
0.00170456395991801	2.93930372130675\\
0.00173228884510215	2.47767401747966\\
0.00176046467802223	2.05082131752663\\
0.00178909879338347	1.65052677664105\\
0.00181819864519075	1.26999879322539\\
0.001847771808689	0.903816180140644\\
0.00187782598233518	0.549874053756908\\
0.00190836898980235	0.234068872335506\\
0.0019394087820163	0.283309183900317\\
0.00197095343922536	0.641154116111565\\
0.00200301117310379	1.05747137420895\\
0.00203559032888949	1.5289164569925\\
0.00206869938755639	2.0796977470705\\
0.00210234696802223	2.75371145253803\\
0.00213654182939221	3.62950648426371\\
0.00217129287323914	4.859379326728\\
0.00220660914592075	6.7732206950653\\
0.00224249984093455	10.1677163883674\\
0.00227897430131113	16.5171445759115\\
0.00231604202204629	19.2693140485104\\
0.00235371265257281	12.4583089959193\\
0.00239199599927232	8.11348719087733\\
0.00243090202802817	5.79454208578753\\
0.00247044086681967	4.39637095447127\\
0.0025106228083586	3.46051701221834\\
0.00255145831276864	2.78496024434783\\
0.00259295801030832	2.2697517000893\\
0.00263513270413827	1.86043229838653\\
0.00267799337313348	1.52503043453376\\
0.00272155117474135	1.24370696807157\\
0.00276581744788612	1.00371523020426\\
0.0028108037159207	0.796866248866472\\
0.00285652168962631	0.618408508657597\\
0.00290298327026111	0.467104126328814\\
0.00295020055265827	0.34705241527997\\
0.00299818582837452	0.271522323512991\\
0.00304695158888985	0.258448619302727\\
0.00309651052885926	0.302264045356936\\
0.00314687554941751	0.375767084896492\\
0.00319805976153742	0.459969529833872\\
0.00325007648944296	0.54666012898309\\
0.00330293927407783	0.632596368029609\\
0.00335666187663033	0.716520000376058\\
0.00341125828211578	0.797994878728832\\
0.00346674270301699	0.87694584748168\\
0.00352312958298407	0.953462723084557\\
0.00358043360059441	1.02771134798308\\
0.00363866967317376	1.09989121706616\\
0.00369785296067951	1.17021472622793\\
0.00375799886964712	1.23889700901525\\
0.0038191230572007	1.3061511795829\\
0.00388124143512892	1.37218642481845\\
0.00394437017402708	1.43720763306539\\
0.00400852570750669	1.5014158657776\\
0.00407372473647341	1.5650092989279\\
0.00413998423347461	1.62818443280138\\
0.00420732144711766	1.69113746374294\\
0.00427575390656009	1.75406576538715\\
0.00434529942607273	1.81716945847527\\
0.00441597610967714	1.88065306751092\\
0.00448780235585837	1.944727274702\\
0.0045607968623545	2.00961078997563\\
0.00463497863102398	2.07553236212271\\
0.0047103669727922	2.14273296137571\\
0.00478698151267848	2.21146816855836\\
0.00486484219490481	2.28201081070499\\
0.00494396928808776	2.35465388786038\\
0.00502438339051471	2.42971384058689\\
0.00510610543550612	2.50753421225456\\
0.00518915669686468	2.58848976391003\\
0.00527355879441345	2.67299110140692\\
0.0053593336996238	2.76148987284774\\
0.00544650374133506	2.85448458648907\\
0.00553509161156716	2.95252708067458\\
0.00562512037142771	3.05622964104899\\
0.00571661345711534	3.16627269512595\\
0.00580959468602052	3.28341290267885\\
0.00590408826292571	3.408491274849\\
0.00600011878630633	3.54244065233008\\
0.00609771125473419	3.68629138683381\\
0.00619689107338511	3.84117329802354\\
0.00629768406065236	4.00831076588684\\
0.00640011645486771	4.18900593929851\\
0.00650421492113172	4.38460217666051\\
0.00661000655825518	4.59641557205799\\
0.00671751890581348	4.82561631592681\\
0.00682677995131566	5.07303344410178\\
0.00693781813749012	5.3388468050579\\
0.00705066236968874	5.62212159433736\\
0.00716534202341155	5.92014127776122\\
0.00728188695195373	6.22752103289843\\
0.00740032749417692	6.53516568476685\\
0.00752069448240715	6.82931026828223\\
0.00764301925046091	7.09115611533035\\
0.00776733364180204	7.29788450484565\\
0.00789367001783117	7.42577876304878\\
0.00802206126630998	7.45539575662219\\
0.0081525408099226	7.37722284059333\\
0.00828514261497603	7.19510102361926\\
0.00841990120024233	6.92536993306373\\
0.00855685164594446	6.59214377722763\\
0.00869602960288832	6.22126339760139\\
0.00883747130174344	5.83553652101143\\
0.00898121356247432	5.45238149132036\\
0.00912729380392555	5.08353898270545\\
0.00927575005356253	4.73594404194288\\
0.00942662095737078	4.41296916200418\\
0.0095799457899163	4.11558768056676\\
0.00973576446456934	3.84328632660948\\
0.0098941175438947	3.59471145768033\\
0.010055046250211	3.3680957768551\\
0.0102185924763213	3.16152465400151\\
0.0103847987964193	2.97309333532995\\
0.0105537084771713	2.80099345628603\\
0.0107253654889801	2.64355547354068\\
0.0108998145174309	2.49926459199999\\
0.011077100974924	2.36676141477958\\
0.0112572710124963	2.24483430393622\\
0.0114403715318358	2.13240769626586\\
0.0116264501974901	2.02852888253566\\
0.0118155554492755	1.93235467935678\\
0.0120077365148859	1.84313876299664\\
0.012203043422708	1.76022003821018\\
0.012401527014845	1.68301218284076\\
0.0126032389603511	1.61099437735197\\
0.0128082317686825	1.54370315802202\\
0.0130165588033663	1.48072529864863\\
0.0132282742958922	1.4216916130801\\
0.0134434333598299	1.36627157040519\\
0.0136620920051763	1.31416862056667\\
0.0138843071529358	1.26511613715031\\
0.0141101366499382	1.21887389418306\\
0.0143396392838967	1.17522500384824\\
0.0145728747987126	1.13397325150817\\
0.0148099039100266	1.09494077304128\\
0.0150507883210249	1.05796602715763\\
0.0152955907385014	1.02290202205996\\
0.0155443748891818	0.989614761628312\\
0.0157972055363125	0.957981881308292\\
0.0160541484965202	0.927891448169782\\
0.0163152706569445	0.89924090326512\\
0.0165806399926506	0.871936127538791\\
0.0168503255843241	0.845890615201512\\
0.0171243976362542	0.82102474074722\\
0.0174029274946091	0.797265107721882\\
0.0176859876660087	0.774543968997665\\
0.0179736518363997	0.752798709709342\\
0.0182659948902374	0.731971385207776\\
0.018563092929979	0.712008307409627\\
0.0188650232958956	0.692859673799497\\
0.0191718645862043	0.674479234092525\\
0.0194836966775293	0.656823990211271\\
0.0198006007456953	0.639853925786025\\
0.020122659286859	0.623531761866256\\
0.0204499561389846	0.607822735943921\\
0.020782576503668	0.592694401746195\\
0.0211206069683169	0.57811644756451\\
0.0214641355286909	0.564060531154774\\
0.0218132516118084	0.550500129476723\\
0.0221680460992264	0.537410401743161\\
0.0225286113506983	0.524768064426472\\
0.0228950412282174	0.512551277024379\\
0.0232674311204507	0.500739537521791\\
0.0236458779675701	0.489313586603904\\
0.0240304802864886	0.478255319779609\\
0.0244213381965049	0.46754770666536\\
0.0248185534453676	0.457174716760066\\
0.0252222294357613	0.447121251112307\\
0.0256324712522246	0.437373079343709\\
0.0260493856885054	0.427916781547594\\
0.0264730812753615	0.418739694630924\\
0.0269036683088133	0.409829862711038\\
0.0273412588788556	0.4011759912172\\
0.0277859668986372	0.392767404381254\\
0.0282379081341143	0.384594005832296\\
0.0286972002341869	0.376646242037417\\
0.0291639627613247	0.368915068355011\\
0.0296383172226915	0.361391917488825\\
0.0301203871017765	0.354068670150451\\
0.0306102978905385	0.34693762775547\\
0.0311081771220744	0.339991486994086\\
0.0316141544038181	0.33322331613125\\
0.03212836145128	0.326626532904002\\
0.0326509321223355	0.320194883895124\\
0.0331820024520699	0.313922425272654\\
0.0337217106881915	0.307803504794036\\
0.0342701973270196	0.301832744982239\\
0.0348276051500592	0.296005027388753\\
0.0353940792611687	0.29031547786537\\
0.0359697671243344	0.284759452772941\\
0.0365548186020569	0.279332526061036\\
0.0371493859943641	0.274030477157655\\
0.0377536240784573	0.268849279612903\\
0.0383676901490029	0.263785090444846\\
0.0389917440590792	0.258834240139776\\
0.0396259482617889	0.253993223262682\\
0.0402704678525491	0.24925868963707\\
0.0409254706120685	0.244627436056298\\
0.0415911270500241	0.240096398491364\\
0.0422676104494482	0.235662644762663\\
0.0429550969118368	0.231323367645541\\
0.0436537654029926	0.227075878381667\\
0.0443637977996131	0.222917600570186\\
0.0450853789366365	0.218846064414489\\
0.0458186966553579	0.214858901302076\\
0.0465639418523278	0.210953838696592\\
0.0473213085290462	0.207128695322489\\
0.0480909938424646	0.203381376624162\\
0.0488731981563103	0.199709870482576\\
0.0496681250932441	0.196112243173561\\
0.0504759815878682	0.192586635553025\\
0.0512969779405941	0.189131259455249\\
0.0521313278723883	0.185744394291394\\
0.0529792485804083	0.182424383836151\\
0.0538409607945423	0.179169633191252\\
0.0547166888348702	0.17597860591529\\
0.0556066606700581	0.172849821309961\\
0.0565111079767026	0.169781851853452\\
0.0574302661996407	0.166773320772317\\
0.0583643746132413	0.163822899743686\\
0.0593136763836921	0.160929306720173\\
0.0602784186323	0.158091303870326\\
0.0612588524998228	0.155307695627881\\
0.0622552332118444	0.152577326843497\\
0.0632678201452169	0.149899081033045\\
0.0642968768955788	0.147271878716853\\
0.0653426713459757	0.144694675844663\\
0.0664054757365952	0.142166462301347\\
0.0674855667356351	0.139686260488731\\
0.0685832255113271	0.137253123979145\\
0.0696987378051288	0.134866136236558\\
0.0708323940061082	0.132524409401414\\
0.0719844892265374	0.130227083135471\\
0.073155323378716	0.127973323523192\\
0.0743452012530443	0.125762322026402\\
0.0755544325973652	0.123593294489107\\
0.0767833321975984	0.121465480189559\\
0.0780322199596844	0.119378140936781\\
0.0793014209928624	0.117330560208933\\
0.0805912656943028	0.115322042331045\\
0.0819020898351153	0.113351911689735\\
0.0832342346477566	0.111419511982709\\
0.0845880469148599	0.109524205500894\\
0.0859638790595088	0.107665372441207\\
0.0873620892369803	0.105842410248044\\
0.0887830414279786	0.104054732981672\\
0.0902271055333867	0.102301770711779\\
0.0916946574705584	0.100582968934567\\
0.0931860792711769	0.0988977880117904\\
0.0947017591807053	0.0972457026302732\\
0.0962420917594534	0.0956262012804726\\
0.0978074779852898	0.0940387857527452\\
0.0993983253580239	0.0924829706500284\\
0.101015048005486	0.0909582829157201\\
0.102658066791333	0.0894642613755869\\
0.104327809424606	0.0880004562926122\\
0.106024710571073	0.0865664289337275\\
0.107749211966378	0.085161751147452\\
0.109501762531035	0.0837860049514989\\
0.111282818487293	0.0824387821294832\\
0.113092843477893	0.0811196838359065\\
0.11493230868677	0.0798283202086573\\
0.116801692961703	0.0785643099883235\\
0.118701482938978	0.0773272801436634\\
0.120632173170062	0.0761168655026535\\
0.122594266250344	0.0749327083885786\\
0.124588272949975	0.0737744582607005\\
0.126614712346825	0.0726417713591009\\
0.128674111961614	0.0715343103533602\\
0.130767007895234	0.0704517439948058\\
0.132893944968304	0.0693937467721241\\
0.135055476863002	0.0683599985702126\\
0.137252166267192	0.06735018433221\\
0.13948458502091	0.0663639937247282\\
0.141753314265219	0.0654011208063769\\
0.144058944593497	0.0644612636997546\\
0.14640207620517	0.0635441242671534\\
0.148783319061968	0.0626494077903042\\
0.151203293046697	0.0617768226545658\\
0.153662628124616	0.0609260800380366\\
0.156161964507426	0.0600968936061396\\
0.158701952819925	0.0592889792123053\\
0.161283254269384	0.0585020546054411\\
0.163906540817669	0.0577358391449348\\
0.166572495356165	0.0569900535240058\\
0.169281811883547	0.0562644195022531\\
0.172035195686441	0.0555586596483011\\
0.174833363523022	0.0548724970934712\\
0.177677043809602	0.0542056552974308\\
0.180566976810248	0.0535578578267811\\
0.18350391482949	0.0529288281475471\\
0.186488622408156	0.0523182894325195\\
0.189521876522401	0.0517259643843692\\
0.192604466785966	0.0511515750754214\\
0.19573719565573	0.0505948428049198\\
0.198920878640605	0.0500554879745435\\
0.202156344513827	0.0495332299828661\\
0.205444435528705	0.0490277871393447\\
0.208786007637873	0.0485388765983313\\
0.21218193071611	0.0480662143134753\\
0.215633088786785	0.0476095150127668\\
0.21914038025199	0.0471684921943322\\
0.222704718126404	0.0467428581429548\\
0.226327030274971	0.0463323239671482\\
0.230008259654445	0.0459365996564605\\
0.233749364558851	0.0455553941585399\\
0.237551318868957	0.0451884154753439\\
0.241415112305784	0.04483537077773\\
0.245341750688258	0.0444959665375294\\
0.249332256195036	0.0441699086760725\\
0.253387667630605	0.0438569027280161\\
0.2575090406957	0.0435566540192127\\
0.26169744826212	0.0432688678572671\\
0.265953980652021	0.0429932497333431\\
0.270279745921749	0.0427295055337168\\
0.274675870150283	0.0424773417595276\\
0.279143497732375	0.0422364657531391\\
0.283683791676466	0.0420065859295107\\
0.288297933907428	0.0417874120109809\\
0.292987125574247	0.0415786552638804\\
0.297752587362709	0.0413800287354243\\
0.302595559813159	0.0411912474893852\\
0.307517303643443	0.0410120288391058\\
0.312519100077097	0.0408420925764853\\
0.317602251176869	0.0406811611956593\\
0.322768080183677	0.0405289601101833\\
0.32801793186107	0.040385217862637\\
0.333353172845296	0.040249666325665\\
0.338775192001063	0.0401220408935905\\
0.344285400783089	0.0400020806638442\\
0.349885233603529	0.0398895286075698\\
0.355576148205379	0.0397841317288807\\
0.361359626041957	0.0396856412123534\\
0.367237172662548	0.0395938125584554\\
0.373210318104335	0.039508405706706\\
0.37928061729069	0.0394291851464723\\
0.385449650435953	0.0393559200153945\\
0.391719023456793	0.0392883841855209\\
0.398090368390254	0.0392263563373172\\
0.404565343818612	0.0391696200217817\\
0.411145635301129	0.0391179637109687\\
0.417832955812842	0.039071180837277\\
0.424629046190477	0.0390290698219098\\
0.431535675585627	0.0389914340929578\\
0.438554641925294	0.0389580820935883\\
0.445687772379921	0.038928827280855\\
0.452936923839045	0.0389034881156611\\
0.460303983394676	0.0388818880444259\\
0.467790868832542	0.0388638554730141\\
0.47539952913133	0.0388492237334901\\
0.483131944970038	0.0388378310442566\\
0.490990129243587	0.0388295204641386\\
0.498976127586813	0.0388241398409544\\
0.507092018906983	0.0388215417551117\\
0.515339915924979	0.0388215834587438\\
0.523721965725277	0.0388241268108886\\
0.532240350314873	0.0388290382091851\\
0.540897287191304	0.0388361885185511\\
0.549695029919899	0.0388454529972665\\
0.558635868720431	0.0388567112208776\\
0.567722131063301	0.0388698470042995\\
0.576956182275428	0.0388847483224764\\
0.586340426155979	0.0389013072299285\\
0.595877305602133	0.0389194197794876\\
0.605569303245008	0.0389389859405028\\
0.615418942095941	0.0389599095167636\\
0.625428786203274	0.0389820980643713\\
0.635601441319823	0.0390054628097596\\
0.645939555581206	0.039029918568043\\
0.656445820195206	0.0390553836618505\\
0.667122970142338	0.0390817798407804\\
0.677973784887824	0.0391090322015874\\
0.689001089105131	0.0391370691092044\\
0.700207753411297	0.0391658221186692\\
0.7115966951142	0.039195225898022\\
0.723170878971991	0.0392252181522195\\
0.734933317964882	0.0392557395480949\\
0.746887074079471	0.0392867336403845\\
0.759035259105846	0.039318146798831\\
0.771381035447638	0.0393499281363583\\
0.783927616945253	0.0393820294383091\\
0.796678269712506	0.0394144050927289\\
0.809636312986836	0.03944701202167\\
0.822805119993382	0.0394798096134896\\
0.836188118823089	0.0395127596561105\\
0.849788793325105	0.0395458262712081\\
0.863610684013703	0.0395789758492914\\
0.877657388989932	0.0396121769856409\\
0.891932564878276	0.0396454004170703\\
0.906439927778545	0.0396786189594787\\
0.921183254233241	0.0397118074461641\\
0.936166382210675	0.0397449426668733\\
0.951393212104048	0.039778003307564\\
0.96686770774681	0.0398109698908627\\
0.982593897444512	0.039843824717209\\
0.998575875023456	0.039876551806679\\
1.0148178008964	0.0399091368414861\\
1.03132390314558	0.0399415671091717\\
1.04809847862338	0.0399738314464924\\
1.06514589407085	0.040005920184033\\
1.08247058725449	0.0400378250915639\\
1.10007706812148	0.0400695393241833\\
1.11796991997366	0.0401010573692827\\
1.13615380066071	0.0401323749943839\\
1.15463344379264	0.040163489195899\\
1.17341365997207	0.0401943981488787\\
1.19249933804648	0.0402251011578059\\
1.21189544638089	0.0402555986085109\\
1.23160703415124	0.0402858919212845\\
1.25163923265875	0.0403159835052621\\
1.27199725666573	0.0403458767141681\\
1.29268640575304	0.0403755758035062\\
1.31371206569972	0.0404050858892845\\
1.33507970988498	0.04043441290837\\
1.35679490071304	0.0404635635805677\\
1.37886329106109	0.0404925453725181\\
1.40129062575092	0.0405213664635206\\
1.42408274304432	0.0405500357133748\\
1.44724557616296	0.0405785626323461\\
1.47078515483287	0.0406069573533654\\
1.49470760685411	0.0406352306065574\\
1.51901915969598	0.0406633936962162\\
1.54372614211811	0.0406914584803354\\
1.56883498581797	0.0407194373528028\\
1.59435222710515	0.0407473432283827\\
1.62028450860294	0.0407751895306033\\
1.64663858097745	0.0408029901826754\\
1.673421304695	0.0408307596015817\\
1.70063965180801	0.0408585126954684\\
1.72830070776994	0.0408862648645005\\
1.75641167327979	0.0409140320053341\\
1.78497986615659	0.0409418305193864\\
1.81401272324432	0.0409696773250958\\
1.84351780234792	0.0409975898743767\\
1.87350278420069	0.0410255861735093\\
1.90397547446373	0.041053684808716\\
1.93494380575795	0.0410819049767145\\
1.96641583972903	0.0411102665205671\\
1.99839976914602	0.04113878997119\\
2.03090392003412	0.0411674965949246\\
2.06393675384206	0.0411964084476322\\
2.09750686964479	0.041225548435826\\
2.13162300638198	0.0412549403854327\\
2.16629404513295	0.0412846091188406\\
2.20152901142855	0.0413145805410005\\
2.23733707760071	0.0413448817354279\\
2.27372756517014	0.0413755410710961\\
2.31070994727295	0.0414065883213315\\
2.34829385112663	0.041438054795991\\
2.38648906053623	0.0414699734883787\\
2.42530551844125	0.041502379238577\\
2.46475332950402	0.0415353089151104\\
2.50484276274009	0.0415688016171439\\
2.54558425419145	0.0416028988997573\\
2.58698840964327	0.0416376450252153\\
2.62906600738477	0.0416730872436191\\
2.67182800101496	0.0417092761068432\\
2.71528552229417	0.0417462658202981\\
2.75944988404179	0.0417841146377895\\
2.80433258308122	0.0418228853056169\\
2.84994530323273	0.04186264556309\\
2.89629991835495	0.0419034687078602\\
2.94340849543592	0.0419454342359356\\
2.99128329773429	0.0419886285679995\\
3.03993678797171	0.0420331458757456\\
3.08938163157712	0.0420790890244846\\
3.13963069998379	0.0421265706513422\\
3.19069707398002	0.0421757144020782\\
3.24259404711428	0.0422266563540885\\
3.29533512915578	0.042279546658709\\
3.34893404961138	0.0423345514427331\\
3.40340476129955	0.0423918550174796\\
3.45876144398263	0.0424516624541743\\
3.51501850805805	0.0425142025973939\\
3.57219059830965	0.0425797316046242\\
3.63029259771997	0.0426485371204652\\
3.68933963134462	0.0427209432200201\\
3.74934707024955	0.0427973162890931\\
3.81033053551252	0.0428780720513144\\
3.87230590228949	0.0429636840071679\\
3.93528930394725	0.043054693621311\\
3.99929713626325	0.0431517226882574\\
4.06434606169372	0.0432554884304469\\
4.13045301371123	0.0433668220483124\\
4.19763520121281	0.0434866916654185\\
4.26591011299972	0.0436162309167082\\
4.33529552233015	0.0437567748493036\\
4.40580949154589	0.0439099053956026\\
4.47747037677439	0.0440775095179149\\
4.55029683270711	0.0442618543380525\\
4.62430781745576	0.044465685354443\\
4.6995225974874	0.0446923565409983\\
4.77596075263993	0.0449460052655359\\
4.85364218121905	0.045231791507925\\
4.93258710517819	0.0455562314802225\\
5.01281607538265	0.0459276735318375\\
5.09434997695939	0.0463569949973055\\
5.17721003473383	0.0468586538898417\\
5.26141781875508	0.0474523325870836\\
5.34699524991103	0.0481656124346993\\
5.43396460563476	0.0490385331352343\\
5.52234852570378	0.0501317962030084\\
5.61217001813361	0.0515424930862971\\
5.70345246516725	0.0534366659534809\\
5.79621962936189	0.056123546114452\\
5.89049565977489	0.0602479255393858\\
5.98630509825018	0.0673881711171979\\
6.08367288580695	0.0825362090350514\\
6.18262436913234	0.132285803474743\\
6.28318530717959	456.318415014792\\
};
\addlegendentry{\small $R_\A\circ\varphi$}

\addplot [color=mycolor2, loosely dashdotdotted, line width = 1.5pt]
  table[row sep=crcr]{%
6.28318530717959e-07	456.444765922402\\
6.38538187787362e-07	456.445280657309\\
6.48924068492565e-07	456.445812274063\\
6.59478876475861e-07	456.446361326346\\
6.70205359354533e-07	456.44692838613\\
6.81106309436099e-07	456.447514044023\\
6.9218456444521e-07	456.44811891\\
7.03443008262363e-07	456.448743614148\\
7.14884571674626e-07	456.44938880717\\
7.26512233138587e-07	456.450055161122\\
7.38329019555691e-07	456.450743370059\\
7.50338007060207e-07	456.451454150857\\
7.62542321820003e-07	456.45218824395\\
7.74945140850346e-07	456.452946413979\\
7.87549692840944e-07	456.453729450761\\
8.00359258996428e-07	456.45453816989\\
8.13377173890516e-07	456.455373413857\\
8.26606826334067e-07	456.45623605279\\
8.40051660257249e-07	456.457126985239\\
8.53715175606067e-07	456.458047139362\\
8.67600929253456e-07	456.458997473696\\
8.81712535925209e-07	456.459978978307\\
8.96053669140957e-07	456.460992675663\\
9.10628062170455e-07	456.462039621825\\
9.25439509005427e-07	456.463120907557\\
9.4049186534721e-07	456.464237659281\\
9.55789049610467e-07	456.465391040558\\
9.71335043943227e-07	456.466582252956\\
9.87133895263511e-07	456.467812537611\\
1.00318971631283e-06	456.469083176295\\
1.01950668672679e-06	456.4703954929\\
1.03608905412316e-06	456.471750854758\\
1.05294113520757e-06	456.473150674123\\
1.07006731689728e-06	456.474596409469\\
1.08747205746314e-06	456.476089567274\\
1.10515988769016e-06	456.477631703363\\
1.123135412057e-06	456.479224424733\\
1.14140330993454e-06	456.480869391028\\
1.15996833680409e-06	456.482568316375\\
1.17883532549525e-06	456.484322971306\\
1.19800918744405e-06	456.486135184241\\
1.21749491397146e-06	456.488006843861\\
1.23729757758272e-06	456.489939900707\\
1.25742233328784e-06	456.491936369408\\
1.27787441994351e-06	456.49399833073\\
1.29865916161691e-06	456.496127933716\\
1.31978196897164e-06	456.498327398015\\
1.34124834067623e-06	456.50059901612\\
1.36306386483554e-06	456.502945155923\\
1.38523422044545e-06	456.505368262861\\
1.40776517887123e-06	456.507870862898\\
1.43066260534991e-06	456.510455564773\\
1.45393246051715e-06	456.513125063037\\
1.47758080195883e-06	456.515882140652\\
1.50161378578806e-06	456.518729671988\\
1.52603766824766e-06	456.521670625921\\
1.55085880733879e-06	456.524708068761\\
1.57608366447607e-06	456.527845167594\\
1.60171880616961e-06	456.531085193506\\
1.6277709057344e-06	456.534431525102\\
1.65424674502748e-06	456.537887651992\\
1.68115321621343e-06	456.541457178406\\
1.70849732355846e-06	456.545143827014\\
1.73628618525383e-06	456.548951442909\\
1.7645270352688e-06	456.552883997467\\
1.79322722523381e-06	456.556945592585\\
1.82239422635419e-06	456.561140465043\\
1.85203563135512e-06	456.565472990837\\
1.88215915645812e-06	456.569947689924\\
1.91277264338975e-06	456.574569230718\\
1.94388406142296e-06	456.579342435183\\
1.97550150945163e-06	456.58427228393\\
2.00763321809885e-06	456.589363921271\\
2.04028755185958e-06	456.594622660705\\
2.07347301127798e-06	456.6000539905\\
2.10719823516038e-06	456.605663579512\\
2.14147200282403e-06	456.611457283036\\
2.17630323638256e-06	456.617441149071\\
2.21170100306859e-06	456.623621424522\\
2.24767451759407e-06	456.630004562019\\
2.28423314454909e-06	456.636597226375\\
2.32138640083963e-06	456.643406302009\\
2.35914395816497e-06	456.650438899753\\
2.39751564553546e-06	456.657702364693\\
2.4365114518312e-06	456.665204283727\\
2.47614152840229e-06	456.672952493618\\
2.51641619171146e-06	456.680955089296\\
2.55734592601963e-06	456.689220432212\\
2.59894138611515e-06	456.69775715949\\
2.64121340008747e-06	456.706574192765\\
2.68417297214586e-06	456.715680747662\\
2.72783128548407e-06	456.725086343575\\
2.77219970519148e-06	456.734800813862\\
2.81728978121166e-06	456.744834315991\\
2.86311325134904e-06	456.755197342457\\
2.90968204432449e-06	456.765900731808\\
2.95700828288062e-06	456.776955680267\\
3.0051042869375e-06	456.788373753416\\
3.05398257679981e-06	456.800166898557\\
3.10365587641611e-06	456.812347457438\\
3.15413711669111e-06	456.824928179357\\
3.20543943885185e-06	456.83792223449\\
3.25757619786861e-06	456.851343228301\\
3.31056096593144e-06	456.865205215564\\
3.36440753598327e-06	456.879522715786\\
3.4191299253105e-06	456.894310728228\\
3.47474237919194e-06	456.909584748266\\
3.53125937460713e-06	456.925360783779\\
3.58869562400496e-06	456.941655372173\\
3.64706607913366e-06	456.958485598232\\
3.70638593493292e-06	456.97586911227\\
3.76667063348954e-06	456.993824149016\\
3.82793586805722e-06	457.012369547265\\
3.89019758714182e-06	457.031524770082\\
3.9534719986531e-06	457.051309925565\\
4.01777557412389e-06	457.071745788602\\
4.083125052998e-06	457.092853823078\\
4.14953744698779e-06	457.114656205279\\
4.21703004450263e-06	457.137175847438\\
4.28562041514941e-06	457.160436422696\\
4.35532641430625e-06	457.184462390735\\
4.42616618777062e-06	457.209279023971\\
4.49815817648296e-06	457.234912435304\\
4.57132112132729e-06	457.261389606076\\
4.64567406800976e-06	457.288738415751\\
4.72123637201665e-06	457.316987671868\\
4.79802770365296e-06	457.346167141745\\
4.87606805316295e-06	457.376307584718\\
4.95537773593397e-06	457.407440785888\\
5.03597739778499e-06	457.439599590751\\
5.11788802034106e-06	457.472817941382\\
5.20113092649525e-06	457.5071309136\\
5.28572778595936e-06	457.542574755401\\
5.37170062090503e-06	457.579186927186\\
5.45907181169646e-06	457.617006142757\\
5.54786410271647e-06	457.656072412406\\
5.63810060828734e-06	457.696427086968\\
5.72980481868784e-06	457.738112903937\\
5.82300060626821e-06	457.781174034847\\
5.91771223166463e-06	457.825656134546\\
6.01396435011466e-06	457.871606392168\\
6.11178201787556e-06	457.919073583912\\
6.21119069874681e-06	457.968108127834\\
6.31221627069887e-06	458.01876214046\\
6.4148850326097e-06	458.071089495559\\
6.51922371111087e-06	458.125145885075\\
6.62525946754502e-06	458.180988882025\\
6.73301990503643e-06	458.238678006128\\
6.84253307567667e-06	458.29827479146\\
6.95382748782707e-06	458.359842856826\\
7.06693211354003e-06	458.423447978499\\
7.18187639610099e-06	458.489158165937\\
7.29869025769302e-06	458.557043740065\\
7.41740410718618e-06	458.627177414617\\
7.53804884805353e-06	458.699634380543\\
7.66065588641587e-06	458.774492393274\\
7.7852571392174e-06	458.851831863947\\
7.91188504253422e-06	458.931735953199\\
8.04057256001814e-06	459.01429066935\\
8.1713531914777e-06	459.099584969694\\
8.3042609815988e-06	459.187710866188\\
8.43933052880727e-06	459.2787635348\\
8.57659699427536e-06	459.372841429278\\
8.71609611107494e-06	459.470046399338\\
8.85786419347951e-06	459.570483813443\\
9.00193814641745e-06	459.674262686283\\
9.14835547507914e-06	459.781495811619\\
9.2971542946802e-06	459.892299899814\\
9.44837334038364e-06	460.006795721451\\
9.60205197738337e-06	460.125108256215\\
9.75823021115168e-06	460.247366848058\\
9.91694869785349e-06	460.373705366624\\
1.00782487549298e-05	460.50426237476\\
1.02421723718536e-05	460.639181303838\\
1.04087622210603e-05	460.778610635167\\
1.05780616690562e-05	460.922704089695\\
1.0750114787708e-05	461.071620825435\\
1.09249663657151e-05	461.225525642774\\
1.11026619202689e-05	461.384589199075\\
1.12832477089023e-05	461.548988231705\\
1.14667707415308e-05	461.718905791047\\
1.16532787926908e-05	461.8945314833\\
1.18428204139754e-05	462.07606172387\\
1.20354449466739e-05	462.26370000174\\
1.22312025346161e-05	462.457657155282\\
1.24301441372254e-05	462.6581516606\\
1.26323215427852e-05	462.865409932228\\
1.28377873819196e-05	463.079666637656\\
1.30465951412948e-05	463.30116502594\\
1.32587991775422e-05	463.530157270942\\
1.34744547314087e-05	463.76690483083\\
1.36936179421369e-05	464.011678823642\\
1.39163458620793e-05	464.26476042053\\
1.41426964715498e-05	464.526441257556\\
1.43727286939176e-05	464.797023866594\\
1.46065024109454e-05	465.07682212721\\
1.48440784783784e-05	465.366161739707\\
1.50855187417859e-05	465.665380721415\\
1.53308860526607e-05	465.974829927272\\
1.55802442847811e-05	466.294873595724\\
1.58336583508377e-05	466.625889922124\\
1.60911942193322e-05	466.968271660535\\
1.63529189317497e-05	467.322426756056\\
1.6618900620011e-05	467.688779009637\\
1.68892085242088e-05	468.067768776996\\
1.7163913010632e-05	468.45985370355\\
1.74430855900835e-05	468.86550949844\\
1.77267989364959e-05	469.285230749314\\
1.80151269058496e-05	469.719531780417\\
1.83081445553994e-05	470.168947557687\\
1.86059281632128e-05	470.634034642346\\
1.89085552480272e-05	471.11537219786\\
1.92161045894287e-05	471.613563052257\\
1.95286562483609e-05	472.129234820342\\
1.98462915879656e-05	472.663041089983\\
2.01690932947632e-05	473.215662675799\\
2.04971454001783e-05	473.787808945941\\
2.08305333024133e-05	474.380219226525\\
2.11693437886809e-05	474.993664289025\\
2.15136650577948e-05	475.62894792683\\
2.18635867431307e-05	476.286908627104\\
2.22191999359593e-05	476.968421344914\\
2.25805972091585e-05	477.674399386787\\
2.29478726413127e-05	478.405796412544\\
2.33211218412027e-05	479.163608562943\\
2.37004419726948e-05	479.94887672431\\
2.40859317800341e-05	480.762688938687\\
2.44776916135499e-05	481.606182972479\\
2.48758234557785e-05	482.480549054507\\
2.52804309480111e-05	483.387032797934\\
2.56916194172739e-05	484.326938319962\\
2.61094959037467e-05	485.301631575846\\
2.65341691886271e-05	486.312543923991\\
2.6965749822449e-05	487.361175942048\\
2.74043501538603e-05	488.449101514447\\
2.78500843588698e-05	489.577972214467\\
2.83030684705693e-05	490.749522006127\\
2.87634204093391e-05	491.965572293712\\
2.92312600135453e-05	493.228037349292\\
2.97067090707355e-05	494.53893015168\\
3.01898913493427e-05	495.900368674746\\
3.06809326309045e-05	497.314582665043\\
3.11799607428066e-05	498.78392095454\\
3.16871055915584e-05	500.310859358526\\
3.22024991966104e-05	501.898009214547\\
3.27262757247211e-05	503.548126623484\\
3.32585715248835e-05	505.264122461711\\
3.3799525163819e-05	507.049073240767\\
3.43492774620493e-05	508.906232899469\\
3.49079715305544e-05	510.83904562308\\
3.5475752808027e-05	512.851159796737\\
3.60527690987333e-05	514.946443210564\\
3.66391706109892e-05	517.128999651532\\
3.72351099962621e-05	519.403187030074\\
3.78407423889093e-05	521.773637211703\\
3.84562254465622e-05	524.245277742362\\
3.90817193911677e-05	526.823355683078\\
3.97173870506969e-05	529.513463796153\\
4.03633939015327e-05	532.321569357953\\
4.10199081115458e-05	535.254045912261\\
4.16871005838726e-05	538.317708318041\\
4.2365145001404e-05	541.519851499151\\
4.3054217871999e-05	544.868293359004\\
4.37544985744325e-05	548.37142239208\\
4.44661694050914e-05	552.038250601835\\
4.51894156254293e-05	555.878472427895\\
4.59244255101941e-05	559.902530493421\\
4.66713903964392e-05	564.121689108375\\
4.74305047333327e-05	568.54811661836\\
4.82019661327752e-05	573.194977862075\\
4.89859754208429e-05	578.076538213975\\
4.9782736690066e-05	583.208280937491\\
5.05924573525578e-05	588.607039874151\\
5.14153481940084e-05	594.291149854718\\
5.2251623428556e-05	600.280617648145\\
5.31015007545505e-05	606.597316787843\\
5.39652014112255e-05	613.265210248986\\
5.484295023629e-05	620.310605718898\\
5.57349757244588e-05	627.762449149473\\
5.66415100869335e-05	635.652663437192\\
5.75627893118518e-05	644.01654050779\\
5.84990532257192e-05	652.893196856761\\
5.9450545555841e-05	662.326104812466\\
6.0417513993769e-05	672.363714555424\\
6.14002102597802e-05	683.060185430516\\
6.23988901684043e-05	694.476249517601\\
6.34138136950171e-05	706.680236080539\\
6.44452450435171e-05	719.749292779111\\
6.54934527151034e-05	733.77084891034\\
6.65587095781705e-05	748.844378173935\\
6.76412929393418e-05	765.083534484923\\
6.8741484615658e-05	782.618755562097\\
6.98595710079387e-05	801.600457282504\\
7.09958431753391e-05	822.202979815631\\
7.21505969111171e-05	844.629498145695\\
7.33241328196344e-05	869.118180333782\\
7.45167563946096e-05	895.949974786262\\
7.57287780986438e-05	925.458544838296\\
7.69605134440405e-05	958.043062856882\\
7.82122830749387e-05	994.184853548741\\
7.94844128507828e-05	1034.46927801552\\
8.07772339311505e-05	1079.61483882449\\
8.20910828619594e-05	1130.51235894763\\
8.34263016630769e-05	1188.27839414107\\
8.47832379173538e-05	1254.32901146768\\
8.61622448611072e-05	1330.48305736219\\
8.75636814760742e-05	1419.10854814713\\
8.89879125828622e-05	1523.33245248424\\
9.04353089359186e-05	1647.34323642439\\
9.19062473200443e-05	1796.82554245603\\
9.34011106484796e-05	1979.56771738472\\
9.49202880625821e-05	2206.23639364905\\
9.64641750331287e-05	2491.07404937844\\
9.80331734632642e-05	2851.34923646231\\
9.9627691793123e-05	3301.25036035106\\
0.000101248145106156	3827.5241393532\\
0.000102894955237182	4326.97703235845\\
0.000104568550882203	4554.86833512089\\
0.000106269367709998	4315.18110281044\\
0.000107997848475538	3750.47940049128\\
0.000109754443135244	3136.58714719057\\
0.000111539608964117	2610.43772119655\\
0.000113353810674778	2193.08824046635\\
0.00011519752053844	1867.30459074346\\
0.000117071218507849	1611.28227994365\\
0.000118975392342226	1407.18549644663\\
0.000120910537734239	1241.8607064768\\
0.000122877158439041	1105.85660901296\\
0.00012487576640541	992.377089416832\\
0.000126906881909012	896.481454445906\\
0.000128971033687849	814.524733754795\\
0.000131068759079889	743.775473488197\\
0.000133200604162952	682.155076815159\\
0.000135367123896863	628.058534973689\\
0.000137568882267918	580.229575931951\\
0.0001398064524357	537.672473751421\\
0.000142080416882285	499.588846051294\\
0.000144391367563869	465.331712896744\\
0.000146739906064872	434.371646272741\\
0.000149126643754537	406.271505607808\\
0.000151552201946082	380.667352356829\\
0.00015401721205844	357.253868334552\\
0.00015652231578063	335.773096517566\\
0.000159068165238801	316.005660902954\\
0.000161655423165989	297.763856017854\\
0.000164284763074647	280.886160743041\\
0.000166956869431963	265.232847500592\\
0.000169672437838048	250.682441352126\\
0.000172432175207012	237.128844094236\\
0.000175236799950982	224.478982781475\\
0.000178087042167127	212.650874899659\\
0.000180983643827709	201.572026886448\\
0.000183927358973237	191.178101117671\\
0.000186918953908754	181.411800459894\\
0.000189959207403325	172.22193018439\\
0.000193048910892763	163.56260527735\\
0.000196188868685654	155.392577575709\\
0.000199379898172736	147.674662152116\\
0.000202622830039682	140.375246299377\\
0.000205918508483339	133.46386756931\\
0.000209267791431493	126.91284979109\\
0.000212671550766201	120.696987969185\\
0.000216130672550759	114.793274549172\\
0.000219646057260366	109.180660822487\\
0.000223218620016524	103.83984828283\\
0.000226849290825274	98.7531055959309\\
0.000230539014819285	93.9041075398643\\
0.000234288752503893	89.2777928447414\\
0.000238099480007143	84.8602383322403\\
0.000241972189333884	80.6385471461688\\
0.000245907888624018	76.6007491896032\\
0.000249907602414931	72.7357121543994\\
0.000253972371908198	69.0330617545129\\
0.000258103255240637	65.4831099631719\\
0.000262301327759748	62.0767902119836\\
0.000266567682303662	58.8055986422844\\
0.000270903429485614	55.6615406098226\\
0.000275309697983066	52.6370817363036\\
0.00027978763483152	49.7251028783872\\
0.000284338405723109	46.9188584486415\\
0.000288963195310057	44.2119375758104\\
0.00029366320751306	41.598227635615\\
0.000298439665834693	39.0718797201969\\
0.000303293813677911	36.6272756471892\\
0.000308226914669724	34.2589961420983\\
0.000313240252990154	31.9617898669982\\
0.000318335133706523	29.7305430258322\\
0.00032351288311319	27.560249372886\\
0.000328774849076813	25.4459806256324\\
0.000334122401387215	23.382857612622\\
0.00033955693211398	21.366023125692\\
0.000345079855968825	19.3906187164078\\
0.000350692610673879	17.4517702898355\\
0.000356396657335954	15.5445929595138\\
0.000362193480826887	13.6642383683446\\
0.000368084590170096	11.8060387815758\\
0.000374071518933397	9.96588561058987\\
0.000380155825628221	8.14123236323982\\
0.000386339094115333	6.33401072996996\\
0.000392622934017127	4.56075009977605\\
0.000399008981136655	2.89940148917019\\
0.000405498897883451	1.78023079625069\\
0.000412094373706286	2.34517007901583\\
0.00041879712553297	4.00463095407923\\
0.000425608898217292	5.97618987937389\\
0.00043253146499325	8.11541601778209\\
0.000439566627936649	10.4084367901972\\
0.000446716218434215	12.8745820717061\\
0.000453982097660349	15.5501653376815\\
0.000461366157061613	18.4870355893724\\
0.000468870318849123	21.7561254133442\\
0.000476496536498926	25.4548235019539\\
0.000484246795260534	29.7194912029468\\
0.000492123112673718	34.7465736368771\\
0.000500127539093714	40.8294780152143\\
0.000508262158224972	48.4265144090421\\
0.000516529087663578	58.2949388765939\\
0.000524930479448508	71.7794849302433\\
0.000533468520621846	91.5076165842425\\
0.000542145433798108	123.335724599623\\
0.000550963477742838	182.995484772379\\
0.000559924947960601	322.936938935585\\
0.000569032177292548	539.27662408173\\
0.000578287536523702	308.818466319685\\
0.000587693435000114	181.826358043132\\
0.000597252321256067	126.379790538804\\
0.000606966683651471	96.3216915271855\\
0.000616839051019632	77.5514439649848\\
0.000626871993325557	64.7023982319278\\
0.000637068122334962	55.3295053964704\\
0.000647430092294167	48.1677345348489\\
0.000657960600621046	42.4990170853848\\
0.000668662388607216	37.8861245468464\\
0.000679538242131646	34.0478048802071\\
0.000690590992385876	30.7949777984871\\
0.000701823516611029	27.9958345422066\\
0.000713238738846813	25.5556581789338\\
0.000724839630692704	23.4046043653278\\
0.000736629212081506	21.4900081768224\\
0.000748610552065504	19.7713759421872\\
0.000760786769615387	18.2170287291168\\
0.000773161034432189	16.8017943793773\\
0.000785736567772409	15.5054527530668\\
0.000798516643286573	14.3115321368203\\
0.000811504587871423	13.2060586466794\\
0.000824703782535976	12.1777996721759\\
0.000838117663281665	11.217094319185\\
0.00085174972199679	10.3156896312613\\
0.000865603507365526	9.46645847491265\\
0.000879682625791717	8.66317365823658\\
0.000893990742337684	7.90032736900069\\
0.000908531581678314	7.17298373454889\\
0.000923308929070671	6.4766558134413\\
0.000938326631339357	5.80720070833667\\
0.000953588597877919	5.16072846440283\\
0.000969098801666545	4.53352275231181\\
0.000984861280306293	3.9219755603154\\
0.00100088013707017	3.32254855079712\\
0.00101715954197129	2.7318049657846\\
0.0010337037328484	2.146667065132\\
0.00105051701646905	1.56554873914378\\
0.00106760376965078	0.994126967329011\\
0.00108496844040045	0.494082589757093\\
0.00110261554907214	0.526487562611296\\
0.0011205496895439	1.0930990503604\\
0.00113877553041363	1.78222180085369\\
0.00115729781621436	2.55198237566261\\
0.0011761213686494	3.41740533772575\\
0.0011952510878475	4.41230712223804\\
0.00121469195363841	5.59156217956637\\
0.00123444902684929	7.04460146031881\\
0.00125452745062209	8.92553878370172\\
0.00127493245175242	11.5231231130718\\
0.00129566934205021	15.4453464642375\\
0.00131674351972242	22.2064705835298\\
0.00133816047077835	36.6278139710165\\
0.00135992577045773	75.1869824714597\\
0.00138204508468206	64.9946469050034\\
0.00140452417152957	33.3673077776984\\
0.00142736888273412	21.4012966831452\\
0.00145058516520857	15.5014989082154\\
0.00147417906259283	11.9909252878117\\
0.00149815671682719	9.64370986569708\\
0.0015225243697511	7.94681511928559\\
0.00154728836472811	6.6495295935309\\
0.00157245514829716	5.61515008199527\\
0.00159803127185068	4.76281479879796\\
0.00162402339334014	4.04157111982085\\
0.00165043827900913	3.41763270960131\\
0.00167728280515483	2.86762383291737\\
0.00170456395991801	2.37478017540508\\
0.00173228884510215	1.92672942833833\\
0.00176046467802223	1.51422277055987\\
0.00178909879338347	1.13067007037201\\
0.00181819864519075	0.773242603681364\\
0.001847771808689	0.451734986558182\\
0.00187782598233518	0.262466399599397\\
0.00190836898980235	0.426663193195252\\
0.0019394087820163	0.743052913363747\\
0.00197095343922536	1.10078034203663\\
0.00200301117310379	1.49284343480551\\
0.00203559032888949	1.93103659232045\\
0.00206869938755639	2.43851834599593\\
0.00210234696802223	3.05508011094051\\
0.00213654182939221	3.85248705838155\\
0.00217129287323914	4.97312452010695\\
0.00220660914592075	6.73947435604657\\
0.00224249984093455	10.0123659311427\\
0.00227897430131113	16.9691915017795\\
0.00231604202204629	19.1360646101003\\
0.00235371265257281	10.443910072351\\
0.00239199599927232	6.20592509356336\\
0.00243090202802817	4.08320700173041\\
0.00247044086681967	2.82203631373883\\
0.0025106228083586	1.97633252972155\\
0.00255145831276864	1.36105895207639\\
0.00259295801030832	0.890072383522389\\
0.00263513270413827	0.52808827283335\\
0.00267799337313348	0.30775715763304\\
0.00272155117474135	0.355547330750671\\
0.00276581744788612	0.560081251230245\\
0.0028108037159207	0.791537429572462\\
0.00285652168962631	1.02724930450351\\
0.00290298327026111	1.26788484795372\\
0.00295020055265827	1.52028323731493\\
0.00299818582837452	1.79576922488745\\
0.00304695158888985	2.1124573858047\\
0.00309651052885926	2.5015170667034\\
0.00314687554941751	3.02192939973439\\
0.00319805976153742	3.79584439194938\\
0.00325007648944296	5.06530934240136\\
0.00330293927407783	6.64051695999138\\
0.00335666187663033	5.14754514238947\\
0.00341125828211578	2.62459106639727\\
0.00346674270301699	1.30689426927916\\
0.00352312958298407	0.692590505425882\\
0.00358043360059441	0.585749299890476\\
0.00363866967317376	0.752925369394756\\
0.00369785296067951	0.964167624884912\\
0.00375799886964712	1.16477109473599\\
0.0038191230572007	1.35065831527558\\
0.00388124143512892	1.52610880796691\\
0.00394437017402708	1.69561291991095\\
0.00400852570750669	1.86892077570263\\
0.00407372473647341	2.05723043033144\\
0.00413998423347461	2.2730602668811\\
0.00420732144711766	2.53532290973451\\
0.00427575390656009	2.84444061799078\\
0.00434529942607273	2.96402302228611\\
0.00441597610967714	2.23907389351545\\
0.00448780235585837	1.58836236205521\\
0.0045607968623545	1.56980301372447\\
0.00463497863102398	1.72883104751294\\
0.0047103669727922	1.89876924384377\\
0.00478698151267848	2.05625398714739\\
0.00486484219490481	2.20343154812861\\
0.00494396928808776	2.3458103357974\\
0.00502438339051471	2.48889428627886\\
0.00510610543550612	2.63692500027526\\
0.00518915669686468	2.78590639558113\\
0.00527355879441345	2.90232732557799\\
0.0053593336996238	2.97902405859476\\
0.00544650374133506	3.03947061309016\\
0.00553509161156716	2.937273395626\\
0.00562512037142771	2.83604566206802\\
0.00571661345711534	2.93236270918954\\
0.00580959468602052	3.12016986439935\\
0.00590408826292571	3.34036782645654\\
0.00600011878630633	3.57470907836094\\
0.00609771125473419	3.76943323482445\\
0.00619689107338511	3.74392390568214\\
0.00629768406065236	3.44868214966697\\
0.00640011645486771	3.33207887416236\\
0.00650421492113172	3.47365293375801\\
0.00661000655825518	3.7028241774356\\
0.00671751890581348	3.95237824215198\\
0.00682677995131566	4.21022785436322\\
0.00693781813749012	4.45915922792713\\
0.00705066236968874	4.78015563020749\\
0.00716534202341155	5.21674256713415\\
0.00728188695195373	5.70300887141419\\
0.00740032749417692	6.10039329340635\\
0.00752069448240715	6.3879766352133\\
0.00764301925046091	6.84148304050988\\
0.00776733364180204	7.41145134677481\\
0.00789367001783117	7.54396425967742\\
0.00802206126630998	6.93954051062942\\
0.0081525408099226	6.27820326711008\\
0.00828514261497603	6.12750621451236\\
0.00841990120024233	6.12530537459988\\
0.00855685164594446	5.72528558457652\\
0.00869602960288832	5.03543589061731\\
0.00883747130174344	4.3454382564902\\
0.00898121356247432	3.7223007221471\\
0.00912729380392555	3.2060910207155\\
0.00927575005356253	2.81517594845875\\
0.00942662095737078	2.48202904908552\\
0.0095799457899163	2.18590963789863\\
0.00973576446456934	1.96873620428917\\
0.0098941175438947	1.87591925663647\\
0.010055046250211	1.88422566835066\\
0.0102185924763213	1.88045716153834\\
0.0103847987964193	1.7744554024942\\
0.0105537084771713	1.58264124653242\\
0.0107253654889801	1.37735436572216\\
0.0108998145174309	1.22211207877104\\
0.011077100974924	1.1466080421259\\
0.0112572710124963	1.14355083385997\\
0.0114403715318358	1.181386122894\\
0.0116264501974901	1.23288484257532\\
0.0118155554492755	1.28678213493121\\
0.0120077365148859	1.32654088742442\\
0.012203043422708	1.33175446448799\\
0.012401527014845	1.30812236859888\\
0.0126032389603511	1.28648209970752\\
0.0128082317686825	1.29214780243754\\
0.0130165588033663	1.33073207949002\\
0.0132282742958922	1.3925930391518\\
0.0134434333598299	1.45985393889437\\
0.0136620920051763	1.51387519011401\\
0.0138843071529358	1.54082896961783\\
0.0141101366499382	1.5349777009627\\
0.0143396392838967	1.50495420369147\\
0.0145728747987126	1.47064340327488\\
0.0148099039100266	1.4482884823461\\
0.0150507883210249	1.44476804465324\\
0.0152955907385014	1.46032866337155\\
0.0155443748891818	1.48789453352364\\
0.0157972055363125	1.51393765654505\\
0.0160541484965202	1.52624275751823\\
0.0163152706569445	1.52306135090945\\
0.0165806399926506	1.51500624867312\\
0.0168503255843241	1.51708225800634\\
0.0171243976362542	1.53824964495486\\
0.0174029274946091	1.57754354005691\\
0.0176859876660087	1.62736341748435\\
0.0179736518363997	1.67871947796018\\
0.0182659948902374	1.72450248362827\\
0.018563092929979	1.76052136555682\\
0.0188650232958956	1.78568581825645\\
0.0191718645862043	1.80097206014977\\
0.0194836966775293	1.80678398954729\\
0.0198006007456953	1.80134274803068\\
0.020122659286859	1.78212606931229\\
0.0204499561389846	1.74829268504504\\
0.020782576503668	1.70136097407038\\
0.0211206069683169	1.64437893701039\\
0.0214641355286909	1.58116430943627\\
0.0218132516118084	1.51584318592106\\
0.0221680460992264	1.4521246094838\\
0.0225286113506983	1.39259773997087\\
0.0228950412282174	1.33872177278387\\
0.0232674311204507	1.29128307608994\\
0.0236458779675701	1.25054787673572\\
0.0240304802864886	1.2160041338093\\
0.0244213381965049	1.18631071748563\\
0.0248185534453676	1.15983426486138\\
0.0252222294357613	1.13541642505927\\
0.0256324712522246	1.11272074116476\\
0.0260493856885054	1.09190741915189\\
0.0264730812753615	1.07298005923995\\
0.0269036683088133	1.05536405092522\\
0.0273412588788556	1.03801061568593\\
0.0277859668986372	1.01989602844955\\
0.0282379081341143	1.00054320130866\\
0.0286972002341869	0.980246739110111\\
0.0291639627613247	0.959925067036809\\
0.0296383172226915	0.940748629609453\\
0.0301203871017765	0.923761626374391\\
0.0306102978905385	0.909640406335809\\
0.0311081771220744	0.898618719681498\\
0.0316141544038181	0.890537310372846\\
0.03212836145128	0.884955448751139\\
0.0326509321223355	0.881272020836755\\
0.0331820024520699	0.878822256249797\\
0.0337217106881915	0.876935441291952\\
0.0342701973270196	0.874957759828568\\
0.0348276051500592	0.872258010452547\\
0.0353940792611687	0.868236058060666\\
0.0359697671243344	0.862345188081789\\
0.0365548186020569	0.854127648884376\\
0.0371493859943641	0.843254257918658\\
0.0377536240784573	0.829556126364439\\
0.0383676901490029	0.813038788888417\\
0.0389917440590792	0.793874633345785\\
0.0396259482617889	0.772375858182633\\
0.0402704678525491	0.748954593666254\\
0.0409254706120685	0.72407820599182\\
0.0415911270500241	0.698226882410101\\
0.0422676104494482	0.671858700263707\\
0.0429550969118368	0.645385272267293\\
0.0436537654029926	0.619158859319746\\
0.0443637977996131	0.593469671780322\\
0.0450853789366365	0.5685503990583\\
0.0458186966553579	0.54458433250809\\
0.0465639418523278	0.521713901603902\\
0.0473213085290462	0.500047645921828\\
0.0480909938424646	0.479664981841924\\
0.0488731981563103	0.460619106191669\\
0.0496681250932441	0.442938826801292\\
0.0504759815878682	0.426630104215928\\
0.0512969779405941	0.411677832560358\\
0.0521313278723883	0.398048074842037\\
0.0529792485804083	0.385690719664064\\
0.0538409607945423	0.37454238497631\\
0.0547166888348702	0.364529349886848\\
0.0556066606700581	0.355570315224645\\
0.0565111079767026	0.347578845036345\\
0.0574302661996407	0.340465402673702\\
0.0583643746132413	0.33413895631146\\
0.0593136763836921	0.32850818601961\\
0.0602784186323	0.323482374436397\\
0.0612588524998228	0.318972098425413\\
0.0622552332118444	0.314889850360305\\
0.0632678201452169	0.311150699194028\\
0.0642968768955788	0.307673057254089\\
0.0653426713459757	0.304379562731985\\
0.0664054757365952	0.301198037685166\\
0.0674855667356351	0.298062449842179\\
0.0685832255113271	0.294913797039416\\
0.0696987378051288	0.291700841149766\\
0.0708323940061082	0.288380636068337\\
0.0719844892265374	0.284918814958495\\
0.073155323378716	0.281289621699517\\
0.0743452012530443	0.277475688983691\\
0.0755544325973652	0.273467580663266\\
0.0767833321975984	0.269263128756987\\
0.0780322199596844	0.264866605683879\\
0.0793014209928624	0.260287779239551\\
0.0805912656943028	0.255540901054565\\
0.0819020898351153	0.250643678591454\\
0.0832342346477566	0.245616276429338\\
0.0845880469148599	0.240480385376339\\
0.0859638790595088	0.235258388857417\\
0.0873620892369803	0.229972646162571\\
0.0887830414279786	0.224644902532641\\
0.0902271055333867	0.219295827510355\\
0.0916946574705584	0.21394467601184\\
0.0931860792711769	0.208609061411691\\
0.0947017591807053	0.203304826575638\\
0.0962420917594534	0.198045997038394\\
0.0978074779852898	0.192844800128524\\
0.0993983253580239	0.187711734466421\\
0.101015048005486	0.182655675592508\\
0.102658066791333	0.177684005244301\\
0.104327809424606	0.172802753767813\\
0.106024710571073	0.168016747149722\\
0.107749211966378	0.163329752070449\\
0.109501762531035	0.158744614125384\\
0.111282818487293	0.154263385895775\\
0.113092843477893	0.149887442850886\\
0.11493230868677	0.145617586125455\\
0.116801692961703	0.141454132050499\\
0.118701482938978	0.137396988938388\\
0.120632173170062	0.133445722058202\\
0.122594266250344	0.129599608010608\\
0.124588272949975	0.125857679850679\\
0.126614712346825	0.122218764339699\\
0.128674111961614	0.118681512659406\\
0.130767007895234	0.115244425818265\\
0.132893944968304	0.111905875840393\\
0.135055476863002	0.108664123671072\\
0.137252166267192	0.105517334572462\\
0.13948458502091	0.102463591629399\\
0.141753314265219	0.099500907845121\\
0.144058944593497	0.0966272371845651\\
0.14640207620517	0.0938404848203737\\
0.148783319061968	0.0911385167538891\\
0.151203293046697	0.0885191689190915\\
0.153662628124616	0.0859802558294462\\
0.156161964507426	0.0835195787936417\\
0.158701952819925	0.0811349337035997\\
0.161283254269384	0.078824118384467\\
0.163906540817669	0.0765849394894244\\
0.166572495356165	0.0744152189201002\\
0.169281811883547	0.0723127997547261\\
0.172035195686441	0.070275551669665\\
0.174833363523022	0.0683013758447069\\
0.177677043809602	0.0663882093479472\\
0.180566976810248	0.0645340290016356\\
0.18350391482949	0.0627368547358855\\
0.186488622408156	0.0609947524423142\\
0.189521876522401	0.0593058363444386\\
0.192604466785966	0.0576682709059156\\
0.19573719565573	0.0560802723014117\\
0.198920878640605	0.0545401094779683\\
0.202156344513827	0.0530461048372102\\
0.205444435528705	0.05159663457055\\
0.208786007637873	0.0501901286807126\\
0.21218193071611	0.0488250707234282\\
0.215633088786785	0.0474999973030545\\
0.21914038025199	0.0462134973552297\\
0.222704718126404	0.0449642112484836\\
0.226327030274971	0.0437508297351241\\
0.230008259654445	0.0425720927797488\\
0.233749364558851	0.0414267882914816\\
0.237551318868957	0.0403137507836148\\
0.241415112305784	0.0392318599817975\\
0.245341750688258	0.0381800393993658\\
0.249332256195036	0.0371572548958947\\
0.253387667630605	0.0361625132326392\\
0.2575090406957	0.0351948606362721\\
0.26169744826212	0.0342533813802255\\
0.265953980652021	0.0333371963910599\\
0.270279745921749	0.0324454618855974\\
0.274675870150283	0.0315773680430806\\
0.279143497732375	0.0307321377153621\\
0.283683791676466	0.0299090251770471\\
0.288297933907428	0.0291073149166357\\
0.292987125574247	0.0283263204689828\\
0.297752587362709	0.0275653832888197\\
0.302595559813159	0.0268238716646368\\
0.307517303643443	0.0261011796718887\\
0.312519100077097	0.0253967261642434\\
0.317602251176869	0.0247099538014358\\
0.322768080183677	0.0240403281121799\\
0.32801793186107	0.023387336590556\\
0.333353172845296	0.022750487824269\\
0.338775192001063	0.0221293106532113\\
0.344285400783089	0.0215233533568004\\
0.349885233603529	0.0209321828686312\\
0.355576148205379	0.0203553840170582\\
0.361359626041957	0.0197925587904049\\
0.367237172662548	0.0192433256255889\\
0.373210318104335	0.0187073187190377\\
0.37928061729069	0.0181841873588612\\
0.385449650435953	0.0176735952773376\\
0.391719023456793	0.0171752200228477\\
0.398090368390254	0.0166887523504831\\
0.404565343818612	0.0162138956306248\\
0.411145635301129	0.0157503652748658\\
0.417832955812842	0.0152978881787189\\
0.424629046190477	0.0148562021806182\\
0.431535675585627	0.0144250555367803\\
0.438554641925294	0.0140042064115478\\
0.445687772379921	0.0135934223828909\\
0.452936923839045	0.0131924799627882\\
0.460303983394676	0.0128011641322522\\
0.467790868832542	0.0124192678908011\\
0.47539952913133	0.0120465918202182\\
0.483131944970038	0.0116829436624655\\
0.490990129243587	0.011328137911649\\
0.498976127586813	0.0109819954199539\\
0.507092018906983	0.0106443430174886\\
0.515339915924979	0.0103150131459896\\
0.523721965725277	0.00999384350635486\\
0.532240350314873	0.00968067671997788\\
0.540897287191304	0.00937536000386201\\
0.549695029919899	0.00907774485949455\\
0.558635868720431	0.00878768677545961\\
0.567722131063301	0.00850504494376332\\
0.576956182275428	0.00822968198983693\\
0.586340426155979	0.00796146371617495\\
0.595877305602133	0.00770025885954867\\
0.605569303245008	0.00744593886172456\\
0.615418942095941	0.00719837765359596\\
0.625428786203274	0.00695745145261946\\
0.635601441319823	0.00672303857342502\\
0.645939555581206	0.0064950192514474\\
0.656445820195206	0.00627327547940229\\
0.667122970142338	0.00605769085640691\\
0.677973784887824	0.00584815044951922\\
0.689001089105131	0.00564454066744567\\
0.700207753411297	0.00544674914614107\\
0.7115966951142	0.00525466464599999\\
0.723170878971991	0.00506817696031474\\
0.734933317964882	0.00488717683465067\\
0.746887074079471	0.00471155589676744\\
0.759035259105846	0.00454120659669318\\
0.771381035447638	0.00437602215653846\\
0.783927616945253	0.00421589652961863\\
0.796678269712506	0.00406072436843632\\
0.809636312986836	0.00391040100106159\\
0.822805119993382	0.00376482241543379\\
0.836188118823089	0.00362388525109937\\
0.849788793325105	0.0034874867978915\\
0.863610684013703	0.00335552500105074\\
0.877657388989932	0.00322789847228328\\
0.891932564878276	0.00310450650625096\\
0.906439927778545	0.00298524910198871\\
0.921183254233241	0.00287002698874822\\
0.936166382210675	0.00275874165577182\\
0.951393212104048	0.00265129538550833\\
0.96686770774681	0.00254759128979213\\
0.982593897444512	0.00244753334851824\\
0.998575875023456	0.00235102645035961\\
1.0148178008964	0.00225797643508807\\
1.03132390314558	0.00216829013707678\\
1.04809847862338	0.00208187542958013\\
1.06514589407085	0.0019986412694068\\
1.08247058725449	0.00191849774162154\\
1.10007706812148	0.00184135610393299\\
1.11796991997366	0.00176712883044709\\
1.13615380066071	0.00169572965448829\\
1.15463344379264	0.00162707361021408\\
1.17341365997207	0.00156107707277217\\
1.19249933804648	0.00149765779677314\\
1.21189544638089	0.00143673495287543\\
1.23160703415124	0.00137822916230319\\
1.25163923265875	0.00132206252914093\\
1.27199725666573	0.00126815867027181\\
1.29268640575304	0.00121644274284978\\
1.31371206569972	0.00116684146921669\\
1.33507970988498	0.00111928315919822\\
1.35679490071304	0.00107369772973197\\
1.37886329106109	0.0010300167218019\\
1.40129062575092	0.000988173314671766\\
1.42408274304432	0.000948102337428548\\
1.44724557616296	0.000909740277864202\\
1.47078515483287	0.000873025288740136\\
1.49470760685411	0.000837897191494328\\
1.51901915969598	0.000804297477465363\\
1.54372614211811	0.000772169306721084\\
1.56883498581797	0.000741457504592288\\
1.59435222710515	0.000712108556023446\\
1.62028450860294	0.000684070597863526\\
1.64663858097745	0.000657293409230179\\
1.673421304695	0.000631728400090053\\
1.70063965180801	0.000607328598207143\\
1.72830070776994	0.000584048634619509\\
1.75641167327979	0.000561844727813092\\
1.78497986615659	0.000540674666769302\\
1.81401272324432	0.000520497793071189\\
1.84351780234792	0.000501274982261102\\
1.87350278420069	0.000482968624651379\\
1.90397547446373	0.000465542605798607\\
1.93494380575795	0.000448962286861944\\
1.96641583972903	0.000433194485077203\\
1.99839976914602	0.000418207454590506\\
2.03090392003412	0.000403970867910055\\
2.06393675384206	0.000390455798250743\\
2.09750686964479	0.000377634703065902\\
2.13162300638198	0.000365481409082983\\
2.16629404513295	0.000353971099186745\\
2.20152901142855	0.000343080301525057\\
2.23733707760071	0.000332786881249916\\
2.27372756517014	0.000323070035350554\\
2.31070994727295	0.000313910291088491\\
2.34829385112663	0.000305289508607096\\
2.38648906053623	0.000297190888363448\\
2.42530551844125	0.000289598984119759\\
2.46475332950402	0.000282499722338958\\
2.50484276274009	0.000275880428957571\\
2.54558425419145	0.000269729864663594\\
2.58698840964327	0.000264038269993068\\
2.62906600738477	0.000258797421783662\\
2.67182800101496	0.000254000702795223\\
2.71528552229417	0.000249643186637279\\
2.75944988404179	0.000245721740544724\\
2.80433258308122	0.000242235149033229\\
2.84994530323273	0.000239184262066095\\
2.89629991835495	0.000236572172102424\\
2.94340849543592	0.000234404425306484\\
2.99128329773429	0.000232689273325118\\
3.03993678797171	0.000231437973440487\\
3.08938163157712	0.000230665146652905\\
3.13963069998379	0.000230389205438137\\
3.19069707398002	0.000230632865679033\\
3.24259404711428	0.000231423760754529\\
3.29533512915578	0.00023279518019302\\
3.34893404961138	0.000234786960943315\\
3.40340476129955	0.000237446566559549\\
3.45876144398263	0.000240830398937655\\
3.51501850805805	0.000245005399355582\\
3.57219059830965	0.000250051011372005\\
3.63029259771997	0.000256061598877914\\
3.68933963134462	0.000263149439987596\\
3.74934707024955	0.000271448453877633\\
3.81033053551252	0.000281118866447941\\
3.87230590228949	0.000292353086454371\\
3.93528930394725	0.000305383153159494\\
3.99929713626325	0.000320490239037498\\
4.06434606169372	0.000338016860320045\\
4.13045301371123	0.000358382684124908\\
4.19763520121281	0.00038210515294258\\
4.26591011299972	0.000409826619114509\\
4.33529552233015	0.000442350359506639\\
4.40580949154589	0.000480688824287629\\
4.47747037677439	0.00052612891861556\\
4.55029683270711	0.000580321264781724\\
4.62430781745576	0.000645403630379947\\
4.6995225974874	0.000724173657391561\\
4.77596075263993	0.00082033370935575\\
4.85364218121905	0.000938842780215876\\
4.93258710517819	0.00108642990951364\\
5.01281607538265	0.00127235557398822\\
5.09434997695939	0.00150956140613801\\
5.17721003473383	0.00181644187585256\\
5.26141781875508	0.00221963884223962\\
5.34699524991103	0.00275857339691876\\
5.43396460563476	0.00349305178237465\\
5.52234852570378	0.00451661463692425\\
5.61217001813361	0.0059814484772691\\
5.70345246516725	0.00814912961011082\\
5.79621962936189	0.0115080296077398\\
5.89049565977489	0.017099830471007\\
5.98630509825018	0.0277023058699607\\
6.08367288580695	0.0542617276849785\\
6.18262436913234	0.184059429512608\\
6.28318530717959	456.429070840621\\
};
\addlegendentry{\small $R_\unitdisk^{\texttt{L}}$}
\end{axis}


% \begin{axis}[%
% width=8cm,
% height=4cm,
% at={(0cm,0cm)},
% scale only axis,
% xmode=log,
% xmin=1e-05,
% xmax=7,
% xminorticks=true,
% ymode=log,
% ymin=1e-14,
% ymax=100,
% yminorticks=true,
% xlabel = {$\theta$},
% ylabel = {\small absolute error},
% axis background/.style={fill=white}
% ]
% \addplot [color=red, dashed, line width = 1.5pt, forget plot]
%   table[row sep=crcr]{%
% 6.28318530717959e-07	0.435476593420097\\
% 0.000104568550882203	0.437124192529671\\
% 0.000241972189333884	0.444411605870507\\
% 0.00032351288311319	0.451517800001008\\
% 0.000405498897883451	0.46084519126661\\
% 0.000484246795260534	0.471926836551867\\
% 0.000559924947960601	0.48395929093113\\
% 0.000597252321256067	0.492386887413976\\
% 0.000668662388607216	0.507340137482333\\
% 0.000748610552065504	0.526944522798304\\
% 0.000838117663281665	0.552452144413248\\
% 0.000923308929070671	0.580797990460519\\
% 0.00100088013707017	0.610442748627595\\
% 0.00108496844040045	0.647328888637198\\
% 0.0011761213686494	0.693762548757412\\
% 0.00127493245175242	0.752325013075491\\
% 0.00135992577045773	0.802721425269311\\
% 0.00138204508468206	0.850557367309697\\
% 0.00145058516520857	0.90522202660192\\
% 0.0015225243697511	0.979737038177107\\
% 0.00159803127185068	1.07560493191595\\
% 0.00167728280515483	1.20067511856768\\
% 0.00176046467802223	1.3696874377259\\
% 0.001847771808689	1.61041092474295\\
% 0.00190836898980235	1.83718320285843\\
% 0.00197095343922536	2.15427537918986\\
% 0.00203559032888949	2.63020450126853\\
% 0.00210234696802223	3.42647746087444\\
% 0.00217129287323914	5.03071748573544\\
% 0.00220660914592075	6.63457601651333\\
% 0.00224249984093455	9.7258143336979\\
% 0.00227897430131113	16.4793771518211\\
% 0.00231604202204629	18.8228687528262\\
% 0.00239199599927232	6.53467265732931\\
% 0.00247044086681967	3.42523838268208\\
% 0.00255145831276864	2.16168734111434\\
% 0.0028108037159207	0.619444625709372\\
% 0.00285652168962631	0.455960367327573\\
% 0.00295020055265827	0.202734590462508\\
% 0.00299818582837452	0.258545356946356\\
% 0.00309651052885926	0.770841326805774\\
% 0.00330293927407783	5.42377446828113\\
% 0.00335666187663033	5.45644417173725\\
% 0.00346674270301699	2.7498196782529\\
% 0.00358043360059441	1.76431452340905\\
% 0.00369785296067951	1.28716175263527\\
% 0.00394437017402708	0.734013283082674\\
% 0.00400852570750669	0.612577248881547\\
% 0.00407372473647341	0.475644538432943\\
% 0.00413998423347461	0.305936400661018\\
% 0.00420732144711766	0.0802120660977758\\
% 0.00427575390656009	0.344979566671301\\
% 0.00434529942607273	0.984487655277728\\
% 0.00441597610967714	1.45303303057561\\
% 0.00448780235585837	1.37024899231706\\
% 0.00463497863102398	1.03749153359598\\
% 0.00478698151267848	0.837227583078559\\
% 0.00502438339051471	0.62359985772276\\
% 0.00510610543550612	0.546251329928031\\
% 0.00518915669686468	0.449064955073349\\
% 0.0053593336996238	0.253510296260169\\
% 0.00544650374133506	0.163083947358342\\
% 0.00553509161156716	0.302960003495262\\
% 0.00562512037142771	0.465883336991956\\
% 0.00571661345711534	0.501650210221\\
% 0.00580959468602052	0.474728543522346\\
% 0.00590408826292571	0.414249397192112\\
% 0.00600011878630633	0.316881199452378\\
% 0.00609771125473419	0.176704423150033\\
% 0.00619689107338511	0.221218801627748\\
% 0.00629768406065236	0.455697746920074\\
% 0.00640011645486771	0.572042619754407\\
% 0.00650421492113172	0.593471218205184\\
% 0.00671751890581348	0.569033408658108\\
% 0.00682677995131566	0.550301300471756\\
% 0.00693781813749012	0.56290595217059\\
% 0.00705066236968874	0.618920086354689\\
% 0.00716534202341155	0.663219412322651\\
% 0.00728188695195373	0.658673908478344\\
% 0.00740032749417692	0.571556763524385\\
% 0.00752069448240715	0.466202862019779\\
% 0.00764301925046091	0.541698034658321\\
% 0.00776733364180204	0.737860450549946\\
% 0.00789367001783117	0.897077442598606\\
% 0.00802206126630998	0.928544022830879\\
% 0.0081525408099226	0.860365849182285\\
% 0.00828514261497603	0.755700282958509\\
% 0.00841990120024233	0.620062642431642\\
% 0.00869602960288832	0.352439055048537\\
% 0.00912729380392555	0.191136844709243\\
% 0.00927575005356253	0.180561338151306\\
% 0.00942662095737078	0.179356850314026\\
% 0.0095799457899163	0.151576126328134\\
% 0.00973576446456934	0.0904351033778797\\
% 0.0098941175438947	0.0326602030747616\\
% 0.010055046250211	0.144821531158781\\
% 0.0102185924763213	0.27209629208864\\
% 0.0103847987964193	0.369523535710496\\
% 0.0105537084771713	0.422846440171679\\
% 0.0107253654889801	0.437288772561443\\
% 0.0108998145174309	0.424436711135445\\
% 0.011077100974924	0.394218817194975\\
% 0.0114403715318358	0.3115161871775\\
% 0.0118155554492755	0.227141875549499\\
% 0.0120077365148859	0.18739100057742\\
% 0.012203043422708	0.176444615404849\\
% 0.0128082317686825	0.264537203597048\\
% 0.0130165588033663	0.27478135808075\\
% 0.0132282742958922	0.268263368737232\\
% 0.0134434333598299	0.245307809194692\\
% 0.0136620920051763	0.207919191460541\\
% 0.0138843071529358	0.160083003835116\\
% 0.0141101366499382	0.112485949833989\\
% 0.0143396392838967	0.0908635187174811\\
% 0.0145728747987126	0.109419115228508\\
% 0.0148099039100266	0.142532905515789\\
% 0.0150507883210249	0.172940720788675\\
% 0.0152955907385014	0.194553736993323\\
% 0.0155443748891818	0.203975127140375\\
% 0.0157972055363125	0.200998635858365\\
% 0.0160541484965202	0.1912050836901\\
% 0.0163152706569445	0.186308311722597\\
% 0.0165806399926506	0.197156846743679\\
% 0.0176859876660087	0.316955082380696\\
% 0.0179736518363997	0.337956468208453\\
% 0.0182659948902374	0.352632410998737\\
% 0.018563092929979	0.36199409600501\\
% 0.0191718645862043	0.371802152270332\\
% 0.0194836966775293	0.374637355466119\\
% 0.0198006007456953	0.375241083671137\\
% 0.020122659286859	0.372063820568236\\
% 0.0204499561389846	0.364323430914116\\
% 0.020782576503668	0.352212640499308\\
% 0.0214641355286909	0.317693575036887\\
% 0.0221680460992264	0.275673421997436\\
% 0.0232674311204507	0.213887540686978\\
% 0.0248185534453676	0.151905077390369\\
% 0.0269036683088133	0.107578274241263\\
% 0.0273412588788556	0.101937099471201\\
% 0.0277859668986372	0.0981615578872302\\
% 0.0282379081341143	0.0961191464777786\\
% 0.0286972002341869	0.0952850885929063\\
% 0.0296383172226915	0.0946632668890905\\
% 0.0301203871017765	0.0939426616819639\\
% 0.0306102978905385	0.092672238205018\\
% 0.0316141544038181	0.0885433729728237\\
% 0.0326509321223355	0.0830298260992798\\
% 0.0353940792611687	0.0696110280755176\\
% 0.0365548186020569	0.066149044432365\\
% 0.0377536240784573	0.0642458118945963\\
% 0.0383676901490029	0.0638526544083164\\
% 0.0389917440590792	0.0637763064121928\\
% 0.0402704678525491	0.0643339499325922\\
% 0.0422676104494482	0.0660639022239479\\
% 0.0450853789366365	0.0684551078430793\\
% 0.0473213085290462	0.0697586577899925\\
% 0.0496681250932441	0.0704798930803707\\
% 0.0521313278723883	0.0706173132907293\\
% 0.0547166888348702	0.0702502526412619\\
% 0.0583643746132413	0.0691064176219113\\
% 0.0612588524998228	0.0677736893030847\\
% 0.0642968768955788	0.0659786270376447\\
% 0.0674855667356351	0.0636604232717395\\
% 0.0708323940061082	0.0608051640154614\\
% 0.0743452012530443	0.0574740652133039\\
% 0.0793014209928624	0.0525268082196808\\
% 0.0859638790595088	0.0461102467384526\\
% 0.120632173170062	0.0260106713585012\\
% 0.135055476863002	0.0219708791193236\\
% 0.151203293046697	0.0188253336494548\\
% 0.166572495356165	0.0166974089786703\\
% 0.18350391482949	0.0149894858158425\\
% 0.202156344513827	0.0136133251836069\\
% 0.222704718126404	0.0124917862691353\\
% 0.249332256195036	0.0114204548728206\\
% 0.283683791676466	0.0104140812005686\\
% 0.344285400783089	0.00917150491363572\\
% 0.47539952913133	0.00743030428748385\\
% 0.567722131063301	0.00654702304352964\\
% 0.667122970142338	0.00577834722201055\\
% 0.796678269712506	0.00498386231540484\\
% 0.998575875023456	0.00408136194417304\\
% 1.47078515483287	0.00289254278232789\\
% 1.72830070776994	0.00253600104118986\\
% 1.96641583972903	0.00230668280557753\\
% 2.20152901142855	0.00214577570670865\\
% 2.42530551844125	0.00203769254037955\\
% 2.62906600738477	0.00196973901423946\\
% 2.80433258308122	0.00193109818657755\\
% 2.99128329773429	0.00190807197496894\\
% 3.19069707398002	0.00190303594446022\\
% 3.34893404961138	0.00191318460632201\\
% 3.51501850805805	0.0019376753026453\\
% 3.68933963134462	0.00197963093649345\\
% 3.87230590228949	0.00204353513299857\\
% 4.06434606169372	0.0021359944916181\\
% 4.26591011299972	0.00226706560752977\\
% 4.40580949154589	0.0023834051039491\\
% 4.55029683270711	0.00253079861020889\\
% 4.6995225974874	0.00271930119126067\\
% 4.85364218121905	0.00296369287456089\\
% 5.01281607538265	0.00328629225031157\\
% 5.17721003473383	0.00372169624830537\\
% 5.34699524991103	0.00432473920120005\\
% 5.52234852570378	0.00518370463615977\\
% 5.70345246516725	0.00644529065453681\\
% 5.89049565977489	0.00843109173989727\\
% 5.98630509825018	0.0100993292270823\\
% 6.08367288580695	0.0137839285170355\\
% 6.18262436913234	0.0350908787703903\\
% 6.28318530717959	0.435476534263614\\
% };
% \addplot [color=blue, dashdotted, line width = 1.5pt, forget plot]
%   table[row sep=crcr]{%
% 6.28318530717959e-07	0.108443795832794\\
% 4.95537773593397e-06	0.107886146837244\\
% 1.04087622210603e-05	0.106925561590383\\
% 1.60911942193322e-05	0.105606650161818\\
% 2.18635867431307e-05	0.103908863930177\\
% 2.74043501538603e-05	0.101901056421287\\
% 3.27262757247211e-05	0.0995724683375377\\
% 3.78407423889093e-05	0.096900829905875\\
% 4.2365145001404e-05	0.0941149068003479\\
% 4.66713903964392e-05	0.0910194976474315\\
% 5.05924573525578e-05	0.0877456363813742\\
% 5.39652014112255e-05	0.0845098535824124\\
% 5.75627893118518e-05	0.0805384940619998\\
% 6.0417513993769e-05	0.0769255263317436\\
% 6.34138136950171e-05	0.0725986725040429\\
% 6.54934527151034e-05	0.0692116523502336\\
% 6.76412929393418e-05	0.065322193385738\\
% 6.98595710079387e-05	0.0608146293549399\\
% 7.21505969111171e-05	0.0555354851276305\\
% 7.45167563946096e-05	0.0492775361211521\\
% 7.69605134440405e-05	0.0417566446342972\\
% 7.82122830749387e-05	0.0374054550800443\\
% 7.94844128507828e-05	0.0325825583584913\\
% 8.07772339311505e-05	0.0272221300176992\\
% 8.20910828619594e-05	0.0212669304462524\\
% 8.34263016630769e-05	0.0147406149168776\\
% 8.47832379173538e-05	0.00828506429381276\\
% 8.61622448611072e-05	0.00742137695808413\\
% 8.75636814760742e-05	0.015814013890926\\
% 8.89879125828622e-05	0.0276690481731795\\
% 9.19062473200443e-05	0.0594891810594278\\
% 9.49202880625821e-05	0.105659358752696\\
% 9.80331734632642e-05	0.169915814243549\\
% 9.9627691793123e-05	0.20357447269198\\
% 0.000101248145106156	0.220965676235686\\
% 0.000102894955237182	0.186729333971678\\
% 0.000104568550882203	0.066461190075295\\
% 0.000106269367709998	0.100295413220544\\
% 0.000107997848475538	0.22460829868431\\
% 0.000109754443135244	0.28263365216061\\
% 0.000111539608964117	0.298930735347617\\
% 0.000113353810674778	0.296288940874734\\
% 0.000117071218507849	0.274735780113707\\
% 0.000122877158439041	0.242310535380643\\
% 0.000128971033687849	0.218639235764119\\
% 0.000135367123896863	0.201603273112993\\
% 0.000142080416882285	0.188886429420017\\
% 0.000149126643754537	0.179005765502416\\
% 0.000159068165238801	0.168708581457078\\
% 0.000172432175207012	0.158740366480706\\
% 0.000189959207403325	0.149257520921356\\
% 0.000223218620016524	0.136328062801438\\
% 0.000266567682303662	0.123164917775923\\
% 0.00029366320751306	0.115522508337406\\
% 0.000318335133706523	0.108500396315567\\
% 0.00033955693211398	0.102216408128896\\
% 0.000362193480826887	0.0950742762976661\\
% 0.000380155825628221	0.0889331065628932\\
% 0.000399008981136655	0.0818545331577526\\
% 0.000412094373706286	0.0764356353800357\\
% 0.000425608898217292	0.0702710348760203\\
% 0.000439566627936649	0.063125999959289\\
% 0.000453982097660349	0.0546622850469186\\
% 0.000468870318849123	0.0444096344600436\\
% 0.000476496536498926	0.0384537913643255\\
% 0.000484246795260534	0.0319440603334971\\
% 0.000500127539093714	0.0198918294595179\\
% 0.000508262158224972	0.020798864850847\\
% 0.000533468520621846	0.0818720877235246\\
% 0.000550963477742838	0.193959470210073\\
% 0.000559924947960601	0.228419174276091\\
% 0.000569032177292548	0.697413067427461\\
% 0.000578287536523702	0.758446702951914\\
% 0.000587693435000114	0.477467114845539\\
% 0.000597252321256067	0.349248933635957\\
% 0.000606966683651471	0.280592308635161\\
% 0.000626871993325557	0.209271360858207\\
% 0.000647430092294167	0.171867693057702\\
% 0.000668662388607216	0.148003257034684\\
% 0.000701823516611029	0.123698825916019\\
% 0.000748610552065504	0.100999597886755\\
% 0.000824703782535976	0.0750112887398461\\
% 0.000865603507365526	0.0635499458147732\\
% 0.000908531581678314	0.0524761738912761\\
% 0.000953588597877919	0.041594889155497\\
% 0.000984861280306293	0.0344245876024744\\
% 0.00101715954197129	0.027388039718671\\
% 0.00105051701646905	0.0207101786791639\\
% 0.00110261554907214	0.0132066605402037\\
% 0.0011205496895439	0.0124291305209487\\
% 0.00113877553041363	0.0130050521540877\\
% 0.00115729781621436	0.0148246979710714\\
% 0.00123444902684929	0.0284116218173687\\
% 0.00127493245175242	0.036270283672415\\
% 0.00129566934205021	0.0395386646376956\\
% 0.00131674351972242	0.0404412458657027\\
% 0.00133816047077835	0.0297693300799832\\
% 0.00135992577045773	0.0642809476333481\\
% 0.00138204508468206	0.06025112769454\\
% 0.00140452417152957	0.0227977992848083\\
% 0.00142736888273412	0.0470055761747542\\
% 0.00145058516520857	0.0591106789287182\\
% 0.00147417906259283	0.0675533875480551\\
% 0.0015225243697511	0.0807538230243542\\
% 0.00157245514829716	0.0921569633544899\\
% 0.00165043827900913	0.107787471144634\\
% 0.00173228884510215	0.121679445970089\\
% 0.00178909879338347	0.129374813440793\\
% 0.001847771808689	0.134914547727941\\
% 0.00187782598233518	0.136465422920366\\
% 0.00190836898980235	0.136872704569522\\
% 0.0019394087820163	0.135780960992935\\
% 0.00197095343922536	0.132712550832118\\
% 0.00200301117310379	0.127039610098256\\
% 0.00203559032888949	0.118020169158609\\
% 0.00206869938755639	0.105212226540229\\
% 0.00210234696802223	0.0909458709537444\\
% 0.00213654182939221	0.0917276954657924\\
% 0.00217129287323914	0.150697856453186\\
% 0.00224249984093455	0.73319703067528\\
% 0.00227897430131113	1.88134564302186\\
% 0.00231604202204629	1.35048594379205\\
% 0.00235371265257281	0.356897171980299\\
% 0.00239199599927232	0.589399389173602\\
% 0.00243090202802817	0.606895307051744\\
% 0.00259295801030832	0.56965944542477\\
% 0.00272155117474135	0.55765272363482\\
% 0.00290298327026111	0.544144532397862\\
% 0.00295020055265827	0.545643289665396\\
% 0.00299818582837452	0.559359812730378\\
% 0.00304695158888985	0.603369090153061\\
% 0.00309651052885926	0.714923045051104\\
% 0.00314687554941751	0.964538612159445\\
% 0.00319805976153742	1.49184459388837\\
% 0.00330293927407783	4.71895424046825\\
% 0.00335666187663033	5.23746964977943\\
% 0.00346674270301699	3.25585634304959\\
% 0.00352312958298407	2.83033270276066\\
% 0.00358043360059441	2.58310861689393\\
% 0.00363866967317376	2.43215444406355\\
% 0.00369785296067951	2.33748804968116\\
% 0.00375799886964712	2.27763962250027\\
% 0.00388124143512892	2.21492931103774\\
% 0.00400852570750669	2.18102580311944\\
% 0.00407372473647341	2.15077814332342\\
% 0.00413998423347461	2.08766389516661\\
% 0.00420732144711766	1.94713256764441\\
% 0.00427575390656009	1.62452669432341\\
% 0.00434529942607273	1.16510349399589\\
% 0.00441597610967714	1.90798340992903\\
% 0.00448780235585837	2.59668514652912\\
% 0.0045607968623545	2.8419373810794\\
% 0.00463497863102398	2.95477006434101\\
% 0.00478698151267848	3.09832651057979\\
% 0.00502438339051471	3.27657690922926\\
% 0.00510610543550612	3.32007041581515\\
% 0.00518915669686468	3.33670296456084\\
% 0.0053593336996238	3.30419396215549\\
% 0.00553509161156716	3.19449025588143\\
% 0.00580959468602052	3.74460838180422\\
% 0.00590408826292571	3.85076963911504\\
% 0.00600011878630633	3.89472743852655\\
% 0.00609771125473419	3.8144630044263\\
% 0.00619689107338511	3.54401372275657\\
% 0.00629768406065236	3.38232720557374\\
% 0.00640011645486771	3.58169975112893\\
% 0.00661000655825518	4.06866277493791\\
% 0.00682677995131566	4.40682317989711\\
% 0.00693781813749012	4.56033818317523\\
% 0.00728188695195373	5.3001523130287\\
% 0.00740032749417692	5.40776111929211\\
% 0.00752069448240715	5.46092327369277\\
% 0.00776733364180204	5.89975874015888\\
% 0.00789367001783117	5.61692378520794\\
% 0.0081525408099226	4.06961188966575\\
% 0.00828514261497603	3.92106187411201\\
% 0.00841990120024233	3.8443316789503\\
% 0.00855685164594446	3.4004864812425\\
% 0.00883747130174344	2.14137304225555\\
% 0.00912729380392555	1.16185924064931\\
% 0.00942662095737078	0.548737475552379\\
% 0.0095799457899163	0.284004460668303\\
% 0.00973576446456934	0.101510509569228\\
% 0.0098941175438947	0.223967507435818\\
% 0.010055046250211	0.334027390953322\\
% 0.0102185924763213	0.328174284039469\\
% 0.0103847987964193	0.22729547893949\\
% 0.0105537084771713	0.173131240202296\\
% 0.0108998145174309	0.469273713869221\\
% 0.011077100974924	0.618363660942571\\
% 0.0112572710124963	0.73560231336425\\
% 0.0114403715318358	0.820929686841245\\
% 0.0116264501974901	0.881687407428127\\
% 0.0118155554492755	0.920498475368143\\
% 0.0120077365148859	0.931343957008896\\
% 0.012203043422708	0.921021059011358\\
% 0.012401527014845	0.917940846163254\\
% 0.0126032389603511	0.944181101364876\\
% 0.0132282742958922	1.11691959917812\\
% 0.0134434333598299	1.15565200009892\\
% 0.0136620920051763	1.16809384891876\\
% 0.0138843071529358	1.15270481427671\\
% 0.0145728747987126	1.05168208556189\\
% 0.0148099039100266	1.04902678239498\\
% 0.0150507883210249	1.06529737069537\\
% 0.0155443748891818	1.12103979160174\\
% 0.0157972055363125	1.13785455882515\\
% 0.0160541484965202	1.13871221278172\\
% 0.0165806399926506	1.12573965814287\\
% 0.0168503255843241	1.13750498060346\\
% 0.0171243976362542	1.16709052923668\\
% 0.0179736518363997	1.28788347335034\\
% 0.0182659948902374	1.31538476220474\\
% 0.018563092929979	1.3316120408777\\
% 0.0188650232958956	1.33743750858475\\
% 0.0191718645862043	1.33469636078472\\
% 0.0194836966775293	1.32386710217902\\
% 0.0198006007456953	1.30334184000891\\
% 0.020122659286859	1.27129751127182\\
% 0.020782576503668	1.17468977600825\\
% 0.0214641355286909	1.0528539128705\\
% 0.0228950412282174	0.835822123012368\\
% 0.0236458779675701	0.766113188834089\\
% 0.0244213381965049	0.720166913330656\\
% 0.0256324712522246	0.671582841571097\\
% 0.0269036683088133	0.636933705872266\\
% 0.0277859668986372	0.615120211778419\\
% 0.0306102978905385	0.545752592440695\\
% 0.0311081771220744	0.541438727676192\\
% 0.0316141544038181	0.539823450091524\\
% 0.0326509321223355	0.542596213698159\\
% 0.0353940792611687	0.556107069269529\\
% 0.0365548186020569	0.553031803855564\\
% 0.0371493859943641	0.548121952624885\\
% 0.0383676901490029	0.530895383776615\\
% 0.0396259482617889	0.504450984833508\\
% 0.0409254706120685	0.470996120198105\\
% 0.0429550969118368	0.414045157002799\\
% 0.0458186966553579	0.338133007785594\\
% 0.0521313278723883	0.221973871521813\\
% 0.0547166888348702	0.195022570754424\\
% 0.0565111079767026	0.181974971806344\\
% 0.0583643746132413	0.172435844256627\\
% 0.0602784186323	0.165895108462169\\
% 0.0622552332118444	0.161753348673466\\
% 0.0642968768955788	0.159365333917766\\
% 0.0674855667356351	0.157684905603143\\
% 0.073155323378716	0.155613947109732\\
% 0.0767833321975984	0.152978252721718\\
% 0.0805912656943028	0.148782045340781\\
% 0.0845880469148599	0.143133388380447\\
% 0.0887830414279786	0.136378944894243\\
% 0.0947017591807053	0.12637018260983\\
% 0.102658066791333	0.11342138640193\\
% 0.116801692961703	0.0939753618288449\\
% 0.166572495356165	0.0556253816434929\\
% 0.192604466785966	0.0456667523865686\\
% 0.21914038025199	0.0388060028207747\\
% 0.249332256195036	0.0333619053644775\\
% 0.288297933907428	0.0284931457187509\\
% 0.338775192001063	0.0242013473467388\\
% 0.424629046190477	0.0195033735685171\\
% 0.615418942095941	0.0136910348475319\\
% 0.734933317964882	0.0114285624525557\\
% 0.863610684013703	0.00959655650764442\\
% 1.0148178008964	0.00796150258149765\\
% 1.17341365997207	0.0066461798045692\\
% 1.33507970988498	0.00558942830119706\\
% 1.49470760685411	0.00474098318046622\\
% 1.64663858097745	0.00406213652241698\\
% 1.78497986615659	0.0035249560564615\\
% 1.93494380575795	0.00300873898452275\\
% 2.06393675384206	0.00260744503517011\\
% 2.20152901142855	0.00221344071886975\\
% 2.31070994727295	0.00192082116518821\\
% 2.42530551844125	0.00162902313419063\\
% 2.54558425419145	0.00133637115617044\\
% 2.62906600738477	0.00113986385234971\\
% 2.71528552229417	0.000941495134801121\\
% 2.80433258308122	0.000740551429570863\\
% 2.89629991835495	0.00053622817573732\\
% 2.94340849543592	0.000432517860597157\\
% 2.99128329773429	0.000327608840116972\\
% 3.03993678797171	0.00022136466281081\\
% 3.08938163157712	0.000113638125145031\\
% 3.13963069998379	4.26997155039887e-06\\
% 3.19069707398002	0.000106912594179183\\
% 3.24259404711428	0.000220097618863294\\
% 3.29533512915578	0.000335490370713094\\
% 3.40340476129955	0.000573820277323025\\
% 3.51501850805805	0.000823985234721317\\
% 3.63029259771997	0.00108853456578193\\
% 3.81033053551252	0.00151947330320936\\
% 3.99929713626325	0.00200458899128226\\
% 4.26591011299972	0.00277427137065322\\
% 5.01281607538265	0.00611268960679761\\
% 5.26141781875508	0.0081269371641418\\
% 5.52234852570378	0.0114855992833554\\
% 5.70345246516725	0.0153490817741086\\
% 5.89049565977489	0.0226931352651624\\
% 5.98630509825018	0.0302930459786266\\
% 6.08367288580695	0.048330318561518\\
% 6.18262436913234	0.126891893289808\\
% 6.28318530717959	0.108509888586526\\
% };
% \addplot [color=mycolor1, dotted, line width = 1.5pt, forget plot]
%   table[row sep=crcr]{%
% 6.28318530717959e-07	0.11528323407659\\
% 2.25805972091585e-05	0.11510906744345\\
% 2.92312600135453e-05	0.113874481564533\\
% 3.49079715305544e-05	0.112254366580415\\
% 4.03633939015327e-05	0.110099451128508\\
% 4.51894156254293e-05	0.107593552786057\\
% 4.9782736690066e-05	0.104559520471796\\
% 5.39652014112255e-05	0.101110544510598\\
% 5.75627893118518e-05	0.0974915007764588\\
% 6.0417513993769e-05	0.0940923939385597\\
% 6.34138136950171e-05	0.0899128613101858\\
% 6.65587095781705e-05	0.0846995711156138\\
% 6.8741484615658e-05	0.0804731590456967\\
% 7.09958431753391e-05	0.0754728506076572\\
% 7.33241328196344e-05	0.0694925281376299\\
% 7.57287780986438e-05	0.0622493529448067\\
% 7.82122830749387e-05	0.053347404311023\\
% 7.94844128507828e-05	0.0481070923472278\\
% 8.07772339311505e-05	0.042225433070506\\
% 8.20910828619594e-05	0.0355988918511417\\
% 8.34263016630769e-05	0.0281205252506113\\
% 8.47832379173538e-05	0.0197425392354697\\
% 8.61622448611072e-05	0.0109680827693497\\
% 8.75636814760742e-05	0.0083110962049291\\
% 8.89879125828622e-05	0.0192677837643468\\
% 9.04353089359186e-05	0.0351979933126301\\
% 9.34011106484796e-05	0.0787153993343481\\
% 9.64641750331287e-05	0.142541013083063\\
% 9.9627691793123e-05	0.222845965870457\\
% 0.000101248145106156	0.245593252875971\\
% 0.000102894955237182	0.210242323680902\\
% 0.000104568550882203	0.0756747308175036\\
% 0.000106269367709998	0.115339297069079\\
% 0.000107997848475538	0.26061804208182\\
% 0.000109754443135244	0.330633335634799\\
% 0.000111539608964117	0.352343501263677\\
% 0.000113353810674778	0.35169337445792\\
% 0.00011519752053844	0.342345378892975\\
% 0.00012487576640541	0.287230000407568\\
% 0.000131068759079889	0.265306737274664\\
% 0.000137568882267918	0.24978209015499\\
% 0.000144391367563869	0.238481550871412\\
% 0.000151552201946082	0.230025702087052\\
% 0.000161655423165989	0.221727873775327\\
% 0.000172432175207012	0.215723556567995\\
% 0.000186918953908754	0.21033289859907\\
% 0.000205918508483339	0.205850460100621\\
% 0.000234288752503893	0.201799819860327\\
% 0.00032351288311319	0.1929344688777\\
% 0.000350692610673879	0.188881069091945\\
% 0.000374071518933397	0.184081180919254\\
% 0.000392622934017127	0.179019384957698\\
% 0.000412094373706286	0.172029772243208\\
% 0.000425608898217292	0.165809716737698\\
% 0.000439566627936649	0.157797124376169\\
% 0.000453982097660349	0.147246700647796\\
% 0.000468870318849123	0.13296436534377\\
% 0.000476496536498926	0.123844584830225\\
% 0.000484246795260534	0.112948093557186\\
% 0.000492123112673718	0.0998036840358742\\
% 0.000500127539093714	0.0838573459719432\\
% 0.000508262158224972	0.0647807939794324\\
% 0.000516529087663578	0.0448300301099467\\
% 0.000524930479448508	0.0428631358289781\\
% 0.000550963477742838	0.295599010363087\\
% 0.000559924947960601	0.387350625043439\\
% 0.000569032177292548	1.27910786425441\\
% 0.000578287536523702	1.4851674544395\\
% 0.000587693435000114	0.987363953923442\\
% 0.000597252321256067	0.757089987011463\\
% 0.000606966683651471	0.634513793174245\\
% 0.000616839051019632	0.559951634207107\\
% 0.000637068122334962	0.475013189616122\\
% 0.000657960600621046	0.428607890611368\\
% 0.000679538242131646	0.399710135436126\\
% 0.000701823516611029	0.380160694144331\\
% 0.000724839630692704	0.366141235370733\\
% 0.000760786769615387	0.351288060172437\\
% 0.000811504587871423	0.337691091707873\\
% 0.000893990742337684	0.322996120055121\\
% 0.000969098801666545	0.310408061268056\\
% 0.00101715954197129	0.300488186355539\\
% 0.00105051701646905	0.291895292964373\\
% 0.00108496844040045	0.280810472965236\\
% 0.0011205496895439	0.265990021064443\\
% 0.00115729781621436	0.24541024038854\\
% 0.0011761213686494	0.231959927584523\\
% 0.0011952510878475	0.215598359021238\\
% 0.00121469195363841	0.195490675061345\\
% 0.00123444902684929	0.170668447916869\\
% 0.00125452745062209	0.140629631665303\\
% 0.00127493245175242	0.109064408931366\\
% 0.00129566934205021	0.101389424133917\\
% 0.00131674351972242	0.161802773305885\\
% 0.00133816047077835	0.225271257198643\\
% 0.00138204508468206	3.15415554305442\\
% 0.00140452417152957	1.75777199403564\\
% 0.00142736888273412	1.23070981725811\\
% 0.00145058516520857	0.992706188112629\\
% 0.00147417906259283	0.861417208491748\\
% 0.00149815671682719	0.779282804990825\\
% 0.00154728836472811	0.683098593411099\\
% 0.00159803127185068	0.628789927962054\\
% 0.00165043827900913	0.59345076631173\\
% 0.00173228884510215	0.556591724098341\\
% 0.00187782598233518	0.504211541155658\\
% 0.0019394087820163	0.476906941812318\\
% 0.00200301117310379	0.438704153728261\\
% 0.00203559032888949	0.412732246574752\\
% 0.00206869938755639	0.379846996224111\\
% 0.00210234696802223	0.337576571803078\\
% 0.00213654182939221	0.283356451487054\\
% 0.00220660914592075	0.171123190408975\\
% 0.00224249984093455	0.168659424045136\\
% 0.00227897430131113	0.501763377315483\\
% 0.00231604202204629	3.3675376242641\\
% 0.00235371265257281	2.85828564897212\\
% 0.00239199599927232	2.1484056070682\\
% 0.00243090202802817	1.79415995916883\\
% 0.00247044086681967	1.60163526097862\\
% 0.0025106228083586	1.48991105633387\\
% 0.00255145831276864	1.42390748030554\\
% 0.00259295801030832	1.38689085852405\\
% 0.00263513270413827	1.3702991058398\\
% 0.00267799337313348	1.36965559991695\\
% 0.00272155117474135	1.38280070482674\\
% 0.00276581744788612	1.40910985121869\\
% 0.0028108037159207	1.44920189138815\\
% 0.00285652168962631	1.50496209235463\\
% 0.00290298327026111	1.57986295960868\\
% 0.00295020055265827	1.67970015859127\\
% 0.00299818582837452	1.81407009857264\\
% 0.00304695158888985	1.99937514034066\\
% 0.00309651052885926	2.26531559445303\\
% 0.00314687554941751	2.6700792431591\\
% 0.00319805976153742	3.3380454612323\\
% 0.00330293927407783	6.21055471626182\\
% 0.00335666187663033	5.21460394774314\\
% 0.00346674270301699	1.83690700353687\\
% 0.00375799886964712	0.224720534492676\\
% 0.0038191230572007	0.188462495123494\\
% 0.00388124143512892	0.23165303150978\\
% 0.00407372473647341	0.54109568695547\\
% 0.00420732144711766	0.944735117761344\\
% 0.00434529942607273	1.74901571691112\\
% 0.00441597610967714	1.68751957231214\\
% 0.0047103669727922	0.42368673699114\\
% 0.00478698151267848	0.336325854068829\\
% 0.00486484219490481	0.287465697048771\\
% 0.00494396928808776	0.27160113412917\\
% 0.00502438339051471	0.287668060091624\\
% 0.00510610543550612	0.337608620370949\\
% 0.00527355879441345	0.531655970885844\\
% 0.00553509161156716	0.809663042609867\\
% 0.00562512037142771	0.707541197252512\\
% 0.00580959468602052	0.471097405476568\\
% 0.00590408826292571	0.455409518201366\\
% 0.00600011878630633	0.54751956485626\\
% 0.00619689107338511	1.08572473695517\\
% 0.00629768406065236	1.23528004314066\\
% 0.00640011645486771	1.16314773772894\\
% 0.00661000655825518	0.955558934757992\\
% 0.00671751890581348	0.901243734595668\\
% 0.00682677995131566	0.873881897985971\\
% 0.00693781813749012	0.880286848989593\\
% 0.00705066236968874	0.85179428110231\\
% 0.00716534202341155	0.746118537961871\\
% 0.00740032749417692	0.451729432425688\\
% 0.00752069448240715	0.451883514823121\\
% 0.00776733364180204	0.195212656393558\\
% 0.00789367001783117	0.885458349187834\\
% 0.00802206126630998	1.41562331481208\\
% 0.0081525408099226	1.50145083161785\\
% 0.00828514261497603	1.23202614999699\\
% 0.00841990120024233	1.07515768378255\\
% 0.00869602960288832	1.70261140664412\\
% 0.00883747130174344	1.87859240381385\\
% 0.00898121356247432	1.97291959175431\\
% 0.00912729380392555	1.99361066041902\\
% 0.00942662095737078	1.93858131841078\\
% 0.0095799457899163	1.93127190005503\\
% 0.00973576446456934	1.91023412153737\\
% 0.0098941175438947	1.83900303600518\\
% 0.010055046250211	1.69497726603594\\
% 0.0103847987964193	1.38477182594002\\
% 0.0105537084771713	1.36809315676701\\
% 0.011077100974924	1.56087015711114\\
% 0.0112572710124963	1.59376942600818\\
% 0.0114403715318358	1.60085914718802\\
% 0.0116264501974901	1.59032834108198\\
% 0.0118155554492755	1.56429064292072\\
% 0.012401527014845	1.42116490170659\\
% 0.0126032389603511	1.41550339523048\\
% 0.0128082317686825	1.43638981263653\\
% 0.0132282742958922	1.49239752884548\\
% 0.0134434333598299	1.49964101063112\\
% 0.0136620920051763	1.4823142680359\\
% 0.0138843071529358	1.44024931722106\\
% 0.0143396392838967	1.32512992622567\\
% 0.0145728747987126	1.28747227990971\\
% 0.0148099039100266	1.27324766726753\\
% 0.0150507883210249	1.2780120783582\\
% 0.0155443748891818	1.30949502866006\\
% 0.0157972055363125	1.31414938322134\\
% 0.0160541484965202	1.30384499032895\\
% 0.0165806399926506	1.27355895178091\\
% 0.0168503255843241	1.27840178010566\\
% 0.0171243976362542	1.30118168670152\\
% 0.0179736518363997	1.40025181051067\\
% 0.0182659948902374	1.42044108184555\\
% 0.018563092929979	1.42957145904281\\
% 0.0188650232958956	1.42861417708109\\
% 0.0191718645862043	1.41941507875965\\
% 0.0194836966775293	1.4023903883936\\
% 0.0198006007456953	1.37589633306444\\
% 0.020122659286859	1.33817546381711\\
% 0.020782576503668	1.23165915344179\\
% 0.0218132516118084	1.03850230456569\\
% 0.0228950412282174	0.879305513457665\\
% 0.0236458779675701	0.808680157416746\\
% 0.0244213381965049	0.761906487797035\\
% 0.0256324712522246	0.711604926924177\\
% 0.0269036683088133	0.674945429919586\\
% 0.0277859668986372	0.651519406082394\\
% 0.0301203871017765	0.586447663390433\\
% 0.0311081771220744	0.574159236651598\\
% 0.03212836145128	0.572192116224697\\
% 0.0337217106881915	0.578736307498121\\
% 0.0348276051500592	0.582316172834711\\
% 0.0359697671243344	0.580396559910339\\
% 0.0365548186020569	0.576339854146311\\
% 0.0377536240784573	0.560819138051911\\
% 0.0389917440590792	0.535360656964553\\
% 0.0402704678525491	0.501638936410859\\
% 0.0415911270500241	0.462545164632221\\
% 0.0436537654029926	0.400401801815759\\
% 0.0473213085290462	0.304697450605512\\
% 0.0512969779405941	0.232518935308229\\
% 0.0538409607945423	0.202810043093637\\
% 0.0556066606700581	0.188440736507246\\
% 0.0574302661996407	0.177920469473089\\
% 0.0593136763836921	0.170643590011998\\
% 0.0612588524998228	0.165907633475142\\
% 0.0632678201452169	0.162973442509211\\
% 0.0664054757365952	0.160401483135314\\
% 0.0708323940061082	0.157320992294808\\
% 0.0743452012530443	0.153570500066847\\
% 0.0780322199596844	0.147957023332258\\
% 0.0819020898351153	0.140519730315348\\
% 0.0859638790595088	0.131635916955608\\
% 0.0902271055333867	0.121814720119899\\
% 0.0962420917594534	0.108097338171519\\
% 0.104327809424606	0.0911400395038777\\
% 0.113092843477893	0.0752830872379939\\
% 0.122594266250344	0.0609318964044156\\
% 0.132893944968304	0.0481854845288436\\
% 0.141753314265219	0.0391183428215407\\
% 0.151203293046697	0.0309984481969514\\
% 0.161283254269384	0.0237554883655471\\
% 0.169281811883547	0.0188513677560522\\
% 0.177677043809602	0.0143614169936049\\
% 0.18350391482949	0.0115811098157565\\
% 0.189521876522401	0.0089594750348436\\
% 0.19573719565573	0.00648678289653839\\
% 0.202156344513827	0.00415366344754977\\
% 0.205444435528705	0.00303662639864387\\
% 0.208786007637873	0.0019511564816144\\
% 0.21218193071611	0.000896203133192548\\
% 0.215633088786785	0.000129255262638215\\
% 0.21914038025199	0.00112621109170098\\
% 0.222704718126404	0.00209562739509231\\
% 0.226327030274971	0.00303843790368908\\
% 0.233749364558851	0.00484783100974765\\
% 0.241415112305784	0.00656128298554969\\
% 0.249332256195036	0.00818523821762006\\
% 0.2575090406957	0.00972571005729911\\
% 0.265953980652021	0.0111883005699005\\
% 0.279143497732375	0.0132474583215061\\
% 0.292987125574247	0.0151590795154152\\
% 0.307517303643443	0.016937510802751\\
% 0.322768080183677	0.0185955371269833\\
% 0.344285400783089	0.0206383839984007\\
% 0.367237172662548	0.0225105889602288\\
% 0.391719023456793	0.0242318600620785\\
% 0.417832955812842	0.0258186658078267\\
% 0.452936923839045	0.0276335944822977\\
% 0.490990129243587	0.0292808150965389\\
% 0.540897287191304	0.0310589076957255\\
% 0.595877305602133	0.0326402159743817\\
% 0.667122970142338	0.0342575177225027\\
% 0.746887074079471	0.0356490724931053\\
% 0.849788793325105	0.0369868776782821\\
% 0.982593897444512	0.038204601045045\\
% 1.15463344379264	0.0392542366151019\\
% 1.37886329106109	0.0401169037723097\\
% 1.72830070776994	0.0409045006108871\\
% 2.42530551844125	0.0417419789701007\\
% 3.81033053551252	0.0429160049030189\\
% 4.40580949154589	0.0436073581316342\\
% 4.93258710517819	0.0445111491938657\\
% 5.52234852570378	0.0456782975402478\\
% 5.61217001813361	0.0456853224269129\\
% 5.70345246516725	0.0455109900804537\\
% 5.79621962936189	0.045011066290055\\
% 5.89049565977489	0.0439096249851649\\
% 5.98630509825018	0.0415880670227975\\
% 6.08367288580695	0.0369181451608093\\
% 6.18262436913234	0.0708237805571512\\
% 6.28318530717959	0.115212177516946\\
% };
% \addplot [color=mycolor2, loosely dotted, line width = 1.5pt, forget plot]
%   table[row sep=crcr]{%
% 6.28318530717959e-07	1.66292078362772e-08\\
% 6.81106309436099e-07	1.66116176364324e-08\\
% 7.14884571674626e-07	1.6637350565632e-08\\
% 7.38329019555691e-07	1.66153342111315e-08\\
% 7.74945140850346e-07	1.66309891859008e-08\\
% 8.00359258996428e-07	1.66132851523842e-08\\
% 8.40051660257249e-07	1.65987765861869e-08\\
% 9.25439509005425e-07	1.65960280926389e-08\\
% 9.71335043943227e-07	1.65875907752402e-08\\
% 1.01950668672679e-06	1.65859916770103e-08\\
% 1.07006731689728e-06	1.65886005821306e-08\\
% 1.40776517887123e-06	1.65357596318058e-08\\
% 1.55085880733878e-06	1.65361909902062e-08\\
% 1.68115321621342e-06	1.64982683503039e-08\\
% 1.73628618525383e-06	1.65133527608147e-08\\
% 1.82239422635418e-06	1.6501048240715e-08\\
% 1.88215915645812e-06	1.64897060728927e-08\\
% 2.10719823516038e-06	1.64604698120828e-08\\
% 2.35914395816497e-06	1.64425017082318e-08\\
% 4.28562041514941e-06	1.62603581598687e-08\\
% 4.49815817648296e-06	1.62100367362763e-08\\
% 4.72123637201665e-06	1.62156091590439e-08\\
% 6.01396435011466e-06	1.60586341402763e-08\\
% 7.06693211354003e-06	1.59653035171819e-08\\
% 1.36936179421369e-05	1.5270342381409e-08\\
% 1.80151269058496e-05	1.48322706135416e-08\\
% 2.37004419726947e-05	1.42601060105423e-08\\
% 2.74043501538603e-05	1.3886735095738e-08\\
% 2.97067090707355e-05	1.36571524235186e-08\\
% 3.06809326309045e-05	1.35330402834041e-08\\
% 3.16871055915584e-05	1.34635254967392e-08\\
% 3.7235109996262e-05	1.28969645928286e-08\\
% 3.78407423889093e-05	1.28721940904103e-08\\
% 4.10199081115458e-05	1.24716604830921e-08\\
% 4.2365145001404e-05	1.24421132664128e-08\\
% 4.37544985744325e-05	1.22337376732093e-08\\
% 4.44661694050914e-05	1.22202638456551e-08\\
% 4.51894156254292e-05	1.20116803724646e-08\\
% 4.66713903964392e-05	1.19175178117353e-08\\
% 4.74305047333326e-05	1.19610688982839e-08\\
% 4.82019661327752e-05	1.18894931537883e-08\\
% 4.89859754208428e-05	1.16766801110983e-08\\
% 5.05924573525578e-05	1.15449568552598e-08\\
% 5.14153481940083e-05	1.14523113149827e-08\\
% 5.2251623428556e-05	1.15439978448282e-08\\
% 5.484295023629e-05	1.11981573702029e-08\\
% 5.57349757244587e-05	1.0966892551378e-08\\
% 5.66415100869335e-05	1.08320458167417e-08\\
% 5.75627893118516e-05	1.10776821705063e-08\\
% 5.9450545555841e-05	1.05567540255935e-08\\
% 6.14002102597802e-05	1.04308907417733e-08\\
% 6.23988901684041e-05	1.06005043506217e-08\\
% 6.34138136950171e-05	1.04465676652649e-08\\
% 6.44452450435171e-05	1.0360757157145e-08\\
% 6.54934527151033e-05	1.00649371252124e-08\\
% 6.76412929393417e-05	9.89958332787821e-09\\
% 6.8741484615658e-05	1.01218737183036e-08\\
% 6.98595710079387e-05	9.77918621486775e-09\\
% 7.0995843175339e-05	1.00778966013811e-08\\
% 7.21505969111171e-05	1.00121888408084e-08\\
% 7.33241328196342e-05	9.69070933072693e-09\\
% 7.45167563946096e-05	9.6686454393407e-09\\
% 7.57287780986438e-05	9.11204141877776e-09\\
% 7.69605134440404e-05	9.43242327118468e-09\\
% 7.82122830749387e-05	9.24261778809199e-09\\
% 7.94844128507826e-05	9.27715721242074e-09\\
% 8.07772339311505e-05	9.42955122189876e-09\\
% 8.20910828619594e-05	9.26797732422671e-09\\
% 8.34263016630768e-05	9.52863015893148e-09\\
% 8.47832379173538e-05	9.39135265149388e-09\\
% 8.6162244861107e-05	9.61181062933094e-09\\
% 8.75636814760742e-05	9.31870820399366e-09\\
% 8.89879125828622e-05	1.03277061382494e-08\\
% 9.04353089359186e-05	1.0400250399744e-08\\
% 9.19062473200443e-05	1.10542465383701e-08\\
% 9.34011106484794e-05	1.03896028085158e-08\\
% 9.49202880625821e-05	1.03346459605392e-08\\
% 9.64641750331287e-05	1.95378004082746e-08\\
% 9.80331734632642e-05	1.04693121981829e-08\\
% 9.9627691793123e-05	1.00823839698613e-08\\
% 0.000101248145106156	2.65843751207759e-08\\
% 0.000102894955237183	2.52452956590742e-08\\
% 0.000104568550882203	2.95455236760625e-08\\
% 0.000106269367709999	6.00996335644521e-08\\
% 0.000107997848475539	2.31755904724622e-08\\
% 0.000109754443135244	3.06175765515534e-08\\
% 0.000111539608964117	1.31677700556244e-08\\
% 0.000113353810674778	7.47470940568587e-09\\
% 0.00011519752053844	1.51037723538519e-08\\
% 0.000117071218507849	1.61011620982735e-08\\
% 0.000118975392342226	1.40513031719262e-08\\
% 0.000120910537734239	1.01838595916334e-08\\
% 0.000122877158439042	1.33219314251968e-08\\
% 0.00012487576640541	1.09519975325895e-08\\
% 0.000126906881909013	1.15364809854456e-08\\
% 0.000128971033687849	1.11523900129086e-08\\
% 0.000131068759079889	1.02524734311581e-08\\
% 0.000133200604162952	9.79786787175873e-09\\
% 0.000135367123896864	1.00141832063413e-08\\
% 0.000137568882267919	7.91546466812371e-09\\
% 0.0001398064524357	8.87773593696611e-09\\
% 0.000142080416882285	7.85291403931201e-09\\
% 0.000144391367563869	1.04022437749744e-08\\
% 0.000146739906064872	8.11473239998261e-09\\
% 0.000149126643754537	8.10823209756342e-09\\
% 0.000151552201946082	7.20936864268667e-09\\
% 0.00015401721205844	9.00997070936924e-09\\
% 0.00015652231578063	8.68701329969075e-09\\
% 0.000159068165238801	7.08782268857669e-09\\
% 0.00016165542316599	8.28048581879385e-09\\
% 0.000164284763074647	7.86521962227383e-09\\
% 0.000166956869431963	7.59455940862814e-09\\
% 0.000169672437838048	7.43546711470321e-09\\
% 0.000172432175207012	6.90989979670242e-09\\
% 0.000175236799950982	6.93223213089091e-09\\
% 0.000178087042167127	6.90780568234821e-09\\
% 0.00018098364382771	6.39810186844533e-09\\
% 0.000183927358973237	6.93363774887296e-09\\
% 0.000186918953908755	6.80993263894973e-09\\
% 0.000189959207403325	6.15220417949864e-09\\
% 0.000193048910892763	6.44656423555246e-09\\
% 0.000196188868685654	6.33799255800839e-09\\
% 0.000199379898172736	6.11758854858624e-09\\
% 0.000202622830039683	6.0003752952035e-09\\
% 0.000205918508483339	5.72803776680573e-09\\
% 0.000209267791431493	5.63240298035936e-09\\
% 0.000212671550766201	5.39117033859912e-09\\
% 0.000219646057260366	5.17192065028278e-09\\
% 0.000223218620016525	5.27309674542852e-09\\
% 0.000226849290825274	5.25177679388195e-09\\
% 0.000230539014819285	5.03717273853293e-09\\
% 0.000234288752503894	5.15152728936729e-09\\
% 0.000238099480007143	5.06629947539152e-09\\
% 0.000241972189333885	4.85117420930047e-09\\
% 0.000245907888624018	4.7676138479958e-09\\
% 0.000249907602414931	4.59708847430947e-09\\
% 0.000253972371908199	4.49463843628889e-09\\
% 0.000258103255240637	4.58126869305575e-09\\
% 0.000262301327759749	4.42821421734011e-09\\
% 0.000266567682303662	4.46948804366767e-09\\
% 0.000275309697983067	4.20672089416957e-09\\
% 0.00027978763483152	4.22166938862502e-09\\
% 0.000284338405723109	4.1885384454219e-09\\
% 0.000288963195310057	4.09529082148921e-09\\
% 0.000293663207513061	3.92116204906059e-09\\
% 0.000298439665834694	3.9246753454896e-09\\
% 0.000303293813677912	3.88719503799207e-09\\
% 0.000308226914669725	3.78551684590169e-09\\
% 0.000313240252990154	3.76057211780274e-09\\
% 0.000318335133706524	3.69047822995516e-09\\
% 0.000323512883113191	3.57311203187364e-09\\
% 0.000328774849076813	3.53245897291312e-09\\
% 0.00033955693211398	3.4184845374167e-09\\
% 0.000345079855968826	3.37387957930522e-09\\
% 0.000368084590170096	3.08126503399018e-09\\
% 0.000374071518933398	3.07926075249103e-09\\
% 0.000380155825628222	3.02726885648784e-09\\
% 0.000386339094115334	2.93572717166749e-09\\
% 0.000392622934017128	2.90302347906135e-09\\
% 0.000399008981136655	2.7964296584634e-09\\
% 0.00043253146499325	2.52949073078505e-09\\
% 0.00043956662793665	2.41412431333974e-09\\
% 0.000446716218434216	2.38212571086125e-09\\
% 0.000461366157061614	2.20945931281504e-09\\
% 0.000468870318849123	2.09472494109077e-09\\
% 0.000476496536498927	2.0338672131171e-09\\
% 0.000492123112673719	1.85378086656086e-09\\
% 0.000500127539093715	1.77257521914314e-09\\
% 0.000516529087663579	1.3646653986234e-09\\
% 0.000524930479448508	1.4490090669228e-09\\
% 0.000533468520621847	8.73776388676814e-10\\
% 0.000542145433798109	6.05379533704769e-10\\
% 0.000550963477742838	1.17977055663546e-09\\
% 0.000559924947960602	3.44724400932057e-09\\
% 0.000569032177292548	1.40556169166417e-08\\
% 0.000578287536523704	1.02153802289161e-08\\
% 0.000587693435000115	6.02640366147571e-09\\
% 0.000597252321256067	4.52480747912031e-09\\
% 0.000606966683651472	4.0590970577298e-09\\
% 0.000616839051019632	3.42531410946594e-09\\
% 0.000647430092294167	2.59411836213359e-09\\
% 0.000690590992385876	1.98691642196901e-09\\
% 0.000713238738846815	1.72880737246358e-09\\
% 0.000724839630692704	1.59845379295697e-09\\
% 0.000736629212081505	1.43918716881749e-09\\
% 0.000748610552065504	1.23633309801135e-09\\
% 0.000760786769615387	9.51978535373586e-10\\
% 0.000773161034432191	4.75424601029209e-10\\
% 0.000798516643286571	3.45489740722593e-09\\
% 0.000811504587871423	2.56067246423226e-09\\
% 0.000824703782535976	2.12183155586882e-09\\
% 0.00085174972199679	1.69062247721732e-09\\
% 0.000879682625791717	1.43412406851661e-09\\
% 0.00100088013707017	7.99256955224942e-10\\
% 0.00105051701646905	6.04007874438353e-10\\
% 0.00108496844040045	4.84571103205288e-10\\
% 0.0011205496895439	3.70792396703706e-10\\
% 0.00115729781621436	2.64959028129336e-10\\
% 0.00119525108784749	1.7198857444853e-10\\
% 0.00121469195363841	1.35939020461266e-10\\
% 0.00123444902684929	1.15190223090208e-10\\
% 0.00125452745062209	8.696265054068e-11\\
% 0.00127493245175242	1.25702581330495e-10\\
% 0.0012956693420502	1.21276853783059e-10\\
% 0.00131674351972242	1.25079559754123e-10\\
% 0.00133816047077835	1.11907905586305e-10\\
% 0.00135992577045773	4.43818906081553e-10\\
% 0.00138204508468206	3.02184491252192e-10\\
% 0.00140452417152956	1.14762746711373e-10\\
% 0.00142736888273412	2.35370423851311e-10\\
% 0.00145058516520856	2.95314192271542e-10\\
% 0.00147417906259284	3.30693741285581e-10\\
% 0.0015225243697511	3.73121478623881e-10\\
% 0.00157245514829715	4.00905875187524e-10\\
% 0.00159803127185069	4.08102578740771e-10\\
% 0.00167728280515483	4.49502404408527e-10\\
% 0.00170456395991801	4.75734927792169e-10\\
% 0.00176046467802223	5.63700426508118e-10\\
% 0.00181819864519075	7.32184800884594e-10\\
% 0.00190836898980235	1.17756707757037e-09\\
% 0.00206869938755639	2.81281732077805e-09\\
% 0.00220660914592075	5.80743767161013e-09\\
% 0.00224249984093455	5.38337825674472e-09\\
% 0.00227897430131113	1.07129252942459e-08\\
% 0.00231604202204629	3.25582626016519e-08\\
% 0.00239199599927233	2.20701348431168e-08\\
% 0.00243090202802817	3.51558575399025e-09\\
% 0.00247044086681967	1.22396267462547e-09\\
% 0.0025106228083586	1.63204259323032e-09\\
% 0.00255145831276864	1.51006643780887e-09\\
% 0.00259295801030832	1.20620248217771e-09\\
% 0.00263513270413827	8.5724573063813e-10\\
% 0.00267799337313349	5.1099939081471e-10\\
% 0.00272155117474135	1.83639536556902e-10\\
% 0.00276581744788612	1.16392318533184e-10\\
% 0.0028108037159207	3.8738829376262e-10\\
% 0.00285652168962631	6.24656691962207e-10\\
% 0.00290298327026111	8.25818203441388e-10\\
% 0.00295020055265827	9.84920142904069e-10\\
% 0.00299818582837452	1.09120956922177e-09\\
% 0.00304695158888985	1.13569611049912e-09\\
% 0.00309651052885926	1.09129348870676e-09\\
% 0.00314687554941752	9.23289964584793e-10\\
% 0.00319805976153742	5.73498265664942e-10\\
% 0.00325007648944296	5.76529989690028e-10\\
% 0.00330293927407783	1.22218396286494e-09\\
% 0.00335666187663033	1.06078128816984e-09\\
% 0.00341125828211579	2.08073232720037e-09\\
% 0.00346674270301699	1.91503291755237e-09\\
% 0.00352312958298407	1.50487388737087e-09\\
% 0.00358043360059441	1.0058093935846e-09\\
% 0.00363866967317376	4.62122272070012e-10\\
% 0.00369785296067952	3.59264746239149e-10\\
% 0.00375799886964712	1.01535883350989e-09\\
% 0.00381912305720069	1.66075098112741e-09\\
% 0.00388124143512892	1.46085030958399e-09\\
% 0.00394437017402708	1.11322145498379e-09\\
% 0.0040085257075067	1.55574870704065e-09\\
% 0.00407372473647341	3.44675704161276e-10\\
% 0.00420732144711766	9.46542397639087e-10\\
% 0.00434529942607274	4.49396222128711e-10\\
% 0.00441597610967714	5.55369373474351e-10\\
% 0.00448780235585836	1.96442128709327e-10\\
% 0.0045607968623545	1.67709267873279e-10\\
% 0.00471036697279221	9.52666913556512e-10\\
% 0.00478698151267848	1.04868735193243e-09\\
% 0.0048648421949048	2.74404970745517e-10\\
% 0.00494396928808776	1.51104297431447e-09\\
% 0.00510610543550613	3.85400907909641e-09\\
% 0.00518915669686468	2.2083456507338e-08\\
% 0.00527355879441344	5.98649544857664e-08\\
% 0.0053593336996238	3.09038192540399e-07\\
% 0.00544650374133506	4.11303970052458e-07\\
% 0.00553509161156717	6.71316779860342e-07\\
% 0.00562512037142771	2.03815050605909e-07\\
% 0.00571661345711533	1.5363460095117e-07\\
% 0.00580959468602052	6.26976366306719e-08\\
% 0.00590408826292571	9.49842394993984e-08\\
% 0.00600011878630634	7.95206188516218e-08\\
% 0.00609771125473419	2.33858154527078e-07\\
% 0.0061968910733851	2.88054139552099e-07\\
% 0.00629768406065238	8.1298157149038e-07\\
% 0.00640011645486771	7.58427811269755e-07\\
% 0.00650421492113173	2.20020985992297e-06\\
% 0.00661000655825518	2.46025295922065e-06\\
% 0.0067175189058135	6.5280298293946e-06\\
% 0.00682677995131567	5.21319662007918e-06\\
% 0.00693781813749012	1.00558298657629e-05\\
% 0.00705066236968875	6.13542996477341e-06\\
% 0.00716534202341155	1.20555108690535e-05\\
% 0.00728188695195374	1.02662292986913e-05\\
% 0.00740032749417694	2.90331296459646e-05\\
% 0.00752069448240715	2.69379331024381e-05\\
% 0.00764301925046092	7.10572363185815e-05\\
% 0.00776733364180204	6.72156388491694e-05\\
% 0.00789367001783118	0.000187160303213735\\
% 0.00802206126631	0.000144169777597719\\
% 0.0081525408099226	0.000294395794430978\\
% 0.00828514261497605	0.000200279691084165\\
% 0.00841990120024233	0.000426749968164111\\
% 0.00855685164594447	0.000270401178455083\\
% 0.00869602960288834	0.000497741596219691\\
% 0.00883747130174344	0.000312292378280095\\
% 0.00898121356247434	0.000780537372091705\\
% 0.00912729380392555	0.000567224183041355\\
% 0.00927575005356255	0.000661627943095405\\
% 0.0094266209573708	0.000195566438583989\\
% 0.0095799457899163	0.000201711446703957\\
% 0.00973576446456936	6.90228041687843e-05\\
% 0.0098941175438947	8.61424225286833e-05\\
% 0.010055046250211	3.41188551240899e-05\\
% 0.0102185924763213	4.41599305549625e-05\\
% 0.0103847987964193	1.51200061844851e-05\\
% 0.0105537084771713	1.56547012885905e-05\\
% 0.0107253654889801	4.42857207158995e-06\\
% 0.0108998145174309	4.84496070904348e-06\\
% 0.011077100974924	2.00908003264492e-06\\
% 0.0112572710124963	3.47177470160467e-06\\
% 0.0114403715318358	1.70196661986987e-06\\
% 0.0116264501974901	2.85975446988157e-06\\
% 0.0118155554492756	1.31133230279765e-06\\
% 0.0120077365148859	2.24996669722001e-06\\
% 0.012203043422708	1.1054516312838e-06\\
% 0.012401527014845	2.06510529425014e-06\\
% 0.0126032389603511	1.04675603136879e-06\\
% 0.0128082317686825	1.98418979708596e-06\\
% 0.0130165588033663	9.96396804309109e-07\\
% 0.0132282742958922	1.88569607538674e-06\\
% 0.01344343335983	9.01964873481019e-07\\
% 0.0136620920051763	1.58266956130396e-06\\
% 0.0138843071529359	6.76349390085002e-07\\
% 0.0141101366499382	1.08314264624037e-06\\
% 0.0143396392838967	4.23596968775002e-07\\
% 0.0145728747987127	6.4733270603862e-07\\
% 0.0148099039100266	2.45144924288243e-07\\
% 0.0150507883210249	3.78324958316245e-07\\
% 0.0152955907385014	1.4474591794159e-07\\
% 0.0155443748891818	2.32240346931501e-07\\
% 0.0157972055363126	9.06084209810132e-08\\
% 0.0160541484965202	1.47745566338041e-07\\
% 0.0163152706569445	5.56904122513025e-08\\
% 0.0165806399926506	9.1975451715592e-08\\
% 0.0168503255843241	3.59155838146828e-08\\
% 0.0171243976362542	6.33770574993723e-08\\
% 0.0174029274946091	2.234904394889e-08\\
% 0.0176859876660087	4.51163806780943e-08\\
% 0.0179736518363997	1.5873081311092e-08\\
% 0.0182659948902373	3.11988600610367e-08\\
% 0.0185630929299791	1.24226183864501e-08\\
% 0.0188650232958956	2.20276898256485e-08\\
% 0.0191718645862043	8.02590105671716e-09\\
% 0.0194836966775293	1.42688668556871e-08\\
% 0.0198006007456953	5.31317993061869e-09\\
% 0.0201226592868591	9.1447456840172e-09\\
% 0.0204499561389846	3.3194536991929e-09\\
% 0.020782576503668	5.56646908304966e-09\\
% 0.0211206069683169	1.93036900415718e-09\\
% 0.0214641355286908	3.205020907071e-09\\
% 0.0218132516118084	1.07617926369631e-09\\
% 0.0221680460992263	1.66980838350683e-09\\
% 0.0225286113506983	1.19167711574367e-09\\
% 0.0228950412282174	1.20651610871277e-09\\
% 0.0232674311204507	1.2529204128038e-09\\
% 0.0236458779675702	1.57502521695543e-09\\
% 0.0240304802864885	6.21258831764782e-10\\
% 0.0244213381965049	1.41564636797589e-09\\
% 0.0248185534453676	6.86684995781528e-10\\
% 0.0252222294357613	2.17998158727945e-09\\
% 0.0256324712522246	9.35656310630425e-10\\
% 0.0260493856885054	4.24141631908334e-09\\
% 0.0264730812753616	5.23445095307675e-09\\
% 0.0269036683088133	2.62040830678588e-09\\
% 0.0273412588788556	2.57188339391187e-09\\
% 0.0277859668986373	2.42475645308446e-09\\
% 0.0282379081341143	1.08572279719201e-09\\
% 0.028697200234187	5.12484678009777e-09\\
% 0.0291639627613246	6.73956569129031e-09\\
% 0.0296383172226915	5.00472468963922e-09\\
% 0.0301203871017766	1.55131715721047e-09\\
% 0.0306102978905385	5.2479057014595e-09\\
% 0.0311081771220744	8.75411508784178e-09\\
% 0.031614154403818	8.89071586308054e-09\\
% 0.03212836145128	5.90916116242248e-09\\
% 0.0326509321223356	2.0417525834407e-09\\
% 0.0331820024520699	4.25044086004478e-10\\
% 0.0337217106881915	1.80024913842397e-09\\
% 0.0342701973270196	3.67133777118237e-09\\
% 0.0348276051500591	4.74513606686035e-09\\
% 0.0353940792611688	3.87603339242118e-09\\
% 0.0359697671243344	1.6578276227301e-09\\
% 0.036554818602057	4.10632494701461e-10\\
% 0.0371493859943641	1.54756069364404e-09\\
% 0.0377536240784574	2.51284396424792e-09\\
% 0.038367690149003	3.55615055447962e-09\\
% 0.0389917440590792	3.58679903288469e-09\\
% 0.039625948261789	2.01585935997634e-09\\
% 0.0402704678525491	6.63530153318911e-10\\
% 0.0409254706120686	3.31341275044709e-09\\
% 0.0415911270500242	4.99082325074749e-09\\
% 0.0429550969118369	6.76018431369225e-09\\
% 0.0443637977996132	1.05172851932127e-08\\
% 0.0450853789366365	1.12992194011676e-08\\
% 0.0458186966553579	1.05731743653427e-08\\
% 0.0465639418523279	8.51595317324417e-09\\
% 0.0473213085290462	5.63280329257978e-09\\
% 0.0480909938424647	2.45370785333715e-09\\
% 0.0488731981563103	6.73464484148029e-10\\
% 0.0496681250932441	3.6136219101676e-09\\
% 0.0504759815878683	6.32231664546391e-09\\
% 0.0512969779405941	8.70431972487456e-09\\
% 0.0521313278723885	1.0576740575545e-08\\
% 0.0529792485804083	1.17355513196507e-08\\
% 0.0538409607945422	1.20438916853167e-08\\
% 0.0547166888348703	1.14778798444499e-08\\
% 0.0556066606700581	1.01147928041125e-08\\
% 0.0565111079767026	8.08462223306294e-09\\
% 0.0574302661996408	5.52243516681119e-09\\
% 0.0583643746132413	2.55296416380042e-09\\
% 0.0593136763836921	6.87567856332129e-10\\
% 0.0602784186322999	4.01778600063677e-09\\
% 0.0612588524998228	7.19909912380162e-09\\
% 0.0622552332118446	9.96020877233446e-09\\
% 0.0632678201452169	1.20475604757189e-08\\
% 0.0642968768955789	1.32771869894779e-08\\
% 0.0653426713459757	1.35654006548966e-08\\
% 0.0664054757365953	1.29275067831203e-08\\
% 0.0674855667356352	1.14483501529377e-08\\
% 0.0685832255113271	9.24030801752222e-09\\
% 0.069698737805129	6.40897690606192e-09\\
% 0.0708323940061082	3.04170857494157e-09\\
% 0.0719844892265375	7.79316936140994e-10\\
% 0.0731553233787161	4.95155128960445e-09\\
% 0.0743452012530443	9.33138140234393e-09\\
% 0.0755544325973654	1.37300887409814e-08\\
% 0.0767833321975984	1.79282117148805e-08\\
% 0.0780322199596846	2.17023452591147e-08\\
% 0.0793014209928625	2.48556335797016e-08\\
% 0.0805912656943028	2.72442152774505e-08\\
% 0.0819020898351155	2.87945215943455e-08\\
% 0.0832342346477566	2.95091408868457e-08\\
% 0.08458804691486	2.94612747392058e-08\\
% 0.0859638790595089	2.8779347100176e-08\\
% 0.0873620892369803	2.76242452243181e-08\\
% 0.0902271055333867	2.45389402547384e-08\\
% 0.0931860792711771	2.11607505013607e-08\\
% 0.0962420917594536	1.76891475851503e-08\\
% 0.0993983253580241	1.38202695209107e-08\\
% 0.101015048005486	1.16553465802415e-08\\
% 0.102658066791333	9.34156789846654e-09\\
% 0.104327809424606	6.91620076166834e-09\\
% 0.106024710571073	4.43728449460781e-09\\
% 0.107749211966378	1.97586982311774e-09\\
% 0.109501762531035	3.91977569409868e-10\\
% 0.111282818487293	2.59239170373867e-09\\
% 0.113092843477894	4.55956868990152e-09\\
% 0.114932308686769	6.24008644771449e-09\\
% 0.116801692961703	7.59563169824309e-09\\
% 0.118701482938978	8.60427316932895e-09\\
% 0.120632173170062	9.26044973879826e-09\\
% 0.122594266250344	9.57391173882708e-09\\
% 0.124588272949974	9.56786816019573e-09\\
% 0.126614712346825	9.27657620503755e-09\\
% 0.128674111961614	8.74261659784806e-09\\
% 0.130767007895234	8.01405134442977e-09\\
% 0.132893944968304	7.14164896570239e-09\\
% 0.137252166267192	5.16685126889675e-09\\
% 0.141753314265219	3.18996230569658e-09\\
% 0.144058944593497	2.29677119956902e-09\\
% 0.14640207620517	1.51032423886494e-09\\
% 0.151203293046697	5.20821918503941e-10\\
% 0.153662628124616	6.30686738933025e-10\\
% 0.156161964507426	9.15055113213686e-10\\
% 0.158701952819925	1.18236937911301e-09\\
% 0.163906540817669	1.62097947870988e-09\\
% 0.172035195686441	2.28590273278579e-09\\
% 0.177677043809602	2.78863621107616e-09\\
% 0.18350391482949	3.22864514955459e-09\\
% 0.186488622408156	3.3841207149461e-09\\
% 0.189521876522401	3.47747103658389e-09\\
% 0.192604466785966	3.49756665989921e-09\\
% 0.19573719565573	3.43617523415346e-09\\
% 0.198920878640605	3.28799092790437e-09\\
% 0.202156344513827	3.05052910662746e-09\\
% 0.205444435528706	2.72393889443235e-09\\
% 0.208786007637873	2.31075517636447e-09\\
% 0.212181930716109	1.81560989191934e-09\\
% 0.215633088786785	1.2449204036562e-09\\
% 0.21914038025199	6.06565416194491e-10\\
% 0.222704718126404	9.04401367828799e-11\\
% 0.226327030274971	8.36262343085062e-10\\
% 0.230008259654444	1.62055005638742e-09\\
% 0.233749364558851	2.43271518690244e-09\\
% 0.241415112305784	4.09864101345045e-09\\
% 0.249332256195035	5.7535456954983e-09\\
% 0.257509040695699	7.32633879693052e-09\\
% 0.265953980652021	8.7591225944366e-09\\
% 0.274675870150283	1.00091771124333e-08\\
% 0.283683791676466	1.10494032485858e-08\\
% 0.292987125574247	1.18675473316727e-08\\
% 0.302595559813158	1.24645330456978e-08\\
% 0.312519100077096	1.28521926499483e-08\\
% 0.322768080183677	1.30506530233132e-08\\
% 0.333353172845296	1.30855809194202e-08\\
% 0.344285400783088	1.29854589561765e-08\\
% 0.355576148205378	1.27790360202378e-08\\
% 0.373210318104335	1.23276646915405e-08\\
% 0.391719023456793	1.1769637821077e-08\\
% 0.417832955812841	1.09364597715383e-08\\
% 0.445687772379921	1.0032476006997e-08\\
% 0.467790868832541	9.29928474155875e-09\\
% 0.490990129243586	8.50420401695784e-09\\
% 0.515339915924979	7.63850127174676e-09\\
% 0.540897287191304	6.70294860397697e-09\\
% 0.567722131063301	5.70915820138074e-09\\
% 0.595877305602131	4.67826300529872e-09\\
% 0.615418942095941	3.98394707751159e-09\\
% 0.635601441319823	3.29461936159759e-09\\
% 0.656445820195206	2.6196541555142e-09\\
% 0.677973784887822	1.96819764362644e-09\\
% 0.700207753411296	1.34880382815998e-09\\
% 0.7115966951142	1.05356634885294e-09\\
% 0.723170878971991	7.69134200682021e-10\\
% 0.73493331796488	4.96287531291599e-10\\
% 0.746887074079471	2.3572552131916e-10\\
% 0.759035259105845	1.193705858407e-11\\
% 0.771381035447638	2.46172251616303e-10\\
% 0.783927616945253	4.665403028177e-10\\
% 0.796678269712504	6.72690129769862e-10\\
% 0.809636312986836	8.64358867536108e-10\\
% 0.836188118823089	1.20363397423748e-09\\
% 0.863610684013702	1.48395831298025e-09\\
% 0.891932564878274	1.70617707495639e-09\\
% 0.921183254233241	1.87225206064544e-09\\
% 0.951393212104048	1.98509816275596e-09\\
% 0.966867707746808	2.02268734173972e-09\\
% 0.982593897444512	2.04840140551941e-09\\
% 0.998575875023456	2.06279020565305e-09\\
% 1.0148178008964	2.06642779428605e-09\\
% 1.03132390314558	2.05990659003485e-09\\
% 1.04809847862338	2.04383157021209e-09\\
% 1.08247058725449	1.98547065907953e-09\\
% 1.11796991997366	1.89623677397324e-09\\
% 1.15463344379264	1.78090561996775e-09\\
% 1.19249933804648	1.64401270702477e-09\\
% 1.23160703415124	1.48975768445795e-09\\
% 1.27199725666572	1.32193968881416e-09\\
% 1.31371206569972	1.14392375227088e-09\\
% 1.35679490071304	9.5863741592494e-10\\
% 1.40129062575092	7.68594409669674e-10\\
% 1.44724557616296	5.75941117998014e-10\\
% 1.49470760685411	3.82520387521077e-10\\
% 1.51901915969598	2.8603336691948e-10\\
% 1.54372614211811	1.89946155137429e-10\\
% 1.56883498581796	9.44377304422318e-11\\
% 1.59435222710515	3.17392702196894e-13\\
% 1.62028450860294	9.41468633307159e-11\\
% 1.64663858097745	1.86878334097603e-10\\
% 1.673421304695	2.78337472872092e-10\\
% 1.72830070776994	4.56720908735513e-10\\
% 1.78497986615658	6.27799446548968e-10\\
% 1.84351780234791	7.89949619068009e-10\\
% 1.90397547446373	9.41393966815639e-10\\
% 1.96641583972903	1.0801845558824e-09\\
% 2.03090392003412	1.20419610443101e-09\\
% 2.09750686964479	1.31112626542834e-09\\
% 2.16629404513295	1.39850033183662e-09\\
% 2.23733707760071	1.46367793356971e-09\\
% 2.31070994727295	1.50385948826693e-09\\
% 2.34829385112663	1.51365948690321e-09\\
% 2.38648906053623	1.51609058540088e-09\\
% 2.42530551844125	1.51075950193131e-09\\
% 2.46475332950402	1.49726319508672e-09\\
% 2.50484276274009	1.47518867244038e-09\\
% 2.54558425419144	1.44411278095008e-09\\
% 2.58698840964327	1.40360186798306e-09\\
% 2.67182800101495	1.2924855815009e-09\\
% 2.75944988404179	1.13814599468932e-09\\
% 2.84994530323272	9.36695993467471e-10\\
% 2.89629991835494	8.17034227833255e-10\\
% 2.94340849543592	6.84044386151513e-10\\
% 2.99128329773428	5.37182658113495e-10\\
% 3.03993678797171	3.75892912870544e-10\\
% 3.08938163157711	1.99607676884321e-10\\
% 3.13963069998379	7.7497111063466e-12\\
% 3.19069707398002	2.00265621718124e-10\\
% 3.24259404711427	4.25026991007769e-10\\
% 3.29533512915578	6.671224277806e-10\\
% 3.40340476129954	1.20562435650504e-09\\
% 3.51501850805805	1.82016456918447e-09\\
% 3.63029259771997	2.51444265524538e-09\\
% 3.81033053551251	3.70971815394364e-09\\
% 3.99929713626325	5.08376368609151e-09\\
% 4.19763520121281	6.60020403868031e-09\\
% 4.40580949154589	8.15698185975375e-09\\
% 4.55029683270711	9.11063147192816e-09\\
% 4.6995225974874	9.86131018153861e-09\\
% 4.77596075263993	1.01050816169789e-08\\
% 4.85364218121904	1.02218848397437e-08\\
% 4.93258710517819	1.01755600237408e-08\\
% 5.01281607538264	9.92441575249367e-09\\
% 5.09434997695939	9.42095411050602e-09\\
% 5.17721003473383	8.61002044964895e-09\\
% 5.26141781875507	7.42167703664551e-09\\
% 5.34699524991103	5.75136407421697e-09\\
% 5.43396460563475	3.4181501599868e-09\\
% 5.52234852570378	1.07064246038275e-10\\
% 5.61217001813361	4.63093489862115e-09\\
% 5.70345246516723	1.10813745181511e-08\\
% 5.79621962936189	1.82743026155537e-08\\
% 5.89049565977488	2.18289207667079e-08\\
% 6.08367288580695	1.10284637926826e-08\\
% 6.18262436913233	1.16899078526692e-08\\
% 6.28318530717959	1.66949216768765e-08\\
% };
% \end{axis}


\begin{axis}[%
width=8cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=7,
xminorticks=true,
xticklabel=\empty,
ymode=log,
ymin=1e-6,
ymax=100,
yminorticks=true,
% xlabel = {$\theta$},
ylabel = {\small absolute error},
axis background/.style={fill=white}
]
\addplot [color=red, dashed, line width = 1.5pt, forget plot]
  table[row sep=crcr]{%
6.28318530717959e-07	0.435476593420097\\
0.000104568550882203	0.437124192529671\\
0.000241972189333884	0.444411605870507\\
0.00032351288311319	0.451517800001008\\
0.000405498897883451	0.46084519126661\\
0.000484246795260534	0.471926836551867\\
0.000559924947960601	0.48395929093113\\
0.000597252321256067	0.492386887413976\\
0.000668662388607216	0.507340137482333\\
0.000748610552065504	0.526944522798304\\
0.000838117663281665	0.552452144413248\\
0.000923308929070671	0.580797990460519\\
0.00100088013707017	0.610442748627595\\
0.00108496844040045	0.647328888637198\\
0.0011761213686494	0.693762548757412\\
0.00127493245175242	0.752325013075491\\
0.00135992577045773	0.802721425269311\\
0.00138204508468206	0.850557367309697\\
0.00145058516520857	0.90522202660192\\
0.0015225243697511	0.979737038177107\\
0.00159803127185068	1.07560493191595\\
0.00167728280515483	1.20067511856768\\
0.00176046467802223	1.3696874377259\\
0.001847771808689	1.61041092474295\\
0.00190836898980235	1.83718320285843\\
0.00197095343922536	2.15427537918986\\
0.00203559032888949	2.63020450126853\\
0.00210234696802223	3.42647746087444\\
0.00217129287323914	5.03071748573544\\
0.00220660914592075	6.63457601651333\\
0.00224249984093455	9.7258143336979\\
0.00227897430131113	16.4793771518211\\
0.00231604202204629	18.8228687528262\\
0.00239199599927232	6.53467265732931\\
0.00247044086681967	3.42523838268208\\
0.00255145831276864	2.16168734111434\\
0.0028108037159207	0.619444625709372\\
0.00285652168962631	0.455960367327573\\
0.00295020055265827	0.202734590462508\\
0.00299818582837452	0.258545356946356\\
0.00309651052885926	0.770841326805774\\
0.00330293927407783	5.42377446828113\\
0.00335666187663033	5.45644417173725\\
0.00346674270301699	2.7498196782529\\
0.00358043360059441	1.76431452340905\\
0.00369785296067951	1.28716175263527\\
0.00394437017402708	0.734013283082674\\
0.00400852570750669	0.612577248881547\\
0.00407372473647341	0.475644538432943\\
0.00413998423347461	0.305936400661018\\
0.00420732144711766	0.0802120660977758\\
0.00427575390656009	0.344979566671301\\
0.00434529942607273	0.984487655277728\\
0.00441597610967714	1.45303303057561\\
0.00448780235585837	1.37024899231706\\
0.00463497863102398	1.03749153359598\\
0.00478698151267848	0.837227583078559\\
0.00502438339051471	0.62359985772276\\
0.00510610543550612	0.546251329928031\\
0.00518915669686468	0.449064955073349\\
0.0053593336996238	0.253510296260169\\
0.00544650374133506	0.163083947358342\\
0.00553509161156716	0.302960003495262\\
0.00562512037142771	0.465883336991956\\
0.00571661345711534	0.501650210221\\
0.00580959468602052	0.474728543522346\\
0.00590408826292571	0.414249397192112\\
0.00600011878630633	0.316881199452378\\
0.00609771125473419	0.176704423150033\\
0.00619689107338511	0.221218801627748\\
0.00629768406065236	0.455697746920074\\
0.00640011645486771	0.572042619754407\\
0.00650421492113172	0.593471218205184\\
0.00671751890581348	0.569033408658108\\
0.00682677995131566	0.550301300471756\\
0.00693781813749012	0.56290595217059\\
0.00705066236968874	0.618920086354689\\
0.00716534202341155	0.663219412322651\\
0.00728188695195373	0.658673908478344\\
0.00740032749417692	0.571556763524385\\
0.00752069448240715	0.466202862019779\\
0.00764301925046091	0.541698034658321\\
0.00776733364180204	0.737860450549946\\
0.00789367001783117	0.897077442598606\\
0.00802206126630998	0.928544022830879\\
0.0081525408099226	0.860365849182285\\
0.00828514261497603	0.755700282958509\\
0.00841990120024233	0.620062642431642\\
0.00869602960288832	0.352439055048537\\
0.00912729380392555	0.191136844709243\\
0.00927575005356253	0.180561338151306\\
0.00942662095737078	0.179356850314026\\
0.0095799457899163	0.151576126328134\\
0.00973576446456934	0.0904351033778797\\
0.0098941175438947	0.0326602030747616\\
0.010055046250211	0.144821531158781\\
0.0102185924763213	0.27209629208864\\
0.0103847987964193	0.369523535710496\\
0.0105537084771713	0.422846440171679\\
0.0107253654889801	0.437288772561443\\
0.0108998145174309	0.424436711135445\\
0.011077100974924	0.394218817194975\\
0.0114403715318358	0.3115161871775\\
0.0118155554492755	0.227141875549499\\
0.0120077365148859	0.18739100057742\\
0.012203043422708	0.176444615404849\\
0.0128082317686825	0.264537203597048\\
0.0130165588033663	0.27478135808075\\
0.0132282742958922	0.268263368737232\\
0.0134434333598299	0.245307809194692\\
0.0136620920051763	0.207919191460541\\
0.0138843071529358	0.160083003835116\\
0.0141101366499382	0.112485949833989\\
0.0143396392838967	0.0908635187174811\\
0.0145728747987126	0.109419115228508\\
0.0148099039100266	0.142532905515789\\
0.0150507883210249	0.172940720788675\\
0.0152955907385014	0.194553736993323\\
0.0155443748891818	0.203975127140375\\
0.0157972055363125	0.200998635858365\\
0.0160541484965202	0.1912050836901\\
0.0163152706569445	0.186308311722597\\
0.0165806399926506	0.197156846743679\\
0.0176859876660087	0.316955082380696\\
0.0179736518363997	0.337956468208453\\
0.0182659948902374	0.352632410998737\\
0.018563092929979	0.36199409600501\\
0.0191718645862043	0.371802152270332\\
0.0194836966775293	0.374637355466119\\
0.0198006007456953	0.375241083671137\\
0.020122659286859	0.372063820568236\\
0.0204499561389846	0.364323430914116\\
0.020782576503668	0.352212640499308\\
0.0214641355286909	0.317693575036887\\
0.0221680460992264	0.275673421997436\\
0.0232674311204507	0.213887540686978\\
0.0248185534453676	0.151905077390369\\
0.0269036683088133	0.107578274241263\\
0.0273412588788556	0.101937099471201\\
0.0277859668986372	0.0981615578872302\\
0.0282379081341143	0.0961191464777786\\
0.0286972002341869	0.0952850885929063\\
0.0296383172226915	0.0946632668890905\\
0.0301203871017765	0.0939426616819639\\
0.0306102978905385	0.092672238205018\\
0.0316141544038181	0.0885433729728237\\
0.0326509321223355	0.0830298260992798\\
0.0353940792611687	0.0696110280755176\\
0.0365548186020569	0.066149044432365\\
0.0377536240784573	0.0642458118945963\\
0.0383676901490029	0.0638526544083164\\
0.0389917440590792	0.0637763064121928\\
0.0402704678525491	0.0643339499325922\\
0.0422676104494482	0.0660639022239479\\
0.0450853789366365	0.0684551078430793\\
0.0473213085290462	0.0697586577899925\\
0.0496681250932441	0.0704798930803707\\
0.0521313278723883	0.0706173132907293\\
0.0547166888348702	0.0702502526412619\\
0.0583643746132413	0.0691064176219113\\
0.0612588524998228	0.0677736893030847\\
0.0642968768955788	0.0659786270376447\\
0.0674855667356351	0.0636604232717395\\
0.0708323940061082	0.0608051640154614\\
0.0743452012530443	0.0574740652133039\\
0.0793014209928624	0.0525268082196808\\
0.0859638790595088	0.0461102467384526\\
0.120632173170062	0.0260106713585012\\
0.135055476863002	0.0219708791193236\\
0.151203293046697	0.0188253336494548\\
0.166572495356165	0.0166974089786703\\
0.18350391482949	0.0149894858158425\\
0.202156344513827	0.0136133251836069\\
0.222704718126404	0.0124917862691353\\
0.249332256195036	0.0114204548728206\\
0.283683791676466	0.0104140812005686\\
0.344285400783089	0.00917150491363572\\
0.47539952913133	0.00743030428748385\\
0.567722131063301	0.00654702304352964\\
0.667122970142338	0.00577834722201055\\
0.796678269712506	0.00498386231540484\\
0.998575875023456	0.00408136194417304\\
1.47078515483287	0.00289254278232789\\
1.72830070776994	0.00253600104118986\\
1.96641583972903	0.00230668280557753\\
2.20152901142855	0.00214577570670865\\
2.42530551844125	0.00203769254037955\\
2.62906600738477	0.00196973901423946\\
2.80433258308122	0.00193109818657755\\
2.99128329773429	0.00190807197496894\\
3.19069707398002	0.00190303594446022\\
3.34893404961138	0.00191318460632201\\
3.51501850805805	0.0019376753026453\\
3.68933963134462	0.00197963093649345\\
3.87230590228949	0.00204353513299857\\
4.06434606169372	0.0021359944916181\\
4.26591011299972	0.00226706560752977\\
4.40580949154589	0.0023834051039491\\
4.55029683270711	0.00253079861020889\\
4.6995225974874	0.00271930119126067\\
4.85364218121905	0.00296369287456089\\
5.01281607538265	0.00328629225031157\\
5.17721003473383	0.00372169624830537\\
5.34699524991103	0.00432473920120005\\
5.52234852570378	0.00518370463615977\\
5.70345246516725	0.00644529065453681\\
5.89049565977489	0.00843109173989727\\
5.98630509825018	0.0100993292270823\\
6.08367288580695	0.0137839285170355\\
6.18262436913234	0.0350908787703903\\
6.28318530717959	0.435476534263614\\
};
\addplot [color=blue, dashdotted, line width = 1.5pt, forget plot]
  table[row sep=crcr]{%
6.28318530717959e-07	0.108443795832794\\
4.95537773593397e-06	0.107886146837244\\
1.04087622210603e-05	0.106925561590383\\
1.60911942193322e-05	0.105606650161818\\
2.18635867431307e-05	0.103908863930177\\
2.74043501538603e-05	0.101901056421287\\
3.27262757247211e-05	0.0995724683375377\\
3.78407423889093e-05	0.096900829905875\\
4.2365145001404e-05	0.0941149068003479\\
4.66713903964392e-05	0.0910194976474315\\
5.05924573525578e-05	0.0877456363813742\\
5.39652014112255e-05	0.0845098535824124\\
5.75627893118518e-05	0.0805384940619998\\
6.0417513993769e-05	0.0769255263317436\\
6.34138136950171e-05	0.0725986725040429\\
6.54934527151034e-05	0.0692116523502336\\
6.76412929393418e-05	0.065322193385738\\
6.98595710079387e-05	0.0608146293549399\\
7.21505969111171e-05	0.0555354851276305\\
7.45167563946096e-05	0.0492775361211521\\
7.69605134440405e-05	0.0417566446342972\\
7.82122830749387e-05	0.0374054550800443\\
7.94844128507828e-05	0.0325825583584913\\
8.07772339311505e-05	0.0272221300176992\\
8.20910828619594e-05	0.0212669304462524\\
8.34263016630769e-05	0.0147406149168776\\
8.47832379173538e-05	0.00828506429381276\\
8.61622448611072e-05	0.00742137695808413\\
8.75636814760742e-05	0.015814013890926\\
8.89879125828622e-05	0.0276690481731795\\
9.19062473200443e-05	0.0594891810594278\\
9.49202880625821e-05	0.105659358752696\\
9.80331734632642e-05	0.169915814243549\\
9.9627691793123e-05	0.20357447269198\\
0.000101248145106156	0.220965676235686\\
0.000102894955237182	0.186729333971678\\
0.000104568550882203	0.066461190075295\\
0.000106269367709998	0.100295413220544\\
0.000107997848475538	0.22460829868431\\
0.000109754443135244	0.28263365216061\\
0.000111539608964117	0.298930735347617\\
0.000113353810674778	0.296288940874734\\
0.000117071218507849	0.274735780113707\\
0.000122877158439041	0.242310535380643\\
0.000128971033687849	0.218639235764119\\
0.000135367123896863	0.201603273112993\\
0.000142080416882285	0.188886429420017\\
0.000149126643754537	0.179005765502416\\
0.000159068165238801	0.168708581457078\\
0.000172432175207012	0.158740366480706\\
0.000189959207403325	0.149257520921356\\
0.000223218620016524	0.136328062801438\\
0.000266567682303662	0.123164917775923\\
0.00029366320751306	0.115522508337406\\
0.000318335133706523	0.108500396315567\\
0.00033955693211398	0.102216408128896\\
0.000362193480826887	0.0950742762976661\\
0.000380155825628221	0.0889331065628932\\
0.000399008981136655	0.0818545331577526\\
0.000412094373706286	0.0764356353800357\\
0.000425608898217292	0.0702710348760203\\
0.000439566627936649	0.063125999959289\\
0.000453982097660349	0.0546622850469186\\
0.000468870318849123	0.0444096344600436\\
0.000476496536498926	0.0384537913643255\\
0.000484246795260534	0.0319440603334971\\
0.000500127539093714	0.0198918294595179\\
0.000508262158224972	0.020798864850847\\
0.000533468520621846	0.0818720877235246\\
0.000550963477742838	0.193959470210073\\
0.000559924947960601	0.228419174276091\\
0.000569032177292548	0.697413067427461\\
0.000578287536523702	0.758446702951914\\
0.000587693435000114	0.477467114845539\\
0.000597252321256067	0.349248933635957\\
0.000606966683651471	0.280592308635161\\
0.000626871993325557	0.209271360858207\\
0.000647430092294167	0.171867693057702\\
0.000668662388607216	0.148003257034684\\
0.000701823516611029	0.123698825916019\\
0.000748610552065504	0.100999597886755\\
0.000824703782535976	0.0750112887398461\\
0.000865603507365526	0.0635499458147732\\
0.000908531581678314	0.0524761738912761\\
0.000953588597877919	0.041594889155497\\
0.000984861280306293	0.0344245876024744\\
0.00101715954197129	0.027388039718671\\
0.00105051701646905	0.0207101786791639\\
0.00110261554907214	0.0132066605402037\\
0.0011205496895439	0.0124291305209487\\
0.00113877553041363	0.0130050521540877\\
0.00115729781621436	0.0148246979710714\\
0.00123444902684929	0.0284116218173687\\
0.00127493245175242	0.036270283672415\\
0.00129566934205021	0.0395386646376956\\
0.00131674351972242	0.0404412458657027\\
0.00133816047077835	0.0297693300799832\\
0.00135992577045773	0.0642809476333481\\
0.00138204508468206	0.06025112769454\\
0.00140452417152957	0.0227977992848083\\
0.00142736888273412	0.0470055761747542\\
0.00145058516520857	0.0591106789287182\\
0.00147417906259283	0.0675533875480551\\
0.0015225243697511	0.0807538230243542\\
0.00157245514829716	0.0921569633544899\\
0.00165043827900913	0.107787471144634\\
0.00173228884510215	0.121679445970089\\
0.00178909879338347	0.129374813440793\\
0.001847771808689	0.134914547727941\\
0.00187782598233518	0.136465422920366\\
0.00190836898980235	0.136872704569522\\
0.0019394087820163	0.135780960992935\\
0.00197095343922536	0.132712550832118\\
0.00200301117310379	0.127039610098256\\
0.00203559032888949	0.118020169158609\\
0.00206869938755639	0.105212226540229\\
0.00210234696802223	0.0909458709537444\\
0.00213654182939221	0.0917276954657924\\
0.00217129287323914	0.150697856453186\\
0.00224249984093455	0.73319703067528\\
0.00227897430131113	1.88134564302186\\
0.00231604202204629	1.35048594379205\\
0.00235371265257281	0.356897171980299\\
0.00239199599927232	0.589399389173602\\
0.00243090202802817	0.606895307051744\\
0.00259295801030832	0.56965944542477\\
0.00272155117474135	0.55765272363482\\
0.00290298327026111	0.544144532397862\\
0.00295020055265827	0.545643289665396\\
0.00299818582837452	0.559359812730378\\
0.00304695158888985	0.603369090153061\\
0.00309651052885926	0.714923045051104\\
0.00314687554941751	0.964538612159445\\
0.00319805976153742	1.49184459388837\\
0.00330293927407783	4.71895424046825\\
0.00335666187663033	5.23746964977943\\
0.00346674270301699	3.25585634304959\\
0.00352312958298407	2.83033270276066\\
0.00358043360059441	2.58310861689393\\
0.00363866967317376	2.43215444406355\\
0.00369785296067951	2.33748804968116\\
0.00375799886964712	2.27763962250027\\
0.00388124143512892	2.21492931103774\\
0.00400852570750669	2.18102580311944\\
0.00407372473647341	2.15077814332342\\
0.00413998423347461	2.08766389516661\\
0.00420732144711766	1.94713256764441\\
0.00427575390656009	1.62452669432341\\
0.00434529942607273	1.16510349399589\\
0.00441597610967714	1.90798340992903\\
0.00448780235585837	2.59668514652912\\
0.0045607968623545	2.8419373810794\\
0.00463497863102398	2.95477006434101\\
0.00478698151267848	3.09832651057979\\
0.00502438339051471	3.27657690922926\\
0.00510610543550612	3.32007041581515\\
0.00518915669686468	3.33670296456084\\
0.0053593336996238	3.30419396215549\\
0.00553509161156716	3.19449025588143\\
0.00580959468602052	3.74460838180422\\
0.00590408826292571	3.85076963911504\\
0.00600011878630633	3.89472743852655\\
0.00609771125473419	3.8144630044263\\
0.00619689107338511	3.54401372275657\\
0.00629768406065236	3.38232720557374\\
0.00640011645486771	3.58169975112893\\
0.00661000655825518	4.06866277493791\\
0.00682677995131566	4.40682317989711\\
0.00693781813749012	4.56033818317523\\
0.00728188695195373	5.3001523130287\\
0.00740032749417692	5.40776111929211\\
0.00752069448240715	5.46092327369277\\
0.00776733364180204	5.89975874015888\\
0.00789367001783117	5.61692378520794\\
0.0081525408099226	4.06961188966575\\
0.00828514261497603	3.92106187411201\\
0.00841990120024233	3.8443316789503\\
0.00855685164594446	3.4004864812425\\
0.00883747130174344	2.14137304225555\\
0.00912729380392555	1.16185924064931\\
0.00942662095737078	0.548737475552379\\
0.0095799457899163	0.284004460668303\\
0.00973576446456934	0.101510509569228\\
0.0098941175438947	0.223967507435818\\
0.010055046250211	0.334027390953322\\
0.0102185924763213	0.328174284039469\\
0.0103847987964193	0.22729547893949\\
0.0105537084771713	0.173131240202296\\
0.0108998145174309	0.469273713869221\\
0.011077100974924	0.618363660942571\\
0.0112572710124963	0.73560231336425\\
0.0114403715318358	0.820929686841245\\
0.0116264501974901	0.881687407428127\\
0.0118155554492755	0.920498475368143\\
0.0120077365148859	0.931343957008896\\
0.012203043422708	0.921021059011358\\
0.012401527014845	0.917940846163254\\
0.0126032389603511	0.944181101364876\\
0.0132282742958922	1.11691959917812\\
0.0134434333598299	1.15565200009892\\
0.0136620920051763	1.16809384891876\\
0.0138843071529358	1.15270481427671\\
0.0145728747987126	1.05168208556189\\
0.0148099039100266	1.04902678239498\\
0.0150507883210249	1.06529737069537\\
0.0155443748891818	1.12103979160174\\
0.0157972055363125	1.13785455882515\\
0.0160541484965202	1.13871221278172\\
0.0165806399926506	1.12573965814287\\
0.0168503255843241	1.13750498060346\\
0.0171243976362542	1.16709052923668\\
0.0179736518363997	1.28788347335034\\
0.0182659948902374	1.31538476220474\\
0.018563092929979	1.3316120408777\\
0.0188650232958956	1.33743750858475\\
0.0191718645862043	1.33469636078472\\
0.0194836966775293	1.32386710217902\\
0.0198006007456953	1.30334184000891\\
0.020122659286859	1.27129751127182\\
0.020782576503668	1.17468977600825\\
0.0214641355286909	1.0528539128705\\
0.0228950412282174	0.835822123012368\\
0.0236458779675701	0.766113188834089\\
0.0244213381965049	0.720166913330656\\
0.0256324712522246	0.671582841571097\\
0.0269036683088133	0.636933705872266\\
0.0277859668986372	0.615120211778419\\
0.0306102978905385	0.545752592440695\\
0.0311081771220744	0.541438727676192\\
0.0316141544038181	0.539823450091524\\
0.0326509321223355	0.542596213698159\\
0.0353940792611687	0.556107069269529\\
0.0365548186020569	0.553031803855564\\
0.0371493859943641	0.548121952624885\\
0.0383676901490029	0.530895383776615\\
0.0396259482617889	0.504450984833508\\
0.0409254706120685	0.470996120198105\\
0.0429550969118368	0.414045157002799\\
0.0458186966553579	0.338133007785594\\
0.0521313278723883	0.221973871521813\\
0.0547166888348702	0.195022570754424\\
0.0565111079767026	0.181974971806344\\
0.0583643746132413	0.172435844256627\\
0.0602784186323	0.165895108462169\\
0.0622552332118444	0.161753348673466\\
0.0642968768955788	0.159365333917766\\
0.0674855667356351	0.157684905603143\\
0.073155323378716	0.155613947109732\\
0.0767833321975984	0.152978252721718\\
0.0805912656943028	0.148782045340781\\
0.0845880469148599	0.143133388380447\\
0.0887830414279786	0.136378944894243\\
0.0947017591807053	0.12637018260983\\
0.102658066791333	0.11342138640193\\
0.116801692961703	0.0939753618288449\\
0.166572495356165	0.0556253816434929\\
0.192604466785966	0.0456667523865686\\
0.21914038025199	0.0388060028207747\\
0.249332256195036	0.0333619053644775\\
0.288297933907428	0.0284931457187509\\
0.338775192001063	0.0242013473467388\\
0.424629046190477	0.0195033735685171\\
0.615418942095941	0.0136910348475319\\
0.734933317964882	0.0114285624525557\\
0.863610684013703	0.00959655650764442\\
1.0148178008964	0.00796150258149765\\
1.17341365997207	0.0066461798045692\\
1.33507970988498	0.00558942830119706\\
1.49470760685411	0.00474098318046622\\
1.64663858097745	0.00406213652241698\\
1.78497986615659	0.0035249560564615\\
1.93494380575795	0.00300873898452275\\
2.06393675384206	0.00260744503517011\\
2.20152901142855	0.00221344071886975\\
2.31070994727295	0.00192082116518821\\
2.42530551844125	0.00162902313419063\\
2.54558425419145	0.00133637115617044\\
2.62906600738477	0.00113986385234971\\
2.71528552229417	0.000941495134801121\\
2.80433258308122	0.000740551429570863\\
2.89629991835495	0.00053622817573732\\
2.94340849543592	0.000432517860597157\\
2.99128329773429	0.000327608840116972\\
3.03993678797171	0.00022136466281081\\
3.08938163157712	0.000113638125145031\\
3.13963069998379	4.26997155039887e-06\\
3.19069707398002	0.000106912594179183\\
3.24259404711428	0.000220097618863294\\
3.29533512915578	0.000335490370713094\\
3.40340476129955	0.000573820277323025\\
3.51501850805805	0.000823985234721317\\
3.63029259771997	0.00108853456578193\\
3.81033053551252	0.00151947330320936\\
3.99929713626325	0.00200458899128226\\
4.26591011299972	0.00277427137065322\\
5.01281607538265	0.00611268960679761\\
5.26141781875508	0.0081269371641418\\
5.52234852570378	0.0114855992833554\\
5.70345246516725	0.0153490817741086\\
5.89049565977489	0.0226931352651624\\
5.98630509825018	0.0302930459786266\\
6.08367288580695	0.048330318561518\\
6.18262436913234	0.126891893289808\\
6.28318530717959	0.108509888586526\\
};
\addplot [color=mycolor1, dotted, line width = 1.5pt, forget plot]
  table[row sep=crcr]{%
6.28318530717959e-07	0.11528323407659\\
2.25805972091585e-05	0.11510906744345\\
2.92312600135453e-05	0.113874481564533\\
3.49079715305544e-05	0.112254366580415\\
4.03633939015327e-05	0.110099451128508\\
4.51894156254293e-05	0.107593552786057\\
4.9782736690066e-05	0.104559520471796\\
5.39652014112255e-05	0.101110544510598\\
5.75627893118518e-05	0.0974915007764588\\
6.0417513993769e-05	0.0940923939385597\\
6.34138136950171e-05	0.0899128613101858\\
6.65587095781705e-05	0.0846995711156138\\
6.8741484615658e-05	0.0804731590456967\\
7.09958431753391e-05	0.0754728506076572\\
7.33241328196344e-05	0.0694925281376299\\
7.57287780986438e-05	0.0622493529448067\\
7.82122830749387e-05	0.053347404311023\\
7.94844128507828e-05	0.0481070923472278\\
8.07772339311505e-05	0.042225433070506\\
8.20910828619594e-05	0.0355988918511417\\
8.34263016630769e-05	0.0281205252506113\\
8.47832379173538e-05	0.0197425392354697\\
8.61622448611072e-05	0.0109680827693497\\
8.75636814760742e-05	0.0083110962049291\\
8.89879125828622e-05	0.0192677837643468\\
9.04353089359186e-05	0.0351979933126301\\
9.34011106484796e-05	0.0787153993343481\\
9.64641750331287e-05	0.142541013083063\\
9.9627691793123e-05	0.222845965870457\\
0.000101248145106156	0.245593252875971\\
0.000102894955237182	0.210242323680902\\
0.000104568550882203	0.0756747308175036\\
0.000106269367709998	0.115339297069079\\
0.000107997848475538	0.26061804208182\\
0.000109754443135244	0.330633335634799\\
0.000111539608964117	0.352343501263677\\
0.000113353810674778	0.35169337445792\\
0.00011519752053844	0.342345378892975\\
0.00012487576640541	0.287230000407568\\
0.000131068759079889	0.265306737274664\\
0.000137568882267918	0.24978209015499\\
0.000144391367563869	0.238481550871412\\
0.000151552201946082	0.230025702087052\\
0.000161655423165989	0.221727873775327\\
0.000172432175207012	0.215723556567995\\
0.000186918953908754	0.21033289859907\\
0.000205918508483339	0.205850460100621\\
0.000234288752503893	0.201799819860327\\
0.00032351288311319	0.1929344688777\\
0.000350692610673879	0.188881069091945\\
0.000374071518933397	0.184081180919254\\
0.000392622934017127	0.179019384957698\\
0.000412094373706286	0.172029772243208\\
0.000425608898217292	0.165809716737698\\
0.000439566627936649	0.157797124376169\\
0.000453982097660349	0.147246700647796\\
0.000468870318849123	0.13296436534377\\
0.000476496536498926	0.123844584830225\\
0.000484246795260534	0.112948093557186\\
0.000492123112673718	0.0998036840358742\\
0.000500127539093714	0.0838573459719432\\
0.000508262158224972	0.0647807939794324\\
0.000516529087663578	0.0448300301099467\\
0.000524930479448508	0.0428631358289781\\
0.000550963477742838	0.295599010363087\\
0.000559924947960601	0.387350625043439\\
0.000569032177292548	1.27910786425441\\
0.000578287536523702	1.4851674544395\\
0.000587693435000114	0.987363953923442\\
0.000597252321256067	0.757089987011463\\
0.000606966683651471	0.634513793174245\\
0.000616839051019632	0.559951634207107\\
0.000637068122334962	0.475013189616122\\
0.000657960600621046	0.428607890611368\\
0.000679538242131646	0.399710135436126\\
0.000701823516611029	0.380160694144331\\
0.000724839630692704	0.366141235370733\\
0.000760786769615387	0.351288060172437\\
0.000811504587871423	0.337691091707873\\
0.000893990742337684	0.322996120055121\\
0.000969098801666545	0.310408061268056\\
0.00101715954197129	0.300488186355539\\
0.00105051701646905	0.291895292964373\\
0.00108496844040045	0.280810472965236\\
0.0011205496895439	0.265990021064443\\
0.00115729781621436	0.24541024038854\\
0.0011761213686494	0.231959927584523\\
0.0011952510878475	0.215598359021238\\
0.00121469195363841	0.195490675061345\\
0.00123444902684929	0.170668447916869\\
0.00125452745062209	0.140629631665303\\
0.00127493245175242	0.109064408931366\\
0.00129566934205021	0.101389424133917\\
0.00131674351972242	0.161802773305885\\
0.00133816047077835	0.225271257198643\\
0.00138204508468206	3.15415554305442\\
0.00140452417152957	1.75777199403564\\
0.00142736888273412	1.23070981725811\\
0.00145058516520857	0.992706188112629\\
0.00147417906259283	0.861417208491748\\
0.00149815671682719	0.779282804990825\\
0.00154728836472811	0.683098593411099\\
0.00159803127185068	0.628789927962054\\
0.00165043827900913	0.59345076631173\\
0.00173228884510215	0.556591724098341\\
0.00187782598233518	0.504211541155658\\
0.0019394087820163	0.476906941812318\\
0.00200301117310379	0.438704153728261\\
0.00203559032888949	0.412732246574752\\
0.00206869938755639	0.379846996224111\\
0.00210234696802223	0.337576571803078\\
0.00213654182939221	0.283356451487054\\
0.00220660914592075	0.171123190408975\\
0.00224249984093455	0.168659424045136\\
0.00227897430131113	0.501763377315483\\
0.00231604202204629	3.3675376242641\\
0.00235371265257281	2.85828564897212\\
0.00239199599927232	2.1484056070682\\
0.00243090202802817	1.79415995916883\\
0.00247044086681967	1.60163526097862\\
0.0025106228083586	1.48991105633387\\
0.00255145831276864	1.42390748030554\\
0.00259295801030832	1.38689085852405\\
0.00263513270413827	1.3702991058398\\
0.00267799337313348	1.36965559991695\\
0.00272155117474135	1.38280070482674\\
0.00276581744788612	1.40910985121869\\
0.0028108037159207	1.44920189138815\\
0.00285652168962631	1.50496209235463\\
0.00290298327026111	1.57986295960868\\
0.00295020055265827	1.67970015859127\\
0.00299818582837452	1.81407009857264\\
0.00304695158888985	1.99937514034066\\
0.00309651052885926	2.26531559445303\\
0.00314687554941751	2.6700792431591\\
0.00319805976153742	3.3380454612323\\
0.00330293927407783	6.21055471626182\\
0.00335666187663033	5.21460394774314\\
0.00346674270301699	1.83690700353687\\
0.00375799886964712	0.224720534492676\\
0.0038191230572007	0.188462495123494\\
0.00388124143512892	0.23165303150978\\
0.00407372473647341	0.54109568695547\\
0.00420732144711766	0.944735117761344\\
0.00434529942607273	1.74901571691112\\
0.00441597610967714	1.68751957231214\\
0.0047103669727922	0.42368673699114\\
0.00478698151267848	0.336325854068829\\
0.00486484219490481	0.287465697048771\\
0.00494396928808776	0.27160113412917\\
0.00502438339051471	0.287668060091624\\
0.00510610543550612	0.337608620370949\\
0.00527355879441345	0.531655970885844\\
0.00553509161156716	0.809663042609867\\
0.00562512037142771	0.707541197252512\\
0.00580959468602052	0.471097405476568\\
0.00590408826292571	0.455409518201366\\
0.00600011878630633	0.54751956485626\\
0.00619689107338511	1.08572473695517\\
0.00629768406065236	1.23528004314066\\
0.00640011645486771	1.16314773772894\\
0.00661000655825518	0.955558934757992\\
0.00671751890581348	0.901243734595668\\
0.00682677995131566	0.873881897985971\\
0.00693781813749012	0.880286848989593\\
0.00705066236968874	0.85179428110231\\
0.00716534202341155	0.746118537961871\\
0.00740032749417692	0.451729432425688\\
0.00752069448240715	0.451883514823121\\
0.00776733364180204	0.195212656393558\\
0.00789367001783117	0.885458349187834\\
0.00802206126630998	1.41562331481208\\
0.0081525408099226	1.50145083161785\\
0.00828514261497603	1.23202614999699\\
0.00841990120024233	1.07515768378255\\
0.00869602960288832	1.70261140664412\\
0.00883747130174344	1.87859240381385\\
0.00898121356247432	1.97291959175431\\
0.00912729380392555	1.99361066041902\\
0.00942662095737078	1.93858131841078\\
0.0095799457899163	1.93127190005503\\
0.00973576446456934	1.91023412153737\\
0.0098941175438947	1.83900303600518\\
0.010055046250211	1.69497726603594\\
0.0103847987964193	1.38477182594002\\
0.0105537084771713	1.36809315676701\\
0.011077100974924	1.56087015711114\\
0.0112572710124963	1.59376942600818\\
0.0114403715318358	1.60085914718802\\
0.0116264501974901	1.59032834108198\\
0.0118155554492755	1.56429064292072\\
0.012401527014845	1.42116490170659\\
0.0126032389603511	1.41550339523048\\
0.0128082317686825	1.43638981263653\\
0.0132282742958922	1.49239752884548\\
0.0134434333598299	1.49964101063112\\
0.0136620920051763	1.4823142680359\\
0.0138843071529358	1.44024931722106\\
0.0143396392838967	1.32512992622567\\
0.0145728747987126	1.28747227990971\\
0.0148099039100266	1.27324766726753\\
0.0150507883210249	1.2780120783582\\
0.0155443748891818	1.30949502866006\\
0.0157972055363125	1.31414938322134\\
0.0160541484965202	1.30384499032895\\
0.0165806399926506	1.27355895178091\\
0.0168503255843241	1.27840178010566\\
0.0171243976362542	1.30118168670152\\
0.0179736518363997	1.40025181051067\\
0.0182659948902374	1.42044108184555\\
0.018563092929979	1.42957145904281\\
0.0188650232958956	1.42861417708109\\
0.0191718645862043	1.41941507875965\\
0.0194836966775293	1.4023903883936\\
0.0198006007456953	1.37589633306444\\
0.020122659286859	1.33817546381711\\
0.020782576503668	1.23165915344179\\
0.0218132516118084	1.03850230456569\\
0.0228950412282174	0.879305513457665\\
0.0236458779675701	0.808680157416746\\
0.0244213381965049	0.761906487797035\\
0.0256324712522246	0.711604926924177\\
0.0269036683088133	0.674945429919586\\
0.0277859668986372	0.651519406082394\\
0.0301203871017765	0.586447663390433\\
0.0311081771220744	0.574159236651598\\
0.03212836145128	0.572192116224697\\
0.0337217106881915	0.578736307498121\\
0.0348276051500592	0.582316172834711\\
0.0359697671243344	0.580396559910339\\
0.0365548186020569	0.576339854146311\\
0.0377536240784573	0.560819138051911\\
0.0389917440590792	0.535360656964553\\
0.0402704678525491	0.501638936410859\\
0.0415911270500241	0.462545164632221\\
0.0436537654029926	0.400401801815759\\
0.0473213085290462	0.304697450605512\\
0.0512969779405941	0.232518935308229\\
0.0538409607945423	0.202810043093637\\
0.0556066606700581	0.188440736507246\\
0.0574302661996407	0.177920469473089\\
0.0593136763836921	0.170643590011998\\
0.0612588524998228	0.165907633475142\\
0.0632678201452169	0.162973442509211\\
0.0664054757365952	0.160401483135314\\
0.0708323940061082	0.157320992294808\\
0.0743452012530443	0.153570500066847\\
0.0780322199596844	0.147957023332258\\
0.0819020898351153	0.140519730315348\\
0.0859638790595088	0.131635916955608\\
0.0902271055333867	0.121814720119899\\
0.0962420917594534	0.108097338171519\\
0.104327809424606	0.0911400395038777\\
0.113092843477893	0.0752830872379939\\
0.122594266250344	0.0609318964044156\\
0.132893944968304	0.0481854845288436\\
0.141753314265219	0.0391183428215407\\
0.151203293046697	0.0309984481969514\\
0.161283254269384	0.0237554883655471\\
0.169281811883547	0.0188513677560522\\
0.177677043809602	0.0143614169936049\\
0.18350391482949	0.0115811098157565\\
0.189521876522401	0.0089594750348436\\
0.19573719565573	0.00648678289653839\\
0.202156344513827	0.00415366344754977\\
0.205444435528705	0.00303662639864387\\
0.208786007637873	0.0019511564816144\\
0.21218193071611	0.000896203133192548\\
0.215633088786785	0.000129255262638215\\
0.21914038025199	0.00112621109170098\\
0.222704718126404	0.00209562739509231\\
0.226327030274971	0.00303843790368908\\
0.233749364558851	0.00484783100974765\\
0.241415112305784	0.00656128298554969\\
0.249332256195036	0.00818523821762006\\
0.2575090406957	0.00972571005729911\\
0.265953980652021	0.0111883005699005\\
0.279143497732375	0.0132474583215061\\
0.292987125574247	0.0151590795154152\\
0.307517303643443	0.016937510802751\\
0.322768080183677	0.0185955371269833\\
0.344285400783089	0.0206383839984007\\
0.367237172662548	0.0225105889602288\\
0.391719023456793	0.0242318600620785\\
0.417832955812842	0.0258186658078267\\
0.452936923839045	0.0276335944822977\\
0.490990129243587	0.0292808150965389\\
0.540897287191304	0.0310589076957255\\
0.595877305602133	0.0326402159743817\\
0.667122970142338	0.0342575177225027\\
0.746887074079471	0.0356490724931053\\
0.849788793325105	0.0369868776782821\\
0.982593897444512	0.038204601045045\\
1.15463344379264	0.0392542366151019\\
1.37886329106109	0.0401169037723097\\
1.72830070776994	0.0409045006108871\\
2.42530551844125	0.0417419789701007\\
3.81033053551252	0.0429160049030189\\
4.40580949154589	0.0436073581316342\\
4.93258710517819	0.0445111491938657\\
5.52234852570378	0.0456782975402478\\
5.61217001813361	0.0456853224269129\\
5.70345246516725	0.0455109900804537\\
5.79621962936189	0.045011066290055\\
5.89049565977489	0.0439096249851649\\
5.98630509825018	0.0415880670227975\\
6.08367288580695	0.0369181451608093\\
6.18262436913234	0.0708237805571512\\
6.28318530717959	0.115212177516946\\
};
\end{axis}


\begin{axis}[%
width=8cm,
height=2cm,
at={(0cm,-2.5cm)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=7,
xminorticks=true,
ymode=log,
ymin=1e-14,
ymax=1e-2,
yminorticks=true,
xlabel = {$\theta$},
ylabel = {\small absolute error},
axis background/.style={fill=white}
]
\addplot [color=mycolor2, loosely dotted, line width = 1.5pt, forget plot]
  table[row sep=crcr]{%
6.28318530717959e-07	1.66292078362772e-08\\
6.81106309436099e-07	1.66116176364324e-08\\
7.14884571674626e-07	1.6637350565632e-08\\
7.38329019555691e-07	1.66153342111315e-08\\
7.74945140850346e-07	1.66309891859008e-08\\
8.00359258996428e-07	1.66132851523842e-08\\
8.40051660257249e-07	1.65987765861869e-08\\
9.25439509005425e-07	1.65960280926389e-08\\
9.71335043943227e-07	1.65875907752402e-08\\
1.01950668672679e-06	1.65859916770103e-08\\
1.07006731689728e-06	1.65886005821306e-08\\
1.40776517887123e-06	1.65357596318058e-08\\
1.55085880733878e-06	1.65361909902062e-08\\
1.68115321621342e-06	1.64982683503039e-08\\
1.73628618525383e-06	1.65133527608147e-08\\
1.82239422635418e-06	1.6501048240715e-08\\
1.88215915645812e-06	1.64897060728927e-08\\
2.10719823516038e-06	1.64604698120828e-08\\
2.35914395816497e-06	1.64425017082318e-08\\
4.28562041514941e-06	1.62603581598687e-08\\
4.49815817648296e-06	1.62100367362763e-08\\
4.72123637201665e-06	1.62156091590439e-08\\
6.01396435011466e-06	1.60586341402763e-08\\
7.06693211354003e-06	1.59653035171819e-08\\
1.36936179421369e-05	1.5270342381409e-08\\
1.80151269058496e-05	1.48322706135416e-08\\
2.37004419726947e-05	1.42601060105423e-08\\
2.74043501538603e-05	1.3886735095738e-08\\
2.97067090707355e-05	1.36571524235186e-08\\
3.06809326309045e-05	1.35330402834041e-08\\
3.16871055915584e-05	1.34635254967392e-08\\
3.7235109996262e-05	1.28969645928286e-08\\
3.78407423889093e-05	1.28721940904103e-08\\
4.10199081115458e-05	1.24716604830921e-08\\
4.2365145001404e-05	1.24421132664128e-08\\
4.37544985744325e-05	1.22337376732093e-08\\
4.44661694050914e-05	1.22202638456551e-08\\
4.51894156254292e-05	1.20116803724646e-08\\
4.66713903964392e-05	1.19175178117353e-08\\
4.74305047333326e-05	1.19610688982839e-08\\
4.82019661327752e-05	1.18894931537883e-08\\
4.89859754208428e-05	1.16766801110983e-08\\
5.05924573525578e-05	1.15449568552598e-08\\
5.14153481940083e-05	1.14523113149827e-08\\
5.2251623428556e-05	1.15439978448282e-08\\
5.484295023629e-05	1.11981573702029e-08\\
5.57349757244587e-05	1.0966892551378e-08\\
5.66415100869335e-05	1.08320458167417e-08\\
5.75627893118516e-05	1.10776821705063e-08\\
5.9450545555841e-05	1.05567540255935e-08\\
6.14002102597802e-05	1.04308907417733e-08\\
6.23988901684041e-05	1.06005043506217e-08\\
6.34138136950171e-05	1.04465676652649e-08\\
6.44452450435171e-05	1.0360757157145e-08\\
6.54934527151033e-05	1.00649371252124e-08\\
6.76412929393417e-05	9.89958332787821e-09\\
6.8741484615658e-05	1.01218737183036e-08\\
6.98595710079387e-05	9.77918621486775e-09\\
7.0995843175339e-05	1.00778966013811e-08\\
7.21505969111171e-05	1.00121888408084e-08\\
7.33241328196342e-05	9.69070933072693e-09\\
7.45167563946096e-05	9.6686454393407e-09\\
7.57287780986438e-05	9.11204141877776e-09\\
7.69605134440404e-05	9.43242327118468e-09\\
7.82122830749387e-05	9.24261778809199e-09\\
7.94844128507826e-05	9.27715721242074e-09\\
8.07772339311505e-05	9.42955122189876e-09\\
8.20910828619594e-05	9.26797732422671e-09\\
8.34263016630768e-05	9.52863015893148e-09\\
8.47832379173538e-05	9.39135265149388e-09\\
8.6162244861107e-05	9.61181062933094e-09\\
8.75636814760742e-05	9.31870820399366e-09\\
8.89879125828622e-05	1.03277061382494e-08\\
9.04353089359186e-05	1.0400250399744e-08\\
9.19062473200443e-05	1.10542465383701e-08\\
9.34011106484794e-05	1.03896028085158e-08\\
9.49202880625821e-05	1.03346459605392e-08\\
9.64641750331287e-05	1.95378004082746e-08\\
9.80331734632642e-05	1.04693121981829e-08\\
9.9627691793123e-05	1.00823839698613e-08\\
0.000101248145106156	2.65843751207759e-08\\
0.000102894955237183	2.52452956590742e-08\\
0.000104568550882203	2.95455236760625e-08\\
0.000106269367709999	6.00996335644521e-08\\
0.000107997848475539	2.31755904724622e-08\\
0.000109754443135244	3.06175765515534e-08\\
0.000111539608964117	1.31677700556244e-08\\
0.000113353810674778	7.47470940568587e-09\\
0.00011519752053844	1.51037723538519e-08\\
0.000117071218507849	1.61011620982735e-08\\
0.000118975392342226	1.40513031719262e-08\\
0.000120910537734239	1.01838595916334e-08\\
0.000122877158439042	1.33219314251968e-08\\
0.00012487576640541	1.09519975325895e-08\\
0.000126906881909013	1.15364809854456e-08\\
0.000128971033687849	1.11523900129086e-08\\
0.000131068759079889	1.02524734311581e-08\\
0.000133200604162952	9.79786787175873e-09\\
0.000135367123896864	1.00141832063413e-08\\
0.000137568882267919	7.91546466812371e-09\\
0.0001398064524357	8.87773593696611e-09\\
0.000142080416882285	7.85291403931201e-09\\
0.000144391367563869	1.04022437749744e-08\\
0.000146739906064872	8.11473239998261e-09\\
0.000149126643754537	8.10823209756342e-09\\
0.000151552201946082	7.20936864268667e-09\\
0.00015401721205844	9.00997070936924e-09\\
0.00015652231578063	8.68701329969075e-09\\
0.000159068165238801	7.08782268857669e-09\\
0.00016165542316599	8.28048581879385e-09\\
0.000164284763074647	7.86521962227383e-09\\
0.000166956869431963	7.59455940862814e-09\\
0.000169672437838048	7.43546711470321e-09\\
0.000172432175207012	6.90989979670242e-09\\
0.000175236799950982	6.93223213089091e-09\\
0.000178087042167127	6.90780568234821e-09\\
0.00018098364382771	6.39810186844533e-09\\
0.000183927358973237	6.93363774887296e-09\\
0.000186918953908755	6.80993263894973e-09\\
0.000189959207403325	6.15220417949864e-09\\
0.000193048910892763	6.44656423555246e-09\\
0.000196188868685654	6.33799255800839e-09\\
0.000199379898172736	6.11758854858624e-09\\
0.000202622830039683	6.0003752952035e-09\\
0.000205918508483339	5.72803776680573e-09\\
0.000209267791431493	5.63240298035936e-09\\
0.000212671550766201	5.39117033859912e-09\\
0.000219646057260366	5.17192065028278e-09\\
0.000223218620016525	5.27309674542852e-09\\
0.000226849290825274	5.25177679388195e-09\\
0.000230539014819285	5.03717273853293e-09\\
0.000234288752503894	5.15152728936729e-09\\
0.000238099480007143	5.06629947539152e-09\\
0.000241972189333885	4.85117420930047e-09\\
0.000245907888624018	4.7676138479958e-09\\
0.000249907602414931	4.59708847430947e-09\\
0.000253972371908199	4.49463843628889e-09\\
0.000258103255240637	4.58126869305575e-09\\
0.000262301327759749	4.42821421734011e-09\\
0.000266567682303662	4.46948804366767e-09\\
0.000275309697983067	4.20672089416957e-09\\
0.00027978763483152	4.22166938862502e-09\\
0.000284338405723109	4.1885384454219e-09\\
0.000288963195310057	4.09529082148921e-09\\
0.000293663207513061	3.92116204906059e-09\\
0.000298439665834694	3.9246753454896e-09\\
0.000303293813677912	3.88719503799207e-09\\
0.000308226914669725	3.78551684590169e-09\\
0.000313240252990154	3.76057211780274e-09\\
0.000318335133706524	3.69047822995516e-09\\
0.000323512883113191	3.57311203187364e-09\\
0.000328774849076813	3.53245897291312e-09\\
0.00033955693211398	3.4184845374167e-09\\
0.000345079855968826	3.37387957930522e-09\\
0.000368084590170096	3.08126503399018e-09\\
0.000374071518933398	3.07926075249103e-09\\
0.000380155825628222	3.02726885648784e-09\\
0.000386339094115334	2.93572717166749e-09\\
0.000392622934017128	2.90302347906135e-09\\
0.000399008981136655	2.7964296584634e-09\\
0.00043253146499325	2.52949073078505e-09\\
0.00043956662793665	2.41412431333974e-09\\
0.000446716218434216	2.38212571086125e-09\\
0.000461366157061614	2.20945931281504e-09\\
0.000468870318849123	2.09472494109077e-09\\
0.000476496536498927	2.0338672131171e-09\\
0.000492123112673719	1.85378086656086e-09\\
0.000500127539093715	1.77257521914314e-09\\
0.000516529087663579	1.3646653986234e-09\\
0.000524930479448508	1.4490090669228e-09\\
0.000533468520621847	8.73776388676814e-10\\
0.000542145433798109	6.05379533704769e-10\\
0.000550963477742838	1.17977055663546e-09\\
0.000559924947960602	3.44724400932057e-09\\
0.000569032177292548	1.40556169166417e-08\\
0.000578287536523704	1.02153802289161e-08\\
0.000587693435000115	6.02640366147571e-09\\
0.000597252321256067	4.52480747912031e-09\\
0.000606966683651472	4.0590970577298e-09\\
0.000616839051019632	3.42531410946594e-09\\
0.000647430092294167	2.59411836213359e-09\\
0.000690590992385876	1.98691642196901e-09\\
0.000713238738846815	1.72880737246358e-09\\
0.000724839630692704	1.59845379295697e-09\\
0.000736629212081505	1.43918716881749e-09\\
0.000748610552065504	1.23633309801135e-09\\
0.000760786769615387	9.51978535373586e-10\\
0.000773161034432191	4.75424601029209e-10\\
0.000798516643286571	3.45489740722593e-09\\
0.000811504587871423	2.56067246423226e-09\\
0.000824703782535976	2.12183155586882e-09\\
0.00085174972199679	1.69062247721732e-09\\
0.000879682625791717	1.43412406851661e-09\\
0.00100088013707017	7.99256955224942e-10\\
0.00105051701646905	6.04007874438353e-10\\
0.00108496844040045	4.84571103205288e-10\\
0.0011205496895439	3.70792396703706e-10\\
0.00115729781621436	2.64959028129336e-10\\
0.00119525108784749	1.7198857444853e-10\\
0.00121469195363841	1.35939020461266e-10\\
0.00123444902684929	1.15190223090208e-10\\
0.00125452745062209	8.696265054068e-11\\
0.00127493245175242	1.25702581330495e-10\\
0.0012956693420502	1.21276853783059e-10\\
0.00131674351972242	1.25079559754123e-10\\
0.00133816047077835	1.11907905586305e-10\\
0.00135992577045773	4.43818906081553e-10\\
0.00138204508468206	3.02184491252192e-10\\
0.00140452417152956	1.14762746711373e-10\\
0.00142736888273412	2.35370423851311e-10\\
0.00145058516520856	2.95314192271542e-10\\
0.00147417906259284	3.30693741285581e-10\\
0.0015225243697511	3.73121478623881e-10\\
0.00157245514829715	4.00905875187524e-10\\
0.00159803127185069	4.08102578740771e-10\\
0.00167728280515483	4.49502404408527e-10\\
0.00170456395991801	4.75734927792169e-10\\
0.00176046467802223	5.63700426508118e-10\\
0.00181819864519075	7.32184800884594e-10\\
0.00190836898980235	1.17756707757037e-09\\
0.00206869938755639	2.81281732077805e-09\\
0.00220660914592075	5.80743767161013e-09\\
0.00224249984093455	5.38337825674472e-09\\
0.00227897430131113	1.07129252942459e-08\\
0.00231604202204629	3.25582626016519e-08\\
0.00239199599927233	2.20701348431168e-08\\
0.00243090202802817	3.51558575399025e-09\\
0.00247044086681967	1.22396267462547e-09\\
0.0025106228083586	1.63204259323032e-09\\
0.00255145831276864	1.51006643780887e-09\\
0.00259295801030832	1.20620248217771e-09\\
0.00263513270413827	8.5724573063813e-10\\
0.00267799337313349	5.1099939081471e-10\\
0.00272155117474135	1.83639536556902e-10\\
0.00276581744788612	1.16392318533184e-10\\
0.0028108037159207	3.8738829376262e-10\\
0.00285652168962631	6.24656691962207e-10\\
0.00290298327026111	8.25818203441388e-10\\
0.00295020055265827	9.84920142904069e-10\\
0.00299818582837452	1.09120956922177e-09\\
0.00304695158888985	1.13569611049912e-09\\
0.00309651052885926	1.09129348870676e-09\\
0.00314687554941752	9.23289964584793e-10\\
0.00319805976153742	5.73498265664942e-10\\
0.00325007648944296	5.76529989690028e-10\\
0.00330293927407783	1.22218396286494e-09\\
0.00335666187663033	1.06078128816984e-09\\
0.00341125828211579	2.08073232720037e-09\\
0.00346674270301699	1.91503291755237e-09\\
0.00352312958298407	1.50487388737087e-09\\
0.00358043360059441	1.0058093935846e-09\\
0.00363866967317376	4.62122272070012e-10\\
0.00369785296067952	3.59264746239149e-10\\
0.00375799886964712	1.01535883350989e-09\\
0.00381912305720069	1.66075098112741e-09\\
0.00388124143512892	1.46085030958399e-09\\
0.00394437017402708	1.11322145498379e-09\\
0.0040085257075067	1.55574870704065e-09\\
0.00407372473647341	3.44675704161276e-10\\
0.00420732144711766	9.46542397639087e-10\\
0.00434529942607274	4.49396222128711e-10\\
0.00441597610967714	5.55369373474351e-10\\
0.00448780235585836	1.96442128709327e-10\\
0.0045607968623545	1.67709267873279e-10\\
0.00471036697279221	9.52666913556512e-10\\
0.00478698151267848	1.04868735193243e-09\\
0.0048648421949048	2.74404970745517e-10\\
0.00494396928808776	1.51104297431447e-09\\
0.00510610543550613	3.85400907909641e-09\\
0.00518915669686468	2.2083456507338e-08\\
0.00527355879441344	5.98649544857664e-08\\
0.0053593336996238	3.09038192540399e-07\\
0.00544650374133506	4.11303970052458e-07\\
0.00553509161156717	6.71316779860342e-07\\
0.00562512037142771	2.03815050605909e-07\\
0.00571661345711533	1.5363460095117e-07\\
0.00580959468602052	6.26976366306719e-08\\
0.00590408826292571	9.49842394993984e-08\\
0.00600011878630634	7.95206188516218e-08\\
0.00609771125473419	2.33858154527078e-07\\
0.0061968910733851	2.88054139552099e-07\\
0.00629768406065238	8.1298157149038e-07\\
0.00640011645486771	7.58427811269755e-07\\
0.00650421492113173	2.20020985992297e-06\\
0.00661000655825518	2.46025295922065e-06\\
0.0067175189058135	6.5280298293946e-06\\
0.00682677995131567	5.21319662007918e-06\\
0.00693781813749012	1.00558298657629e-05\\
0.00705066236968875	6.13542996477341e-06\\
0.00716534202341155	1.20555108690535e-05\\
0.00728188695195374	1.02662292986913e-05\\
0.00740032749417694	2.90331296459646e-05\\
0.00752069448240715	2.69379331024381e-05\\
0.00764301925046092	7.10572363185815e-05\\
0.00776733364180204	6.72156388491694e-05\\
0.00789367001783118	0.000187160303213735\\
0.00802206126631	0.000144169777597719\\
0.0081525408099226	0.000294395794430978\\
0.00828514261497605	0.000200279691084165\\
0.00841990120024233	0.000426749968164111\\
0.00855685164594447	0.000270401178455083\\
0.00869602960288834	0.000497741596219691\\
0.00883747130174344	0.000312292378280095\\
0.00898121356247434	0.000780537372091705\\
0.00912729380392555	0.000567224183041355\\
0.00927575005356255	0.000661627943095405\\
0.0094266209573708	0.000195566438583989\\
0.0095799457899163	0.000201711446703957\\
0.00973576446456936	6.90228041687843e-05\\
0.0098941175438947	8.61424225286833e-05\\
0.010055046250211	3.41188551240899e-05\\
0.0102185924763213	4.41599305549625e-05\\
0.0103847987964193	1.51200061844851e-05\\
0.0105537084771713	1.56547012885905e-05\\
0.0107253654889801	4.42857207158995e-06\\
0.0108998145174309	4.84496070904348e-06\\
0.011077100974924	2.00908003264492e-06\\
0.0112572710124963	3.47177470160467e-06\\
0.0114403715318358	1.70196661986987e-06\\
0.0116264501974901	2.85975446988157e-06\\
0.0118155554492756	1.31133230279765e-06\\
0.0120077365148859	2.24996669722001e-06\\
0.012203043422708	1.1054516312838e-06\\
0.012401527014845	2.06510529425014e-06\\
0.0126032389603511	1.04675603136879e-06\\
0.0128082317686825	1.98418979708596e-06\\
0.0130165588033663	9.96396804309109e-07\\
0.0132282742958922	1.88569607538674e-06\\
0.01344343335983	9.01964873481019e-07\\
0.0136620920051763	1.58266956130396e-06\\
0.0138843071529359	6.76349390085002e-07\\
0.0141101366499382	1.08314264624037e-06\\
0.0143396392838967	4.23596968775002e-07\\
0.0145728747987127	6.4733270603862e-07\\
0.0148099039100266	2.45144924288243e-07\\
0.0150507883210249	3.78324958316245e-07\\
0.0152955907385014	1.4474591794159e-07\\
0.0155443748891818	2.32240346931501e-07\\
0.0157972055363126	9.06084209810132e-08\\
0.0160541484965202	1.47745566338041e-07\\
0.0163152706569445	5.56904122513025e-08\\
0.0165806399926506	9.1975451715592e-08\\
0.0168503255843241	3.59155838146828e-08\\
0.0171243976362542	6.33770574993723e-08\\
0.0174029274946091	2.234904394889e-08\\
0.0176859876660087	4.51163806780943e-08\\
0.0179736518363997	1.5873081311092e-08\\
0.0182659948902373	3.11988600610367e-08\\
0.0185630929299791	1.24226183864501e-08\\
0.0188650232958956	2.20276898256485e-08\\
0.0191718645862043	8.02590105671716e-09\\
0.0194836966775293	1.42688668556871e-08\\
0.0198006007456953	5.31317993061869e-09\\
0.0201226592868591	9.1447456840172e-09\\
0.0204499561389846	3.3194536991929e-09\\
0.020782576503668	5.56646908304966e-09\\
0.0211206069683169	1.93036900415718e-09\\
0.0214641355286908	3.205020907071e-09\\
0.0218132516118084	1.07617926369631e-09\\
0.0221680460992263	1.66980838350683e-09\\
0.0225286113506983	1.19167711574367e-09\\
0.0228950412282174	1.20651610871277e-09\\
0.0232674311204507	1.2529204128038e-09\\
0.0236458779675702	1.57502521695543e-09\\
0.0240304802864885	6.21258831764782e-10\\
0.0244213381965049	1.41564636797589e-09\\
0.0248185534453676	6.86684995781528e-10\\
0.0252222294357613	2.17998158727945e-09\\
0.0256324712522246	9.35656310630425e-10\\
0.0260493856885054	4.24141631908334e-09\\
0.0264730812753616	5.23445095307675e-09\\
0.0269036683088133	2.62040830678588e-09\\
0.0273412588788556	2.57188339391187e-09\\
0.0277859668986373	2.42475645308446e-09\\
0.0282379081341143	1.08572279719201e-09\\
0.028697200234187	5.12484678009777e-09\\
0.0291639627613246	6.73956569129031e-09\\
0.0296383172226915	5.00472468963922e-09\\
0.0301203871017766	1.55131715721047e-09\\
0.0306102978905385	5.2479057014595e-09\\
0.0311081771220744	8.75411508784178e-09\\
0.031614154403818	8.89071586308054e-09\\
0.03212836145128	5.90916116242248e-09\\
0.0326509321223356	2.0417525834407e-09\\
0.0331820024520699	4.25044086004478e-10\\
0.0337217106881915	1.80024913842397e-09\\
0.0342701973270196	3.67133777118237e-09\\
0.0348276051500591	4.74513606686035e-09\\
0.0353940792611688	3.87603339242118e-09\\
0.0359697671243344	1.6578276227301e-09\\
0.036554818602057	4.10632494701461e-10\\
0.0371493859943641	1.54756069364404e-09\\
0.0377536240784574	2.51284396424792e-09\\
0.038367690149003	3.55615055447962e-09\\
0.0389917440590792	3.58679903288469e-09\\
0.039625948261789	2.01585935997634e-09\\
0.0402704678525491	6.63530153318911e-10\\
0.0409254706120686	3.31341275044709e-09\\
0.0415911270500242	4.99082325074749e-09\\
0.0429550969118369	6.76018431369225e-09\\
0.0443637977996132	1.05172851932127e-08\\
0.0450853789366365	1.12992194011676e-08\\
0.0458186966553579	1.05731743653427e-08\\
0.0465639418523279	8.51595317324417e-09\\
0.0473213085290462	5.63280329257978e-09\\
0.0480909938424647	2.45370785333715e-09\\
0.0488731981563103	6.73464484148029e-10\\
0.0496681250932441	3.6136219101676e-09\\
0.0504759815878683	6.32231664546391e-09\\
0.0512969779405941	8.70431972487456e-09\\
0.0521313278723885	1.0576740575545e-08\\
0.0529792485804083	1.17355513196507e-08\\
0.0538409607945422	1.20438916853167e-08\\
0.0547166888348703	1.14778798444499e-08\\
0.0556066606700581	1.01147928041125e-08\\
0.0565111079767026	8.08462223306294e-09\\
0.0574302661996408	5.52243516681119e-09\\
0.0583643746132413	2.55296416380042e-09\\
0.0593136763836921	6.87567856332129e-10\\
0.0602784186322999	4.01778600063677e-09\\
0.0612588524998228	7.19909912380162e-09\\
0.0622552332118446	9.96020877233446e-09\\
0.0632678201452169	1.20475604757189e-08\\
0.0642968768955789	1.32771869894779e-08\\
0.0653426713459757	1.35654006548966e-08\\
0.0664054757365953	1.29275067831203e-08\\
0.0674855667356352	1.14483501529377e-08\\
0.0685832255113271	9.24030801752222e-09\\
0.069698737805129	6.40897690606192e-09\\
0.0708323940061082	3.04170857494157e-09\\
0.0719844892265375	7.79316936140994e-10\\
0.0731553233787161	4.95155128960445e-09\\
0.0743452012530443	9.33138140234393e-09\\
0.0755544325973654	1.37300887409814e-08\\
0.0767833321975984	1.79282117148805e-08\\
0.0780322199596846	2.17023452591147e-08\\
0.0793014209928625	2.48556335797016e-08\\
0.0805912656943028	2.72442152774505e-08\\
0.0819020898351155	2.87945215943455e-08\\
0.0832342346477566	2.95091408868457e-08\\
0.08458804691486	2.94612747392058e-08\\
0.0859638790595089	2.8779347100176e-08\\
0.0873620892369803	2.76242452243181e-08\\
0.0902271055333867	2.45389402547384e-08\\
0.0931860792711771	2.11607505013607e-08\\
0.0962420917594536	1.76891475851503e-08\\
0.0993983253580241	1.38202695209107e-08\\
0.101015048005486	1.16553465802415e-08\\
0.102658066791333	9.34156789846654e-09\\
0.104327809424606	6.91620076166834e-09\\
0.106024710571073	4.43728449460781e-09\\
0.107749211966378	1.97586982311774e-09\\
0.109501762531035	3.91977569409868e-10\\
0.111282818487293	2.59239170373867e-09\\
0.113092843477894	4.55956868990152e-09\\
0.114932308686769	6.24008644771449e-09\\
0.116801692961703	7.59563169824309e-09\\
0.118701482938978	8.60427316932895e-09\\
0.120632173170062	9.26044973879826e-09\\
0.122594266250344	9.57391173882708e-09\\
0.124588272949974	9.56786816019573e-09\\
0.126614712346825	9.27657620503755e-09\\
0.128674111961614	8.74261659784806e-09\\
0.130767007895234	8.01405134442977e-09\\
0.132893944968304	7.14164896570239e-09\\
0.137252166267192	5.16685126889675e-09\\
0.141753314265219	3.18996230569658e-09\\
0.144058944593497	2.29677119956902e-09\\
0.14640207620517	1.51032423886494e-09\\
0.151203293046697	5.20821918503941e-10\\
0.153662628124616	6.30686738933025e-10\\
0.156161964507426	9.15055113213686e-10\\
0.158701952819925	1.18236937911301e-09\\
0.163906540817669	1.62097947870988e-09\\
0.172035195686441	2.28590273278579e-09\\
0.177677043809602	2.78863621107616e-09\\
0.18350391482949	3.22864514955459e-09\\
0.186488622408156	3.3841207149461e-09\\
0.189521876522401	3.47747103658389e-09\\
0.192604466785966	3.49756665989921e-09\\
0.19573719565573	3.43617523415346e-09\\
0.198920878640605	3.28799092790437e-09\\
0.202156344513827	3.05052910662746e-09\\
0.205444435528706	2.72393889443235e-09\\
0.208786007637873	2.31075517636447e-09\\
0.212181930716109	1.81560989191934e-09\\
0.215633088786785	1.2449204036562e-09\\
0.21914038025199	6.06565416194491e-10\\
0.222704718126404	9.04401367828799e-11\\
0.226327030274971	8.36262343085062e-10\\
0.230008259654444	1.62055005638742e-09\\
0.233749364558851	2.43271518690244e-09\\
0.241415112305784	4.09864101345045e-09\\
0.249332256195035	5.7535456954983e-09\\
0.257509040695699	7.32633879693052e-09\\
0.265953980652021	8.7591225944366e-09\\
0.274675870150283	1.00091771124333e-08\\
0.283683791676466	1.10494032485858e-08\\
0.292987125574247	1.18675473316727e-08\\
0.302595559813158	1.24645330456978e-08\\
0.312519100077096	1.28521926499483e-08\\
0.322768080183677	1.30506530233132e-08\\
0.333353172845296	1.30855809194202e-08\\
0.344285400783088	1.29854589561765e-08\\
0.355576148205378	1.27790360202378e-08\\
0.373210318104335	1.23276646915405e-08\\
0.391719023456793	1.1769637821077e-08\\
0.417832955812841	1.09364597715383e-08\\
0.445687772379921	1.0032476006997e-08\\
0.467790868832541	9.29928474155875e-09\\
0.490990129243586	8.50420401695784e-09\\
0.515339915924979	7.63850127174676e-09\\
0.540897287191304	6.70294860397697e-09\\
0.567722131063301	5.70915820138074e-09\\
0.595877305602131	4.67826300529872e-09\\
0.615418942095941	3.98394707751159e-09\\
0.635601441319823	3.29461936159759e-09\\
0.656445820195206	2.6196541555142e-09\\
0.677973784887822	1.96819764362644e-09\\
0.700207753411296	1.34880382815998e-09\\
0.7115966951142	1.05356634885294e-09\\
0.723170878971991	7.69134200682021e-10\\
0.73493331796488	4.96287531291599e-10\\
0.746887074079471	2.3572552131916e-10\\
0.759035259105845	1.193705858407e-11\\
0.771381035447638	2.46172251616303e-10\\
0.783927616945253	4.665403028177e-10\\
0.796678269712504	6.72690129769862e-10\\
0.809636312986836	8.64358867536108e-10\\
0.836188118823089	1.20363397423748e-09\\
0.863610684013702	1.48395831298025e-09\\
0.891932564878274	1.70617707495639e-09\\
0.921183254233241	1.87225206064544e-09\\
0.951393212104048	1.98509816275596e-09\\
0.966867707746808	2.02268734173972e-09\\
0.982593897444512	2.04840140551941e-09\\
0.998575875023456	2.06279020565305e-09\\
1.0148178008964	2.06642779428605e-09\\
1.03132390314558	2.05990659003485e-09\\
1.04809847862338	2.04383157021209e-09\\
1.08247058725449	1.98547065907953e-09\\
1.11796991997366	1.89623677397324e-09\\
1.15463344379264	1.78090561996775e-09\\
1.19249933804648	1.64401270702477e-09\\
1.23160703415124	1.48975768445795e-09\\
1.27199725666572	1.32193968881416e-09\\
1.31371206569972	1.14392375227088e-09\\
1.35679490071304	9.5863741592494e-10\\
1.40129062575092	7.68594409669674e-10\\
1.44724557616296	5.75941117998014e-10\\
1.49470760685411	3.82520387521077e-10\\
1.51901915969598	2.8603336691948e-10\\
1.54372614211811	1.89946155137429e-10\\
1.56883498581796	9.44377304422318e-11\\
1.59435222710515	3.17392702196894e-13\\
1.62028450860294	9.41468633307159e-11\\
1.64663858097745	1.86878334097603e-10\\
1.673421304695	2.78337472872092e-10\\
1.72830070776994	4.56720908735513e-10\\
1.78497986615658	6.27799446548968e-10\\
1.84351780234791	7.89949619068009e-10\\
1.90397547446373	9.41393966815639e-10\\
1.96641583972903	1.0801845558824e-09\\
2.03090392003412	1.20419610443101e-09\\
2.09750686964479	1.31112626542834e-09\\
2.16629404513295	1.39850033183662e-09\\
2.23733707760071	1.46367793356971e-09\\
2.31070994727295	1.50385948826693e-09\\
2.34829385112663	1.51365948690321e-09\\
2.38648906053623	1.51609058540088e-09\\
2.42530551844125	1.51075950193131e-09\\
2.46475332950402	1.49726319508672e-09\\
2.50484276274009	1.47518867244038e-09\\
2.54558425419144	1.44411278095008e-09\\
2.58698840964327	1.40360186798306e-09\\
2.67182800101495	1.2924855815009e-09\\
2.75944988404179	1.13814599468932e-09\\
2.84994530323272	9.36695993467471e-10\\
2.89629991835494	8.17034227833255e-10\\
2.94340849543592	6.84044386151513e-10\\
2.99128329773428	5.37182658113495e-10\\
3.03993678797171	3.75892912870544e-10\\
3.08938163157711	1.99607676884321e-10\\
3.13963069998379	7.7497111063466e-12\\
3.19069707398002	2.00265621718124e-10\\
3.24259404711427	4.25026991007769e-10\\
3.29533512915578	6.671224277806e-10\\
3.40340476129954	1.20562435650504e-09\\
3.51501850805805	1.82016456918447e-09\\
3.63029259771997	2.51444265524538e-09\\
3.81033053551251	3.70971815394364e-09\\
3.99929713626325	5.08376368609151e-09\\
4.19763520121281	6.60020403868031e-09\\
4.40580949154589	8.15698185975375e-09\\
4.55029683270711	9.11063147192816e-09\\
4.6995225974874	9.86131018153861e-09\\
4.77596075263993	1.01050816169789e-08\\
4.85364218121904	1.02218848397437e-08\\
4.93258710517819	1.01755600237408e-08\\
5.01281607538264	9.92441575249367e-09\\
5.09434997695939	9.42095411050602e-09\\
5.17721003473383	8.61002044964895e-09\\
5.26141781875507	7.42167703664551e-09\\
5.34699524991103	5.75136407421697e-09\\
5.43396460563475	3.4181501599868e-09\\
5.52234852570378	1.07064246038275e-10\\
5.61217001813361	4.63093489862115e-09\\
5.70345246516723	1.10813745181511e-08\\
5.79621962936189	1.82743026155537e-08\\
5.89049565977488	2.18289207667079e-08\\
6.08367288580695	1.10284637926826e-08\\
6.18262436913233	1.16899078526692e-08\\
6.28318530717959	1.66949216768765e-08\\
};
\end{axis}

\end{tikzpicture}%
